Learning of state-space models with highly informative observations: a tempered Sequential Monte Carlo solution

Probabilistic (or Bayesian) modeling and learning offers interesting possibilities for systematic representation of uncertainty using probability theory. However, probabilistic learning often leads to computationally challenging problems. Some problems of this type that were previously intractable can now be solved on standard personal computers thanks to recent advances in Monte Carlo methods. In particular, for learning of unknown parameters in nonlinear state-space models, methods based on the particle filter (a Monte Carlo method) have proven very useful. A notoriously challenging problem, however, still occurs when the observations in the state-space model are highly informative, i.e. when there is very little or no measurement noise present, relative to the amount of process noise. The particle filter will then struggle in estimating one of the basic components for probabilistic learning, namely the likelihood $p($data$|$parameters$)$. To this end we suggest an algorithm which initially assumes that there is substantial amount of artificial measurement noise present. The variance of this noise is sequentially decreased in an adaptive fashion such that we, in the end, recover the original problem or possibly a very close approximation of it. The main component in our algorithm is a sequential Monte Carlo (SMC) sampler, which gives our proposed method a clear resemblance to the SMC^2 method. Another natural link is also made to the ideas underlying the approximate Bayesian computation (ABC). We illustrate it with numerical examples, and in particular show promising results for a challenging Wiener-Hammerstein benchmark problem.

==> WHms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2097152,
xtick={   0, 0.04, 0.08, 0.12, 0.16,  0.2},
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-0.3,
ymax=0.4,
ytick={-0.3,    0,  0.3},
ylabel style={font=\color{white!15!black}},
ylabel={output (V)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks = false,
tick label style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.0275503098964691\\
0.000128000000000017	-0.0766049483790994\\
0.000255999999999978	-0.0536611368879676\\
0.000512000000000012	-0.105692925862968\\
0.000639999999999974	0.0222085081040859\\
0.000767999999999991	0.0421624667942524\\
0.000896000000000008	-0.104420681484044\\
0.00102400000000002	-0.174970258027315\\
0.00115199999999999	-0.166879151947796\\
0.00128	-0.176427609287202\\
0.00140800000000002	-0.145436093211174\\
0.00153599999999998	-0.0271358285099268\\
0.001664	0.0634069284424186\\
0.00204799999999999	-0.0223926194012165\\
0.00217600000000001	-0.0934767350554466\\
0.00230399999999997	-0.183976807631552\\
0.00243199999999999	-0.169404824264348\\
0.00256000000000001	0.0260547185316682\\
0.00268800000000002	0.138655341230333\\
0.002944	0.0810146685689688\\
0.00307200000000002	0.0841828249394894\\
0.00319999999999998	0.124673786573112\\
0.003328	0.0250174673274159\\
0.00345600000000001	-0.09907441213727\\
0.00358399999999998	-0.115648317150772\\
0.00371199999999999	-0.173588274978101\\
0.00384000000000001	-0.220238192938268\\
0.00409599999999999	-0.00613571237772703\\
0.00422400000000001	-0.0053793378174305\\
0.00435200000000002	-0.0550327021628618\\
0.00447999999999998	-0.135550352744758\\
0.004608	-0.0925348643213511\\
0.00473600000000002	0.01028938498348\\
0.00486399999999998	-0.0206695916131139\\
0.004992	-0.0819581570103765\\
0.00524799999999997	0.05723971221596\\
0.00537599999999999	-0.0236458601430058\\
0.00550400000000001	-0.18141165561974\\
0.00563200000000003	-0.263876466080546\\
0.00575999999999999	-0.215508403256536\\
0.005888	-0.0515234619379044\\
0.00601600000000002	0.0672300225123763\\
0.00614399999999998	0.0190310124307871\\
0.006272	-0.0939200418069959\\
0.00640000000000002	-0.184540781192482\\
0.00652799999999998	-0.213734367862344\\
0.006656	-0.112955884076655\\
0.00678400000000001	0.0192283159121871\\
0.00691199999999997	0.0867880377918482\\
0.00703999999999999	0.0779373236000538\\
0.00716800000000001	0.0715757887810469\\
0.00729600000000002	0.0966220395639539\\
0.00742399999999999	0.052714042365551\\
0.00768000000000002	-0.183520344085991\\
0.00780799999999998	-0.240162060596049\\
0.007936	-0.189673143438995\\
0.00819199999999998	0.146715505979955\\
0.00831999999999999	0.202793270349503\\
0.00857600000000003	0.139195000752807\\
0.00883200000000001	0.00751113891601563\\
0.00896000000000002	-0.0408752607181668\\
0.00908799999999999	-0.0788344303146005\\
0.009216	-0.0183268655091524\\
0.00934400000000002	-0.0551441209390759\\
0.00947199999999998	-0.195690919645131\\
0.0096	-0.256039486266673\\
0.00972800000000001	-0.233237323351204\\
0.00985599999999998	-0.217571678571403\\
0.00998399999999999	-0.156250374391675\\
0.010112	0.0196200562641025\\
0.01024	0.117192571051419\\
0.010496	0.051896502263844\\
0.010624	0.034372846595943\\
0.010752	-0.0275619467720389\\
0.01088	-0.110565137118101\\
0.011008	-0.137657356448472\\
0.011264	0.153817815706134\\
0.011392	0.162807841785252\\
0.01152	0.120381999760866\\
0.011648	0.0341093232855201\\
0.011776	-0.0911893611773849\\
0.011904	-0.188774830661714\\
0.012032	-0.239322856999934\\
0.01216	-0.233928759582341\\
0.012288	-0.13255234900862\\
0.012416	0.055440709926188\\
0.012544	0.151143917813897\\
0.012672	0.128725213930011\\
0.0128	0.0946138137951493\\
0.012928	0.116339854896069\\
0.013056	0.189016269519925\\
0.013184	0.122467566281557\\
0.013312	-0.0368002848699689\\
0.01344	-0.0754947196692228\\
0.013568	0.0223221769556403\\
0.013952	0.169740557670593\\
0.01408	0.167813097126782\\
0.014208	0.187483409419656\\
0.014336	0.201985470019281\\
0.014464	0.0991962915286422\\
0.014592	-0.110546269454062\\
0.01472	-0.20527848508209\\
0.014848	-0.188594281673431\\
0.015232	0.0970328552648425\\
0.01536	0.111941808834672\\
0.015488	0.0233919974416494\\
0.015616	-0.00980204436928034\\
0.015744	0.0664463918656111\\
0.015872	0.195896814577281\\
0.016	0.249552318826318\\
0.016128	0.186019828543067\\
0.016256	0.106001818552613\\
0.01664	-0.238825412467122\\
0.016768	-0.232746771536767\\
0.016896	-0.200942076742649\\
0.017024	-0.12213886808604\\
0.017152	-0.0629471316933632\\
0.017408	-0.241821667179465\\
0.017536	-0.1682607550174\\
0.017664	0.00670782011002302\\
0.018048	0.191012673079968\\
0.018432	0.172141938470304\\
0.01856	0.207239279523492\\
0.018688	0.255661159753799\\
0.018816	0.259897166863084\\
0.019072	0.217516924254596\\
0.0192	0.195596068166196\\
0.019328	0.109705088660121\\
0.019456	-0.0544138215482235\\
0.019584	-0.146858166903257\\
0.019712	-0.0779983391985297\\
0.01984	0.0717959953472018\\
0.019968	0.176237116567791\\
0.020096	0.223317163996398\\
0.020224	0.201428756117821\\
0.020352	0.153261775150895\\
0.02048	0.0795419802889228\\
0.020608	-0.064426327124238\\
0.020736	-0.163269492797554\\
0.020864	-0.0892863785848022\\
0.020992	0.0858607441186905\\
0.02112	0.105544117279351\\
0.021248	0.006767344661057\\
0.021376	0.0168802989646792\\
0.021504	0.102491995319724\\
0.021632	0.138788027688861\\
0.021888	-0.0873968750238419\\
0.022016	-0.0936067001894116\\
0.022144	-0.118917339481413\\
0.022272	-0.167018211446702\\
0.0224	-0.0995306093245745\\
0.022528	-0.060647209174931\\
0.022784	-0.189032727852464\\
0.022912	-0.162240762263536\\
0.02304	-0.0590270897373557\\
0.023296	0.224994245916605\\
0.023424	0.270574082620442\\
0.023552	0.245556497015059\\
0.023808	0.117513037286699\\
0.023936	0.0464034816250205\\
0.024064	0.0721791330724955\\
0.024192	0.0856370273977518\\
0.02432	-0.019868778064847\\
0.024448	-0.146275996230543\\
0.024576	-0.221562878228724\\
0.024704	-0.246890620328486\\
0.024832	-0.2211590744555\\
0.02496	-0.141922051087022\\
0.025088	-0.0906369304284453\\
0.025216	-0.0902941022068262\\
0.025344	-0.140788192860782\\
0.025472	-0.224699195474386\\
0.0256	-0.262634821236134\\
0.025728	-0.230263245292008\\
0.025856	-0.09328877273947\\
0.025984	0.00842694565653801\\
0.026112	0.00220682751387358\\
0.026368	-0.168870849534869\\
0.026496	-0.165194557979703\\
0.026624	-0.0225359601899982\\
0.026752	0.148114020936191\\
0.02688	0.182046734727919\\
0.027008	0.190856833942235\\
0.027136	0.220471911132336\\
0.027264	0.178529310040176\\
0.027392	0.0797252925112844\\
0.027648	-0.068010613322258\\
0.027776	-0.104704915545881\\
0.027904	0.0278870277106762\\
0.028032	0.190244824625552\\
0.02816	0.275199661962688\\
0.028288	0.297559124417603\\
0.028416	0.272899799048901\\
0.028544	0.194904350675642\\
0.028672	0.0887322276830673\\
0.0288	0.0543171772733331\\
0.028928	0.0685258768498898\\
0.029056	0.0104821445420384\\
0.029184	-0.119603464379907\\
0.029312	-0.177064819261432\\
0.029568	0.00937884300947189\\
0.029696	-0.0377281745895743\\
0.029824	-0.110907856374979\\
0.029952	-0.127644011750817\\
0.03008	-0.0246930792927742\\
0.030208	0.150674229487777\\
0.030336	0.235481666401029\\
0.030464	0.257503633387387\\
0.030592	0.267617910169065\\
0.03072	0.202641434967518\\
0.030848	0.116343430243433\\
0.030976	0.108333548530936\\
0.031104	0.10570733807981\\
0.031232	0.0928285093978047\\
0.03136	0.0484211249276996\\
0.031488	-0.034887851215899\\
0.031616	-0.10188801959157\\
0.031744	-0.121934238821268\\
0.031872	-0.107216640375555\\
0.032	-0.142077200114727\\
0.032128	-0.161982452496886\\
0.032256	-0.156114930287004\\
0.032512	0.00414220429956913\\
0.03264	0.0495966589078307\\
0.032768	-0.00282714981585741\\
0.032896	-0.0960882371291518\\
0.033152	-0.0406159637495875\\
0.03328	-0.0414207587018609\\
0.033408	-0.0968023361638188\\
0.033536	-0.136868451721966\\
0.033664	-0.118888046592474\\
0.033792	-0.082479034550488\\
0.03392	-0.00519738905131817\\
0.034048	0.0233316840603948\\
0.034176	0.0260314755141735\\
0.034304	-0.0842082323506474\\
0.034432	-0.219768519513309\\
0.03456	-0.248102732002735\\
0.034688	-0.111333311535418\\
0.034816	0.0557144554331899\\
0.034944	-0.00719088036566973\\
0.035072	-0.164707959629595\\
0.0352	-0.106518310494721\\
0.035328	0.0429037110880017\\
0.035456	0.114699697121978\\
0.035584	0.130218174308538\\
0.035712	0.0262622330337763\\
0.03584	-0.111470531672239\\
0.035968	-0.170527463778853\\
0.036096	-0.140041286125779\\
0.036224	-0.06023252569139\\
0.036608	0.0140240434557199\\
0.036736	0.0166396768763661\\
0.036864	0.0260675922036171\\
0.036992	-0.0186622822657228\\
0.03712	-0.0188763756304979\\
0.037376	0.148743783123791\\
0.037632	-0.0249824980273843\\
0.03776	0.0608531646430492\\
0.037888	0.191743789240718\\
0.038016	0.200543108396232\\
0.038272	0.048468304798007\\
0.0384	-0.00736622698605061\\
0.038528	-0.122629072517157\\
0.038656	-0.212126483209431\\
0.038784	-0.149589088745415\\
0.038912	0.039054112508893\\
0.03904	0.101845978759229\\
0.039168	0.0965648861601949\\
0.039296	0.0990765662863851\\
0.039424	-0.0302697597071528\\
0.039552	-0.190702780149877\\
0.03968	-0.212466050870717\\
0.039808	-0.16075100004673\\
0.039936	-0.180791234597564\\
0.040064	-0.210208067670465\\
0.040192	-0.147063938900828\\
0.04032	0.0525392033159733\\
0.040448	0.184287932701409\\
0.040576	0.145934768021107\\
0.040832	-0.167689660564065\\
0.04096	-0.19558549951762\\
0.041088	-0.0619358401745558\\
0.041216	0.00887284148484468\\
0.041344	-0.0301084844395518\\
0.041472	-0.106893648393452\\
0.0416	-0.085626782849431\\
0.041728	0.0453932033851743\\
0.041984	0.131845435127616\\
0.042112	0.103468867950141\\
0.04224	0.0869597597047687\\
0.042368	0.136018070392311\\
0.042496	0.0904047507792711\\
0.042624	-0.0550979590043426\\
0.042752	-0.110578197054565\\
0.04288	0.0251219524070621\\
0.043008	0.197559373453259\\
0.043136	0.195544766262174\\
0.043264	0.0957438256591558\\
0.043392	0.0953938942402601\\
0.04352	0.173404799774289\\
0.043648	0.21555735077709\\
0.043776	0.190796013921499\\
0.043904	0.13679316919297\\
0.044032	0.102718344889581\\
0.044288	0.232132527977228\\
0.044416	0.241567241027951\\
0.044544	0.166214459575713\\
0.044672	0.0299085918813944\\
0.0448	-0.0594311114400625\\
0.044928	-0.0759030468761921\\
0.045056	-0.0164288450032473\\
0.045184	0.0561682162806392\\
0.045312	0.0551948007196188\\
0.04544	0.109076875261962\\
0.045568	0.212076349183917\\
0.045696	0.159086965955794\\
0.045824	0.0169054558500648\\
0.045952	0.003978013060987\\
0.04608	0.0395757686346769\\
0.046208	-0.0280381003394723\\
0.046336	-0.0655099004507065\\
0.046464	0.0243093343451619\\
0.046592	0.0504131270572543\\
0.046848	-0.168004117906094\\
0.046976	-0.198648644611239\\
0.047104	-0.102778855711222\\
0.047232	0.0416249772533774\\
0.04736	0.0554573247209191\\
0.047488	-0.0658923545852304\\
0.047616	-0.129421283490956\\
0.047744	-0.0645329067483544\\
0.047872	-0.0233032489195466\\
0.048	-0.0989117985591292\\
0.048128	-0.0623297253623605\\
0.048256	-0.00623250007629395\\
0.048512	-0.189838248305023\\
0.04864	-0.202748697251081\\
0.048768	-0.0730853015556932\\
0.048896	0.112706024199724\\
0.049024	0.0961176631972194\\
0.049152	0.0076013682410121\\
0.04928	-0.00115998834371567\\
0.049408	0.0820104898884892\\
0.049536	0.0936673134565353\\
0.049664	0.00698134768754244\\
0.049792	-0.0129279782995582\\
0.050048	0.225812911055982\\
0.050176	0.167164597660303\\
0.050304	0.043318317271769\\
0.050432	-0.0137223545461893\\
0.05056	0.0377847459167242\\
0.050688	-0.0189506318420172\\
0.050816	-0.13739011157304\\
0.050944	-0.152344337664545\\
0.051072	-0.155851194635034\\
0.0512	-0.116724162362516\\
0.051328	0.0294504435732961\\
0.051456	0.14656872395426\\
0.051584	0.204233896918595\\
0.051712	0.220436633564532\\
0.051968	0.189850785769522\\
0.052096	0.174300686456263\\
0.052352	0.0256990548223257\\
0.05248	0.0442045694217086\\
0.052608	0.00417520850896835\\
0.052736	-0.0575678450986743\\
0.052864	-0.0769406342878938\\
0.052992	-0.0462273815646768\\
0.05312	0.0296196779236197\\
0.053248	0.0157603286206722\\
0.053376	-0.0230388483032584\\
0.053504	-0.0331449694931507\\
0.053632	-0.0133158108219504\\
0.05376	-0.0240491712465882\\
0.053888	-0.0295823197811842\\
0.054016	0.0477373460307717\\
0.054144	0.0557234659790993\\
0.054272	-0.0229535913094878\\
0.0544	-0.0346739562228322\\
0.054528	-0.0836421679705381\\
0.054656	-0.147152803838253\\
0.054784	-0.179386405274272\\
0.054912	-0.199982785619795\\
0.05504	-0.163330960087478\\
0.055296	-0.0723710590973496\\
0.055552	0.0463668396696448\\
0.05568	0.0637982534244657\\
0.055808	0.0635084984824061\\
0.055936	0.140486055053771\\
0.056064	0.198740216903389\\
0.056192	0.147287049330771\\
0.05632	0.0733996229246259\\
0.056448	0.0156213482841849\\
0.056576	-0.0257379058748484\\
0.056704	-0.0770563893020153\\
0.056832	-0.112833308987319\\
0.05696	-0.0893252706155181\\
0.057216	0.0630121296271682\\
0.057344	0.156691531650722\\
0.057472	0.231659879907966\\
0.0576	0.247202967293561\\
0.057728	0.158713415265083\\
0.057856	0.0171392932534218\\
0.057984	-0.00933514814823866\\
0.058112	0.0591053422540426\\
0.05824	0.00345072150230408\\
0.058368	-0.0205997312441468\\
0.058624	0.255732169374824\\
0.058752	0.269107417203486\\
0.05888	0.175303857773542\\
0.059008	0.027613315731287\\
0.059136	-0.0840649884194136\\
0.059264	-0.0482183331623673\\
0.059392	-2.60043889284134e-05\\
0.05952	0.0366579163819551\\
0.059648	0.121111220680177\\
0.059776	0.10310728289187\\
0.059904	-0.0682417312636971\\
0.060032	-0.102287546731532\\
0.06016	0.0157204009592533\\
0.060288	0.0846361983567476\\
0.060416	0.0905195167288184\\
0.060544	0.0431360704824328\\
0.060672	0.0420551132410765\\
0.0608	0.116310632787645\\
0.060928	0.169239045120776\\
0.061056	0.175528391264379\\
0.061184	0.0908095370978117\\
0.061312	-0.0435489444062114\\
0.06144	-0.0602364121004939\\
0.061696	0.223121750168502\\
0.061824	0.253834823146462\\
0.06208	0.105247749947011\\
0.062208	0.100963992066681\\
0.062336	0.0991796907037497\\
0.062464	-0.0332515044137836\\
0.062592	-0.125905706547201\\
0.06272	-0.080570942722261\\
0.062848	-0.0116326790302992\\
0.062976	0.0109978122636676\\
0.063104	0.0193500583991408\\
0.06336	0.160787485539913\\
0.063488	0.095620708540082\\
0.063616	-0.00669352989643812\\
0.063744	0.0172630380839109\\
0.063872	0.100668835453689\\
0.064128	-0.0159955145791173\\
0.064256	-0.0160413477569819\\
0.064384	0.0505200875923038\\
0.064512	0.0957919647917151\\
0.06464	0.0976542113348842\\
0.064768	0.0629575764760375\\
0.064896	0.070578177459538\\
0.065024	0.146902115084231\\
0.065152	0.0961586199700832\\
0.06528	0.00501072406768799\\
0.065408	0.0240100398659706\\
0.065536	0.0191051866859198\\
0.065664	-0.00863696541637182\\
0.065792	-0.0630787098780274\\
0.06592	-0.0350048402324319\\
0.066048	0.0418872777372599\\
0.066176	0.098921281285584\\
0.066304	0.178057231940329\\
0.066432	0.216648866422474\\
0.06656	0.171655420213938\\
0.066816	-0.146182529628277\\
0.066944	-0.21997691038996\\
0.067072	-0.193564009852707\\
0.0672	-0.138798454776406\\
0.067456	0.0652834791690111\\
0.067584	0.0204789796844125\\
0.067712	-0.129030081443489\\
0.06784	-0.160013478249311\\
0.068096	-0.0445515224710107\\
0.068224	0.0122883152216673\\
0.068352	-0.010115715675056\\
0.06848	-0.121251050382853\\
0.068608	-0.10107496380806\\
0.068864	0.215830007568002\\
0.068992	0.255684080533683\\
0.06912	0.199269798584282\\
0.069248	0.157317323610187\\
0.069376	0.181361920200288\\
0.069504	0.245449423789978\\
0.069632	0.273968059569597\\
0.06976	0.24714600853622\\
0.069888	0.18370498996228\\
0.070016	0.201593780890107\\
0.070144	0.227976185269654\\
0.0704	0.0718183433637023\\
0.070528	0.0590421119704843\\
0.070784	0.205069789662957\\
0.070912	0.166114353574812\\
0.07104	0.0991682885214686\\
0.071168	0.107882294803858\\
0.071296	0.0834447629749775\\
0.071552	-0.0852490067481995\\
0.07168	-0.101220415905118\\
0.071808	0.0377739844843745\\
0.071936	0.218001301400363\\
0.072064	0.286341683007777\\
0.07232	0.0908710043877363\\
0.072448	0.138904835097492\\
0.072576	0.101503032259643\\
0.072704	-0.0724931247532368\\
0.072832	-0.213041484355927\\
0.07296	-0.18491249717772\\
0.073088	-0.0837056413292885\\
0.073216	0.104422146454453\\
0.073344	0.227721291594207\\
0.073472	0.185947081074119\\
0.0736	0.0754525689408183\\
0.073728	0.0897305645048618\\
0.073856	0.173583912663162\\
0.073984	0.135934559628367\\
0.074112	-0.0247767483815551\\
0.07424	-0.130936881527305\\
0.074368	-0.0552071975544095\\
0.074496	-0.0276230499148369\\
0.074624	-0.126261353492737\\
0.074752	-0.181561938486993\\
0.075008	-0.0476005431264639\\
0.075136	-0.0471152989193797\\
0.075264	-0.0742403222247958\\
0.075392	-0.0493024727329612\\
0.07552	-0.087905015796423\\
0.075648	-0.105802981182933\\
0.075776	-0.0211971513926983\\
0.076032	0.0542339151725173\\
0.07616	0.113456775434315\\
0.076288	0.123974690213799\\
0.076416	0.116033659316599\\
0.076544	0.0743726510554552\\
0.076672	-0.0194206330925226\\
0.0768	-0.0558455362915993\\
0.077056	0.111961198039353\\
0.077184	0.0576574699953198\\
0.077312	-0.101487268693745\\
0.07744	-0.143955739215016\\
0.077568	-0.091872570104897\\
0.077696	-0.112041720189154\\
0.077824	-0.105034766718745\\
0.077952	-0.0856131380423903\\
0.07808	-0.0836566016077995\\
0.078208	-0.0543542159721255\\
0.078336	-0.0975683899596334\\
0.078464	-0.170309661887586\\
0.078592	-0.213656432926655\\
0.07872	-0.170610586181283\\
0.078848	-0.137464578263462\\
0.078976	-0.193061741068959\\
0.079104	-0.19624369777739\\
0.07936	0.0659657316282392\\
0.079488	0.0496562728658319\\
0.079616	-0.0587704563513398\\
0.079744	-0.0748996203765273\\
0.080128	0.0260434448719025\\
0.080256	0.149352136068046\\
0.080384	0.207156769931316\\
0.080512	0.0513862641528249\\
0.08064	-0.168222068808973\\
0.080768	-0.239077348262072\\
0.080896	-0.1439712010324\\
0.081024	0.0497976830229163\\
0.081152	0.11769709456712\\
0.08128	0.0793965524062514\\
0.081408	0.00736666470766068\\
0.081536	-0.0335331987589598\\
0.081664	0.0657496228814125\\
0.081792	0.218110121786594\\
0.08192	0.268341761082411\\
0.082048	0.214349213056266\\
0.082176	0.0645065288990736\\
0.082304	0.0187185844406486\\
0.082432	0.113597474060953\\
0.08256	0.162873048335314\\
0.082944	-0.103980460204184\\
0.083072	-0.0719767408445477\\
0.0832	0.0605551609769464\\
0.083328	0.131552210077643\\
0.083456	0.0383191704750061\\
0.083584	-0.118876369670033\\
0.083712	-0.163442590273917\\
0.08384	-0.159707864746451\\
0.083968	-0.183526490814984\\
0.084096	-0.0996831292286515\\
0.084224	0.114362246356905\\
0.084352	0.242742418311536\\
0.08448	0.219646056182683\\
0.084736	0.18480171635747\\
0.084864	0.105841839686036\\
0.084992	0.106488432735205\\
0.08512	0.174501172266901\\
0.085248	0.0441007288172841\\
0.085376	-0.154775632545352\\
0.085504	-0.150503104552627\\
0.085632	-0.106909904628992\\
0.08576	-0.0717496378347278\\
0.086016	0.14108120650053\\
0.086144	0.106846516951919\\
0.0864	0.0143882026895881\\
0.086528	-0.0765478452667594\\
0.086784	-0.135796322487295\\
0.086912	-0.148063760250807\\
0.08704	-0.108722798526287\\
0.087168	-0.113014111295342\\
0.087296	-0.0696827191859484\\
0.087424	0.0232247114181519\\
0.087552	0.00176519248634577\\
0.08768	-0.135255604051054\\
0.087808	-0.105480755679309\\
0.087936	0.0919537702575326\\
0.088064	0.163232549093664\\
0.088192	0.0533358259126544\\
0.08832	-0.143642058596015\\
0.088448	-0.200391249731183\\
0.088576	-0.0954146385192871\\
0.088704	-0.0223822640255094\\
0.088832	-0.0457789972424507\\
0.08896	-0.140638678334653\\
0.089088	-0.170044749043882\\
0.089216	-0.123450247570872\\
0.089344	-0.0140188224613667\\
0.089472	0.136520245112479\\
0.0896	0.153669555671513\\
0.089856	-0.0424583060666919\\
0.089984	-0.067622640170157\\
0.090112	-0.0385946836322546\\
0.090368	0.133716969750822\\
0.090496	0.191188387572765\\
0.090624	0.121275921352208\\
0.090752	-0.0328797595575452\\
0.09088	-0.0640232414007187\\
0.091136	0.143394487909973\\
0.091264	0.148396375589073\\
0.091392	0.0907052671536803\\
0.09152	-0.0698633678257465\\
0.091648	-0.123850291594863\\
0.091776	-0.00558732822537422\\
0.091904	0.035341739654541\\
0.092032	0.0102443350479007\\
0.09216	0.0109782423824072\\
0.092288	-0.028247800655663\\
0.092416	-0.0454664500430226\\
0.092544	-0.106225671246648\\
0.092672	-0.136590355075896\\
0.0928	-0.0250669680535793\\
0.092928	0.126222643069923\\
0.093056	0.194123583845794\\
0.093184	0.133007882162929\\
0.093312	0.0347345331683755\\
0.093568	-0.187970211729407\\
0.093696	-0.173794676549733\\
0.093824	-0.0626644510775805\\
0.093952	-0.00380240101367235\\
0.09408	-0.0852605178952217\\
0.094208	-0.186818406917155\\
0.094336	-0.157679716125131\\
0.09472	-0.0490789031609893\\
0.094848	-0.039419136941433\\
0.094976	-0.0342401182278991\\
0.095104	-0.108904399909079\\
0.095232	-0.217714392580092\\
0.09536	-0.257230862975121\\
0.095488	-0.219536383636296\\
0.095616	-0.163365894928575\\
0.095872	-0.00357226934283972\\
0.096	-0.0234011327847838\\
0.096128	-0.073061591014266\\
0.096256	-0.057982143945992\\
0.096384	-0.106706296093762\\
0.096512	-0.201615451835096\\
0.09664	-0.184235136024654\\
0.096768	-0.121899656020105\\
0.096896	-0.107288456521928\\
0.097024	-0.0620567500591278\\
0.097152	0.097081433981657\\
0.09728	0.157628745771945\\
0.097408	0.0391327710822225\\
0.097536	-0.00706099066883326\\
0.097792	0.111053216271102\\
0.09792	0.0783391650766134\\
0.098048	0.0740963304415345\\
0.098176	0.0652498034760356\\
0.098304	0.0322881666943431\\
0.09856	-0.19981277640909\\
0.098688	-0.241315459832549\\
0.098816	-0.194000285118818\\
0.098944	-0.131210731342435\\
0.099072	-0.022757519967854\\
0.0992	0.129753041081131\\
0.099328	0.217826296575367\\
0.099456	0.216619051061571\\
0.099584	0.110939469188452\\
0.099712	-0.0878627831116319\\
0.09984	-0.174438736401498\\
0.099968	-0.18337092269212\\
0.100224	-0.253716559149325\\
0.100352	-0.246551115997136\\
0.100608	-0.160231073386967\\
0.100736	-0.114978990517557\\
0.100864	-0.111518077552319\\
0.100992	-0.0509451553225517\\
0.10112	0.0831488175317645\\
0.101248	0.0955501766875386\\
0.101504	-0.12541074026376\\
0.101632	-0.135058978572488\\
0.10176	-0.0301979091018438\\
0.101888	0.109188360162079\\
0.102016	0.100185072049499\\
0.102144	-0.00050668977200985\\
0.102272	-0.0555916987359524\\
0.1024	0.0264593735337257\\
0.102528	0.195479388348758\\
0.102656	0.255436662584543\\
0.102784	0.227783348411322\\
0.102912	0.208992467261851\\
0.10304	0.237971153110266\\
0.103168	0.236385617405176\\
0.103296	0.120838090777397\\
0.103424	0.0279789036139846\\
0.103552	0.0544753102585673\\
0.10368	0.126661445945501\\
0.103808	0.164834525436163\\
0.103936	0.142230806872249\\
0.104064	0.0910073053091764\\
0.104192	0.0594250056892633\\
0.104448	0.201994637958705\\
0.104576	0.191098363138735\\
0.104704	0.16167548019439\\
0.104832	0.117742526344955\\
0.105088	-0.0650040609762073\\
0.105216	-0.0662104962393641\\
0.105344	0.0108122453093529\\
0.105472	-0.0433383090421557\\
0.1056	-0.131867707706988\\
0.105728	-0.12181928101927\\
0.105856	-0.0615306152030826\\
0.105984	-0.056196290999651\\
0.106112	-0.0233708042651415\\
0.106368	0.0564618268981576\\
0.106496	0.156032032333314\\
0.106624	0.211068698205054\\
0.106752	0.0822967607527971\\
0.10688	-0.126706295646727\\
0.107008	-0.139676870778203\\
0.107136	-0.0398410586640239\\
0.107264	-0.0449290461838245\\
0.107392	-0.0653207926079631\\
0.10752	0.0298861218616366\\
0.107648	0.1859793625772\\
0.107776	0.255783874541521\\
0.107904	0.215461111627519\\
0.108032	0.196249018423259\\
0.10816	0.234050657600164\\
0.108288	0.241191566921771\\
0.108416	0.219525130465627\\
0.108544	0.202168967574835\\
0.108672	0.0999643877148628\\
0.1088	0.0413211323320866\\
0.108928	0.0527868494391441\\
0.109056	-0.0038818372413516\\
0.109184	-0.147317039780319\\
0.109312	-0.229176879860461\\
0.10944	-0.249093431979418\\
0.109568	-0.257083803415298\\
0.109696	-0.238168871030211\\
0.109824	-0.154250469990075\\
0.109952	-0.0347739877179265\\
0.11008	-0.0107524869963527\\
0.110208	-0.0731149567291141\\
0.110336	-0.0854826392605901\\
0.110464	-0.00373561214655638\\
0.110592	-0.04990029707551\\
0.11072	-0.141132663935423\\
0.110848	-0.162003459408879\\
0.110976	-0.125131799839437\\
0.111104	-0.0379093373194337\\
0.111232	0.0142180602997541\\
0.11136	-0.0206302292644978\\
0.111488	-0.0681004328653216\\
0.111616	0.0304605020210147\\
0.111744	0.162499357014894\\
0.111872	0.207706984132528\\
0.112	0.0821784026920795\\
0.112128	-0.0803848681971431\\
0.112256	-0.201148169115186\\
0.112384	-0.218728533945978\\
0.112512	-0.153817542828619\\
0.11264	-0.136731003411114\\
0.112768	-0.108557349070907\\
0.112896	-0.0648077493533492\\
0.113024	-0.0477965883910656\\
0.113152	0.0345394602045417\\
0.11328	0.160453961230814\\
0.113408	0.196153620257974\\
0.113536	0.121995494700968\\
0.113664	-0.0110508687794209\\
0.113792	-0.109461869113147\\
0.11392	-0.0453408397734165\\
0.114048	0.0609264625236392\\
0.114176	0.0352579988539219\\
0.114304	-0.0516214398667216\\
0.114432	-0.0349976355209947\\
0.11456	0.0086308466270566\\
0.114816	-0.0585597287863493\\
0.114944	-0.00482666958123446\\
0.115072	-0.0322161493822932\\
0.1152	-0.162009661085904\\
0.115328	-0.172406017780304\\
0.115584	0.242101437412202\\
0.115712	0.271868060342968\\
0.115968	0.0302620874717832\\
0.116096	-0.140872355550528\\
0.116224	-0.251060486771166\\
0.116352	-0.24578888528049\\
0.11648	-0.177325652912259\\
0.116608	-0.135874075815082\\
0.116864	0.0401402553543448\\
0.116992	0.0653768097981811\\
0.11712	0.0187505427747965\\
0.117248	-0.00425424799323082\\
0.117376	0.113333116285503\\
0.117504	0.182264624163508\\
0.117632	0.176267266273499\\
0.11776	0.0782886277884245\\
0.117888	-0.0404180586338043\\
0.118016	-0.0763943726196885\\
0.118272	0.00248277001082897\\
0.1184	-0.00766074564307928\\
0.118656	-0.136048533953726\\
0.118784	-0.158197703771293\\
0.118912	-0.102388099767268\\
0.11904	-0.105123547837138\\
0.119168	-0.10634658485651\\
0.119296	-0.114101349376142\\
0.119424	-0.0493881432339549\\
0.119552	0.0937772989273071\\
0.11968	0.202069188468158\\
0.119808	0.215693294070661\\
0.119936	0.187060580588877\\
0.120064	0.211086766794324\\
0.120192	0.243016690015793\\
0.12032	0.22325944993645\\
0.120448	0.146532065235078\\
0.120576	0.126522174105048\\
0.120704	0.133376530371606\\
0.12096	0.239581574685872\\
0.121088	0.215253163129091\\
0.121216	0.180973573587835\\
0.121344	0.108685831539333\\
0.1216	0.0157652953639627\\
0.121728	0.00304319243878126\\
0.121984	0.223526989109814\\
0.122112	0.235405333340168\\
0.12224	0.140650042332709\\
0.122368	-0.0154710682108998\\
0.122496	-0.133114213123918\\
0.122624	-0.211683181114495\\
0.122752	-0.233775576576591\\
0.12288	-0.202544453553855\\
0.123008	-0.131998055614531\\
0.123136	-0.153629465028644\\
0.123264	-0.209004232659936\\
0.123392	-0.1236916128546\\
0.12352	0.0771774249151349\\
0.123648	0.184125272557139\\
0.123776	0.148799881339073\\
0.123904	0.165027328766882\\
0.124032	0.228963420726359\\
0.12416	0.24130586348474\\
0.124288	0.224346408620477\\
0.124416	0.159298063255847\\
0.124544	0.0593696320429444\\
0.124672	-0.00399960484355688\\
0.1248	-0.0269641438499093\\
0.124928	-0.0406413516029716\\
0.125056	-0.0591818690299988\\
0.125184	-0.0478564277291298\\
0.125312	-0.0484361415728927\\
0.12544	-0.134092872962356\\
0.125568	-0.183735942468047\\
0.125696	-0.118977742269635\\
0.125824	-0.0956403343006969\\
0.125952	-0.0871067168191075\\
0.126208	-0.0388781130313873\\
0.126464	0.0737719535827637\\
0.126592	0.0378200504928827\\
0.12672	0.0411909474059939\\
0.126848	0.118344527669251\\
0.126976	0.229167614132166\\
0.127104	0.275234987959266\\
0.127232	0.197179132141173\\
0.12736	0.0678801480680704\\
0.127616	-0.0956618543714285\\
0.127744	-0.0615601530298591\\
0.127872	0.0108824437484145\\
0.128	-0.0488047078251839\\
0.128128	-0.14643713645637\\
0.128256	-0.174896704033017\\
0.128512	-0.047823210246861\\
0.12864	0.0606245389208198\\
0.128768	0.113989550620317\\
0.128896	0.14918814599514\\
0.129152	0.192437216639519\\
0.129408	0.10620120447129\\
0.129536	0.0758805936202407\\
0.129664	-0.0239415103569627\\
0.129792	-0.0321631263941526\\
0.130048	0.113844309933484\\
0.130176	0.199709680862725\\
0.130304	0.263104936107993\\
0.130432	0.262823089957237\\
0.13056	0.18463132251054\\
0.130688	0.157658451236784\\
0.130816	0.193164782598615\\
0.130944	0.198677505366504\\
0.131072	0.20109106041491\\
0.1312	0.226593594066799\\
0.131328	0.218243487179279\\
0.131584	0.0971649885177612\\
0.131712	0.151230213232338\\
0.13184	0.146371867507696\\
0.132096	-0.1026391973719\\
0.132224	-0.126723044551909\\
0.132352	-0.134401919320226\\
0.13248	-0.132934060879052\\
0.132608	-0.106230151839554\\
0.132736	-0.12440549954772\\
0.132864	-0.0114226872101426\\
0.132992	0.202546766959131\\
0.13312	0.238074123859406\\
0.133248	0.0636569727212191\\
0.133376	-0.0356553681194782\\
0.133504	-0.0447839023545384\\
0.133632	-0.0289505077525973\\
0.13376	-0.0571050774306059\\
0.133888	-0.0628018761053681\\
0.134016	-0.0845488039776683\\
0.134144	-0.164473860524595\\
0.134272	-0.220862589776516\\
0.1344	-0.175486169755459\\
0.134528	-0.0693518612533808\\
0.134656	-0.00102001521736383\\
0.134784	0.0277081187814474\\
0.13504	0.121642149053514\\
0.135168	0.0132867228239775\\
0.135296	-0.179193403571844\\
0.135424	-0.213554625399411\\
0.13568	0.0898155281320214\\
0.135808	0.0350445946678519\\
0.135936	-0.0760608138516545\\
0.136192	0.118802956305444\\
0.13632	-0.00770064629614353\\
0.136448	-0.0662508495151997\\
0.136576	-0.0437232982367277\\
0.136704	0.0244777603074908\\
0.136832	0.0547069469466805\\
0.137088	-0.164748491719365\\
0.137216	-0.174737169407308\\
0.137344	-0.0756685277447104\\
0.137472	0.0932781687006354\\
0.1376	0.223126242868602\\
0.137728	0.263765065930784\\
0.137856	0.169143539853394\\
0.137984	-0.0780905084684491\\
0.138112	-0.218682426959276\\
0.13824	-0.110787347890437\\
0.138368	0.10571404080838\\
0.138496	0.228161935694516\\
0.138624	0.0942449448630214\\
0.138752	-0.126284367404878\\
0.13888	-0.163719588890672\\
0.139008	-0.0148537456989288\\
0.139136	0.0564566198736429\\
0.139392	-0.0733680045232177\\
0.13952	-0.049195421859622\\
0.139648	0.0625075260177255\\
0.139776	0.0833273371681571\\
0.139904	-0.0054564205929637\\
0.140032	-0.122370444238186\\
0.14016	-0.132353612221777\\
0.140288	-0.0820151623338461\\
0.140544	0.196374469436705\\
0.140672	0.101980978623033\\
0.1408	-0.106921738013625\\
0.140928	-0.0967567479237914\\
0.141056	-0.0241728061810136\\
0.141184	0.0276732379570603\\
0.141312	0.158916464075446\\
0.14144	0.254798006266356\\
0.141568	0.216855360195041\\
0.141696	0.0441729975864291\\
0.141824	-0.0947322156280279\\
0.141952	-0.102315341122448\\
0.14208	-0.113165087997913\\
0.142208	-0.135600557550788\\
0.142336	-0.0752590168267488\\
0.142592	0.13060410041362\\
0.14272	0.0827290397137403\\
0.142848	-0.094589008949697\\
0.142976	-0.194897976703942\\
0.143104	-0.212245532311499\\
0.143232	-0.201930350624025\\
0.143488	0.0630270810797811\\
0.143616	0.121249698102474\\
0.143744	0.0167916221544147\\
0.143872	-0.17376680765301\\
0.144	-0.193612801842391\\
0.144256	0.108573152683675\\
0.144384	0.213739267550409\\
0.144512	0.238851527683437\\
0.14464	0.127472665160894\\
0.144768	-0.103754605166614\\
0.144896	-0.227396410889924\\
0.145024	-0.180658573284745\\
0.145152	-0.0103748422116041\\
0.14528	0.119705632328987\\
0.145408	0.0222899587824941\\
0.145536	-0.130586630664766\\
0.145664	-0.170982141979039\\
0.145792	-0.194463268853724\\
0.14592	-0.127051248215139\\
0.146048	-0.00271684862673283\\
0.146176	-0.055551984347403\\
0.146304	-0.191374672576785\\
0.146432	-0.25623264349997\\
0.14656	-0.213892293162644\\
0.146688	-0.146487356163561\\
0.146944	-0.0834044851362705\\
0.147072	-0.133714548312128\\
0.1472	-0.102927410975099\\
0.147328	0.0603183154016733\\
0.147456	0.153492791578174\\
0.147584	0.152372678741813\\
0.147712	0.127273051999509\\
0.14784	0.150442030280828\\
0.147968	0.143470076844096\\
0.148224	-0.145415701903403\\
0.148352	-0.208300122991204\\
0.14848	-0.183701476082206\\
0.148736	0.0979425385594368\\
0.148864	0.0957178017124534\\
0.148992	0.109559995122254\\
0.14912	0.0870769955217838\\
0.149376	-0.0798127977177501\\
0.149504	-0.130265831947327\\
0.149632	-0.118066070601344\\
0.149888	0.225345675833523\\
0.150016	0.272853197529912\\
0.150144	0.222053020261228\\
0.1504	0.0265125790610909\\
0.150528	-0.0154389189556241\\
0.150656	0.0162417022511363\\
0.150784	-0.0088424189016223\\
0.150912	-0.0724661936983466\\
0.15104	-0.0803688541054726\\
0.151168	0.0119518004357815\\
0.151296	0.044719222933054\\
0.151552	-0.143527137115598\\
0.151808	0.0526531916111708\\
0.151936	0.095590315759182\\
0.152064	0.044925257563591\\
0.152192	0.00954610761255026\\
0.15232	0.0548056699335575\\
0.152448	0.123352944850922\\
0.152576	0.207775950431824\\
0.152704	0.193040074780583\\
0.15296	-0.236986030824482\\
0.153088	-0.278486367315054\\
0.153216	-0.22842117305845\\
0.153344	-0.146580405533314\\
0.1536	0.113142108544707\\
0.153728	0.120715726166964\\
0.153856	0.0197296245023608\\
0.153984	-0.0293807843700051\\
0.154112	0.0292782308533788\\
0.15424	0.043390491977334\\
0.154368	-0.101448139175773\\
0.154496	-0.183497989550233\\
0.154624	-0.0896133100613952\\
0.154752	0.0384297706186771\\
0.15488	0.0469014821574092\\
0.155008	-0.0250966940075159\\
0.155136	0.0207987409085035\\
0.155264	0.170339507050812\\
0.155392	0.164455243386328\\
0.15552	0.0175199937075377\\
0.155648	-0.0935184983536601\\
0.155776	-0.031314236111939\\
0.155904	0.130473570898175\\
0.156032	0.216957106254995\\
0.15616	0.209145571105182\\
0.156288	0.183324288576841\\
0.156416	0.0969557845965028\\
0.156544	0.0295978710055351\\
0.156672	0.0664640627801418\\
0.1568	0.0398157248273492\\
0.156928	-0.0428949911147356\\
0.157056	-0.0244111223146319\\
0.157184	-0.00221521221101284\\
0.157312	-0.0800712611526251\\
0.15744	-0.142257500439882\\
0.157568	-0.041340684518218\\
0.157824	0.181131458841264\\
0.157952	0.214724988676608\\
0.15808	0.233183552511036\\
0.158208	0.25705710798502\\
0.158336	0.243097919039428\\
0.158464	0.142665064893663\\
0.158592	-0.00873684603720903\\
0.15872	-0.104423392564058\\
0.158848	-0.128674497827888\\
0.158976	-0.181187985464931\\
0.159104	-0.146505296230316\\
0.159232	-0.0321252578869462\\
0.15936	-0.0205458514392376\\
0.159488	-0.0120965568348765\\
0.159616	0.0328037217259407\\
0.159744	0.0518102310597897\\
0.159872	-0.0448620039969683\\
0.16	-0.0555738229304552\\
0.160128	0.0728468997403979\\
0.160256	0.164558611810207\\
0.160384	0.188579644076526\\
0.160512	0.116429036483169\\
0.16064	0.00353360548615456\\
0.160768	-0.00819316972047091\\
0.160896	-0.00657410826534033\\
0.161024	-0.0680316565558314\\
0.161152	-0.0401964755728841\\
0.16128	0.0756471008062363\\
0.161408	0.141319491900504\\
0.161536	0.112155167385936\\
0.161664	0.0971325105056167\\
0.161792	0.139586408622563\\
0.16192	0.135005826130509\\
0.162048	0.0531953368335962\\
0.162176	-0.0486479932442307\\
0.162304	-0.0556448772549629\\
0.162432	0.0172825306653976\\
0.16256	-0.0249453941360116\\
0.162688	-0.105145222507417\\
0.162816	-0.094192685559392\\
0.163072	0.0863555548712611\\
0.1632	0.0455497363582253\\
0.163328	-0.073635439388454\\
0.163456	-0.15496919490397\\
0.163584	-0.0671640513464808\\
0.163712	0.106846688315272\\
0.16384	0.192029241472483\\
0.163968	0.225839684717357\\
0.164096	0.220873557031155\\
0.164224	0.167653979733586\\
0.16448	-0.0192308975383639\\
0.164608	-0.0780492210760713\\
0.164864	-0.237477010115981\\
0.164992	-0.226633905433118\\
0.16512	-0.115711477585137\\
0.165248	-0.0274496590718627\\
0.165376	0.0380061129108071\\
0.165504	0.055123901925981\\
0.165632	-0.0407562842592597\\
0.16576	-0.0557753266766667\\
0.166016	0.11508521437645\\
0.166144	0.115838477388024\\
0.166272	0.0102120051160455\\
0.1664	0.0672095892950892\\
0.166528	0.137056682258844\\
0.166656	0.0979301510378718\\
0.166784	0.140255150385201\\
0.166912	0.173151198774576\\
0.167168	0.0958585003390908\\
0.167296	0.000518733635544777\\
0.167424	-0.0758210765197873\\
0.167552	-0.0454396773129702\\
0.16768	0.0100250924006104\\
0.167808	-0.0486763976514339\\
0.167936	-0.026249460875988\\
0.168064	0.116932443343103\\
0.168192	0.122839501127601\\
0.16832	-0.00557127315551043\\
0.168448	-0.0362117923796177\\
0.168576	0.0112731186673045\\
0.168704	-0.00350983627140522\\
0.168832	-0.0612662974745035\\
0.16896	-0.0970216924324632\\
0.169088	-0.167241952382028\\
0.169216	-0.204929146915674\\
0.169344	-0.145469254814088\\
0.169472	-0.0301466891542077\\
0.1696	-0.0256738774478436\\
0.169728	-0.123326361179352\\
0.169856	-0.197917029261589\\
0.169984	-0.171919598244131\\
0.17024	0.0827529402449727\\
0.170368	0.0990973152220249\\
0.170624	-0.0884091854095459\\
0.170752	-0.158327565528452\\
0.17088	-0.205024369992316\\
0.171008	-0.173809300176799\\
0.171136	-0.0873532416298985\\
0.171264	-0.0190456500276923\\
0.171392	-0.00192496459931135\\
0.171648	-0.146950913593173\\
0.171904	-0.00877927336841822\\
0.172032	-0.0438166074454784\\
0.17216	-0.131755156442523\\
0.172288	-0.135906948707998\\
0.172416	-0.00792388431727886\\
0.172544	0.0172847462818027\\
0.172672	-0.0909390402957797\\
0.1728	-0.0727026620879769\\
0.173056	0.106199602596462\\
0.173184	0.168169147334993\\
0.173312	0.132397933863103\\
0.17344	0.0744913322851062\\
0.173568	0.0708414828404784\\
0.173696	0.093694481998682\\
0.173824	0.0717179607599974\\
0.173952	0.0428500352427363\\
0.17408	-0.0261982893571258\\
0.174208	-0.110036923550069\\
0.174336	-0.144309154711664\\
0.174464	-0.148368188180029\\
0.174592	-0.122455849312246\\
0.17472	-0.0590099766850472\\
0.174848	-0.020387701690197\\
0.174976	-0.0544893052428961\\
0.175104	-0.0802141437307\\
0.175232	-0.110898339189589\\
0.17536	-0.156638943590224\\
0.175488	-0.13882430177182\\
0.175616	-0.16268374864012\\
0.175744	-0.15589570812881\\
0.176	0.0624453295022249\\
0.176128	0.12480549979955\\
0.176256	0.112095350399613\\
0.176384	0.0745135163888335\\
0.17664	-0.111417502164841\\
0.176768	-0.0500482665374875\\
0.176896	0.069020795635879\\
0.177024	0.120007113553584\\
0.177152	0.0904333563521504\\
0.17728	0.0342486640438437\\
0.177408	-0.0994448130950332\\
0.177536	-0.194706235080957\\
0.177664	-0.145371180027723\\
0.17792	0.0097865192219615\\
0.178048	-0.00549099966883659\\
0.178176	-0.0632045911625028\\
0.178304	-0.0759944329038262\\
0.178432	-0.035568748600781\\
0.17856	-0.0116445170715451\\
0.178688	0.0231117093935609\\
0.178816	-0.0186336189508438\\
0.178944	-0.131177532486618\\
0.179072	-0.182296035811305\\
0.1792	-0.182951039634645\\
0.179328	-0.140318648889661\\
0.179456	-0.0188234411180019\\
0.179584	0.0336419614031911\\
0.17984	-0.233610911294818\\
0.179968	-0.210978516377509\\
0.180224	0.1406154576689\\
0.180352	0.168163408525288\\
0.18048	0.0751983132213354\\
0.180608	-0.11420248541981\\
0.180736	-0.125455516390502\\
0.180864	0.084130059927702\\
0.180992	0.191183160990477\\
0.18112	0.109429873526096\\
0.181248	0.0663894666358829\\
0.181376	0.106531953439116\\
0.181504	0.124595851637423\\
0.181632	0.0893829260021448\\
0.18176	-0.0331664606928825\\
0.181888	-0.113856300711632\\
0.182016	-0.0953962253406644\\
0.182144	-0.0898730885237455\\
0.182272	-0.0926463147625327\\
0.1824	-0.140721626579762\\
0.182528	-0.167653010226786\\
0.182656	-0.135541874915361\\
0.182784	-0.1323630111292\\
0.182912	-0.13170150667429\\
0.18304	-0.0913370037451386\\
0.183168	-0.0964727001264691\\
0.183296	-0.111931649036705\\
0.183424	-0.0871736966073513\\
0.183552	-0.0046799024567008\\
0.18368	-0.0125928623601794\\
0.183808	0.0106301475316286\\
0.183936	0.0260989535599947\\
0.184064	0.0551381083205342\\
0.184192	0.0769935986027122\\
0.18432	0.0438682092353702\\
0.184448	0.0635087648406625\\
0.184576	0.179315937682986\\
0.184704	0.256357665173709\\
0.184832	0.271401272155344\\
0.18496	0.260174404829741\\
0.185216	0.182283299043775\\
0.185344	0.156355119310319\\
0.185472	0.161222258582711\\
0.1856	0.151698380708694\\
0.185728	0.0733260726556182\\
0.185856	-0.120682816952467\\
0.185984	-0.236804416403174\\
0.186112	-0.220904427580535\\
0.18624	-0.196250448934734\\
0.186368	-0.0982765341177583\\
0.186496	0.124415130354464\\
0.186624	0.228246863931417\\
0.18688	0.0354556106030941\\
0.187008	-0.0057657677680254\\
0.187136	-0.0268329083919525\\
0.187264	0.0528309447690845\\
0.187392	0.181229039095342\\
0.18752	0.225068183615804\\
0.187648	0.187976037152112\\
0.187776	0.167023928835988\\
0.187904	0.175312251783907\\
0.188032	0.107202268205583\\
0.18816	0.00850655324757099\\
0.188288	-0.00217546429485083\\
0.188416	0.0494799921289086\\
0.188544	0.143542606383562\\
0.188672	0.186966829933226\\
0.1888	0.199299283325672\\
0.188928	0.23685659840703\\
0.189056	0.211526370607316\\
0.189184	0.0847929734736681\\
0.189568	-0.16200393345207\\
0.189696	-0.189920719712973\\
0.189824	-0.20850314758718\\
0.189952	-0.111799199134111\\
0.19008	0.114588314667344\\
0.190208	0.255322696641088\\
0.190336	0.230118565261364\\
0.190464	0.0426802644506097\\
0.190592	-0.0947539899498224\\
0.190848	-0.050215614028275\\
0.191104	-0.220678094774485\\
0.191232	-0.183757738210261\\
0.19136	-0.138289182446897\\
0.191488	-0.129688736051321\\
0.191616	-0.115961557254195\\
0.191744	-0.0549422688782215\\
0.192	-0.0529161244630814\\
0.192128	-0.059308017604053\\
0.192256	-0.0431939661502838\\
0.192384	0.0101668713614345\\
0.192512	0.0314989564940333\\
0.19264	0.0669363457709551\\
0.192768	0.160121275112033\\
0.192896	0.193186023272574\\
0.193024	0.0958842569962144\\
0.193152	-0.073875448666513\\
0.19328	-0.0886587286368012\\
0.193408	0.0263535501435399\\
0.193536	0.089316944591701\\
0.193664	0.0324861817061901\\
0.193792	-0.0916370144113898\\
0.19392	-0.166670462116599\\
0.194048	-0.17190461512655\\
0.194176	-0.0696449261158705\\
0.194304	-0.00194227881729603\\
0.194432	-0.0835973117500544\\
0.19456	-0.145541831851006\\
0.194688	-0.109244994819164\\
0.194816	-0.114556955173612\\
0.194944	-0.161589887924492\\
0.1952	-0.00472752191126347\\
0.195328	-0.0398680130019784\\
0.195456	-0.082556227222085\\
0.195584	-0.100390676409006\\
0.195712	-0.0407432531937957\\
0.19584	0.00194312632083893\\
0.196096	-0.0432895189151168\\
0.196224	-0.046561362221837\\
0.196352	-0.0476699667051435\\
0.19648	0.0108691211789846\\
0.196608	0.140782830305398\\
0.196736	0.205523231066763\\
0.196864	0.193357932381332\\
0.196992	0.0877041211351752\\
0.19712	-0.121637454256415\\
0.197248	-0.234503258951008\\
0.197376	-0.218427175655961\\
0.197504	-0.12082816939801\\
0.197632	0.0168494302779436\\
0.19776	0.0131629500538111\\
0.197888	-0.0561603531241417\\
0.198016	0.0592067707329988\\
0.198144	0.123289253562689\\
0.198272	0.0426088217645884\\
0.1984	0.00225396174937487\\
0.198656	0.149971073493361\\
0.198912	0.0925414254888892\\
0.19904	0.111567462794483\\
0.199168	0.0478187557309866\\
0.199296	-0.0424801427870989\\
0.199424	-0.0390985645353794\\
0.199552	-0.0181881813332438\\
0.19968	-0.0554205495864153\\
0.199808	-0.0404155841097236\\
0.199936	0.013623621314764\\
0.200064	-0.0789863551035523\\
0.200192	-0.199985235929489\\
0.20032	-0.2035903763026\\
0.200448	-0.127287694253027\\
0.200576	-0.112715510651469\\
0.200832	-0.207343880087137\\
0.20096	-0.198333829641342\\
0.201088	-0.105656201019883\\
0.201216	0.0529838651418686\\
0.201344	0.0506174964830279\\
0.201472	-0.0736170783638954\\
0.2016	-0.146677837707102\\
0.201728	-0.148065189830959\\
0.201984	0.132098038680851\\
0.202112	0.028297072276473\\
0.20224	-0.0974854025989771\\
0.202368	0.0148587729781866\\
0.202496	0.0641074189916253\\
0.202624	-0.07499108184129\\
0.202752	-0.16070304159075\\
0.20288	-0.000450952909886837\\
0.203008	0.222400187514722\\
0.203136	0.295072033070028\\
0.203264	0.263274621218443\\
0.203392	0.247579531744123\\
0.20352	0.191124900244176\\
0.203648	0.0769862439483404\\
0.203776	-0.0601672232151031\\
0.203904	-0.0878559863194823\\
0.204032	0.0135807516053319\\
0.20416	0.0857753297314048\\
0.204288	0.0417168764397502\\
0.204416	0.0336115136742592\\
0.204544	0.06683433894068\\
0.204672	0.111654618754983\\
0.2048	0.143011096864939\\
0.205056	-0.162413281388581\\
0.205184	-0.185727842152119\\
0.205312	-0.0628210846334696\\
0.20544	0.00418941583484411\\
0.205568	5.37680462002754e-05\\
0.205696	-0.103761344216764\\
0.205824	-0.185321389697492\\
0.205952	-0.103172181174159\\
0.20608	0.101048127748072\\
0.206208	0.151414255611598\\
0.206336	0.0346144959330559\\
0.206464	0.0296611795201898\\
0.206592	0.0642464058473706\\
0.20672	0.0502100409939885\\
0.206848	-0.0139465518295765\\
0.206976	-0.140760374255478\\
0.207104	-0.211804856546223\\
0.207232	-0.225433721207082\\
0.20736	-0.184225789271295\\
0.207616	0.126721333712339\\
0.207744	0.118415087461472\\
0.207872	-0.08403464499861\\
0.208	-0.200933725573123\\
0.208128	-0.0630887020379305\\
0.208256	0.102183664217591\\
0.208384	0.135561682283878\\
0.208512	0.0647428352385759\\
0.20864	-0.0358332842588425\\
0.208768	-0.096401977352798\\
0.208896	-0.0319829368963838\\
0.209024	0.0818067099899054\\
0.209152	0.0931057715788484\\
0.20928	0.0715464148670435\\
0.209408	0.135137062519789\\
0.209536	0.129025253467262\\
0.209664	0.0120894555002451\\
};
\addlegendentry{Measured output}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.0155457733426809\\
0.000128000000000017	-0.0566098013074345\\
0.000255999999999978	-0.0361227900760226\\
0.000383999999999995	-0.0541516974376988\\
0.000512000000000012	-0.0814748370694964\\
0.000639999999999974	0.0111151035525932\\
0.000767999999999991	0.0273096671036211\\
0.000896000000000008	-0.0938246527519551\\
0.00102400000000002	-0.156394191155367\\
0.00115199999999999	-0.167268960565975\\
0.00128	-0.154159391377565\\
0.00140800000000002	-0.120518210558431\\
0.00153599999999998	-0.027486507845505\\
0.001664	0.0459747025290756\\
0.00179200000000002	0.0345096374518981\\
0.00191999999999998	0.00424254735328156\\
0.00217600000000001	-0.0678215186199556\\
0.00230399999999997	-0.148250023436864\\
0.00243199999999999	-0.134891686358209\\
0.00256000000000001	0.0270710075792047\\
0.00268800000000002	0.120434364393713\\
0.00281599999999999	0.102808623495169\\
0.002944	0.0677697665906547\\
0.00307200000000002	0.0711588911800259\\
0.00319999999999998	0.108886922330623\\
0.003328	0.0295843649247525\\
0.00345600000000001	-0.0674853250105453\\
0.00358399999999998	-0.106267711311534\\
0.00371199999999999	-0.162448983422122\\
0.00384000000000001	-0.20486696695954\\
0.00409599999999999	-0.00412452472061403\\
0.00422400000000001	0.018224333816403\\
0.00447999999999998	-0.12593624762495\\
0.004608	-0.0828764123784523\\
0.00473600000000002	0.0195153699352465\\
0.00486399999999998	-0.0039918024847595\\
0.004992	-0.0617082088648943\\
0.00512000000000001	-0.0265427934120219\\
0.00524799999999997	0.0551207902423537\\
0.00537599999999999	-0.00664565029873165\\
0.00550400000000001	-0.155979184470512\\
0.00563200000000003	-0.253700413299501\\
0.00575999999999999	-0.192966217152903\\
0.005888	-0.0281167955027596\\
0.00601600000000002	0.0716539674397302\\
0.00614399999999998	0.0315154271072457\\
0.006272	-0.0847136552234312\\
0.00640000000000002	-0.175745273004495\\
0.00652799999999998	-0.190795824394262\\
0.00691199999999997	0.0924407180049277\\
0.00703999999999999	0.0627585961939543\\
0.00716800000000001	0.0654181183462965\\
0.00729600000000002	0.0824755916591325\\
0.00742399999999999	0.0646626153542461\\
0.00768000000000002	-0.159615341270116\\
0.00780799999999998	-0.211060303711234\\
0.007936	-0.171864913198229\\
0.00819199999999998	0.133310582407717\\
0.00831999999999999	0.174554628994419\\
0.00844800000000001	0.163726637137522\\
0.00883200000000001	0.0208047863055023\\
0.00896000000000002	-0.0246684075709095\\
0.00908799999999999	-0.0552595040670485\\
0.009216	-0.0100385377321606\\
0.00934400000000002	-0.0554219544511397\\
0.00947199999999998	-0.179177925529186\\
0.0096	-0.245263822129569\\
0.00972800000000001	-0.203469635101451\\
0.00985599999999998	-0.198095160330189\\
0.00998399999999999	-0.136928812964053\\
0.010112	0.00467211381417176\\
0.01024	0.0960020436376263\\
0.010368	0.0792198230391022\\
0.010624	0.0156567507524376\\
0.010752	-0.0215062672817704\\
0.01088	-0.0892066911700924\\
0.011008	-0.113495017448896\\
0.011264	0.139094296886297\\
0.011392	0.156741223469032\\
0.01152	0.111268545609748\\
0.011648	0.0277612464017769\\
0.011904	-0.163715200338141\\
0.012032	-0.217123099918679\\
0.01216	-0.212311739197004\\
0.012288	-0.109248783464989\\
0.012416	0.0570010404118351\\
0.012544	0.142449877068937\\
0.012672	0.112163569515943\\
0.0128	0.0626507157033608\\
0.012928	0.101592427505923\\
0.013056	0.18351390087017\\
0.013184	0.117846980104656\\
0.013312	-0.0138199163713423\\
0.01344	-0.0627751193662936\\
0.013568	0.0212052320930134\\
0.013696	0.0824614045545649\\
0.013824	0.118830631431926\\
0.013952	0.140280044636688\\
0.01408	0.151734159711039\\
0.014208	0.182103953347255\\
0.014336	0.19645707745627\\
0.014464	0.094032405467931\\
0.014592	-0.0936285577476256\\
0.01472	-0.191658032391225\\
0.014848	-0.167784601644661\\
0.015104	0.0266991423561069\\
0.015232	0.0910777374561358\\
0.01536	0.0910364419894492\\
0.015488	0.0155557079228816\\
0.015616	-0.0101462103427055\\
0.015744	0.0727910214793918\\
0.015872	0.202891216031932\\
0.016	0.257027558176186\\
0.016256	0.0861353803793603\\
0.01664	-0.202599147949221\\
0.016768	-0.217048380113419\\
0.016896	-0.182295320386079\\
0.017024	-0.101158223015895\\
0.017152	-0.0607441477233584\\
0.017408	-0.251805935044268\\
0.017536	-0.171936279914462\\
0.017664	0.0131729315306353\\
0.017792	0.0887930821162993\\
0.01792	0.116819440290696\\
0.018048	0.155933664537609\\
0.018176	0.16548122662327\\
0.018304	0.159659284929705\\
0.018432	0.165087966640957\\
0.01856	0.207619640224769\\
0.018688	0.274193026000447\\
0.018816	0.27485308426121\\
0.018944	0.242266078086825\\
0.019072	0.198955569282349\\
0.0192	0.170121368629919\\
0.019328	0.108601768387622\\
0.019456	-0.0221417151799578\\
0.019584	-0.114143595695815\\
0.019712	-0.0484377269767876\\
0.01984	0.0828139973298659\\
0.019968	0.174739272475155\\
0.020096	0.210089756130508\\
0.020224	0.187859440667409\\
0.02048	0.0722971785844292\\
0.020608	-0.0416300073542507\\
0.020736	-0.129485412012955\\
0.020864	-0.0612387231055427\\
0.020992	0.0885833807492353\\
0.02112	0.0959614501483914\\
0.021248	0.00545744974825946\\
0.021376	7.60340129636328e-05\\
0.021504	0.0968725098418545\\
0.021632	0.134365690922051\\
0.021888	-0.0806995586796719\\
0.022016	-0.0937824869961372\\
0.022144	-0.112217828787099\\
0.022272	-0.135569685539484\\
0.0224	-0.0835372021837864\\
0.022528	-0.0474484059353592\\
0.022656	-0.119438996895586\\
0.022784	-0.174559828986576\\
0.022912	-0.145870631857834\\
0.02304	-0.0461184656587341\\
0.023296	0.215528636319149\\
0.023424	0.26371048869294\\
0.023552	0.234399785708886\\
0.02368	0.182599670663474\\
0.023808	0.105982898197443\\
0.023936	0.0560381982552912\\
0.024064	0.0639286858928689\\
0.024192	0.0775524461029341\\
0.02432	-0.00814610086565803\\
0.024448	-0.12241831418196\\
0.024576	-0.205282636993444\\
0.024704	-0.235698107495746\\
0.024832	-0.197501103502644\\
0.02496	-0.126338579628823\\
0.025088	-0.0804963418041436\\
0.025216	-0.0721888977935409\\
0.025344	-0.141876493672682\\
0.025472	-0.230290277157898\\
0.0256	-0.261014899767006\\
0.025728	-0.229872555556504\\
0.025856	-0.0830020409054095\\
0.025984	0.0289046857427935\\
0.026112	0.00790086951105551\\
0.02624	-0.0885062727126965\\
0.026368	-0.155708696736035\\
0.026496	-0.147389950396052\\
0.026752	0.145880620874419\\
0.02688	0.175203151112151\\
0.027008	0.173431025208157\\
0.027136	0.209225087180394\\
0.027264	0.174738797040399\\
0.02752	0.00786030020640988\\
0.027648	-0.0552775100598435\\
0.027776	-0.0783547230875611\\
0.027904	0.0342362411049082\\
0.028032	0.183371653708706\\
0.02816	0.295210447512072\\
0.028288	0.349400197497511\\
0.028416	0.313540300882417\\
0.028672	0.0811864032007968\\
0.0288	0.052509570106791\\
0.028928	0.0818949365480411\\
0.029056	0.0301465433692837\\
0.029184	-0.0984505849788474\\
0.029312	-0.163954974547768\\
0.029568	0.0201070642268387\\
0.029696	-0.0116093616421595\\
0.029824	-0.0998496080072289\\
0.029952	-0.116405072139345\\
0.03008	-0.00680422695304206\\
0.030208	0.148955838409245\\
0.030336	0.222576415714822\\
0.030464	0.266558174445987\\
0.030592	0.296604135210855\\
0.03072	0.223705818121624\\
0.030848	0.117042517670384\\
0.030976	0.0919082857735171\\
0.031104	0.0966833500201383\\
0.031232	0.105127632150231\\
0.03136	0.0601318351555555\\
0.031616	-0.0905149807365837\\
0.031744	-0.110054234545229\\
0.031872	-0.0961660427203506\\
0.032	-0.129846082724836\\
0.032128	-0.151053453926323\\
0.032256	-0.150312208658529\\
0.032384	-0.0889468165606668\\
0.032512	0.000344157176080107\\
0.03264	0.0301101015907633\\
0.032768	-0.0151205023522339\\
0.032896	-0.0916678567243935\\
0.033024	-0.0596229419152972\\
0.033152	-0.0391745667353344\\
0.03328	-0.0369372746010634\\
0.033408	-0.101959889841819\\
0.033536	-0.12630852053111\\
0.033664	-0.113288944097239\\
0.033792	-0.0521911829752259\\
0.03392	-0.00418738991347239\\
0.034048	0.0342738958567061\\
0.034176	0.0154043576106371\\
0.034304	-0.0786690762411849\\
0.034432	-0.207877862214884\\
0.03456	-0.233299284687206\\
0.034816	0.061118451259372\\
0.034944	-0.00858655028132049\\
0.035072	-0.163413019175764\\
0.0352	-0.118029726542405\\
0.035328	0.0284034048334389\\
0.035456	0.127790238441513\\
0.035584	0.130199866976049\\
0.03584	-0.0958768474652361\\
0.035968	-0.149849472638903\\
0.036096	-0.116571458666265\\
0.036224	-0.0346320793941964\\
0.036352	-0.030299954759927\\
0.03648	0.00102641853682789\\
0.036608	0.0112646790907799\\
0.036736	0.0295570384448053\\
0.036864	0.0304193646866113\\
0.036992	-0.00315559979240654\\
0.03712	-0.02029138289673\\
0.037376	0.143457927404914\\
0.037632	-0.0163746624358516\\
0.03776	0.0570426078037476\\
0.037888	0.18270920837485\\
0.038016	0.198276965595556\\
0.038144	0.109398907545936\\
0.038272	0.0388373967437294\\
0.0384	-0.0125250909319004\\
0.038656	-0.187545840385338\\
0.038784	-0.127048972483494\\
0.038912	0.0279485666050355\\
0.03904	0.104883085783768\\
0.039296	0.0808250891248363\\
0.039552	-0.162049664291046\\
0.03968	-0.178454992399921\\
0.039808	-0.140657402267693\\
0.039936	-0.154370258201634\\
0.040064	-0.200392209031882\\
0.040192	-0.138191308840524\\
0.04032	0.0365751363953026\\
0.040448	0.166614720564184\\
0.040576	0.119693259071288\\
0.040704	-0.00614384159331582\\
0.040832	-0.162892801041375\\
0.04096	-0.157794693163376\\
0.041088	-0.0267670644285561\\
0.041216	0.035529638421776\\
0.041344	-0.0189584792930595\\
0.041472	-0.108453258898332\\
0.0416	-0.0787167216132374\\
0.041728	0.0432693495701932\\
0.041856	0.0971466172824136\\
0.041984	0.125051649846052\\
0.042112	0.0895099751441223\\
0.04224	0.0850410618427964\\
0.042368	0.125053573934182\\
0.042496	0.0899985878473007\\
0.042624	-0.0290255510873355\\
0.042752	-0.091467068611559\\
0.04288	0.0363237613743956\\
0.043008	0.198064435775111\\
0.043136	0.192707733022016\\
0.043264	0.0872153832973405\\
0.043392	0.0689332962022453\\
0.04352	0.168687114220574\\
0.043648	0.208256416524441\\
0.043776	0.184949495642694\\
0.043904	0.116687391301493\\
0.044032	0.0948976338779695\\
0.044288	0.236522135880013\\
0.044416	0.242411435939091\\
0.044544	0.16291574366293\\
0.044672	0.0337559353889286\\
0.0448	-0.0448319161807659\\
0.044928	-0.0654977283439105\\
0.045056	0.00239482260687851\\
0.045184	0.0395759505914265\\
0.045312	0.0400524395637106\\
0.04544	0.113033854200849\\
0.045568	0.217434197740345\\
0.045696	0.160037786534548\\
0.045824	0.0414340444812508\\
0.045952	-0.0012285710257226\\
0.04608	0.0289120066058194\\
0.046208	-0.0122904578394357\\
0.046336	-0.033750194709926\\
0.046464	0.0292092256845126\\
0.046592	0.0503656773564831\\
0.04672	-0.0366306239602278\\
0.046848	-0.15271410621426\\
0.046976	-0.182636358390646\\
0.047104	-0.0877002335277048\\
0.047232	0.0574694688139447\\
0.04736	0.0641743781279461\\
0.047488	-0.05219058774747\\
0.047616	-0.115170648276681\\
0.047744	-0.0409550616124991\\
0.047872	-0.0164008809444236\\
0.048	-0.0642537400332711\\
0.048128	-0.0500407438014836\\
0.048256	-0.0176330864803841\\
0.048384	-0.079867089938827\\
0.048512	-0.160857974231361\\
0.04864	-0.180238801845607\\
0.048768	-0.0582857529577804\\
0.048896	0.105505663953606\\
0.049024	0.0918558320983698\\
0.049152	0.00283959657520627\\
0.04928	-0.00818624087520092\\
0.049408	0.0656308905474648\\
0.049536	0.0865068109715694\\
0.049664	0.0160172068824445\\
0.049792	-0.00787796884117803\\
0.050048	0.219860007738552\\
0.050176	0.1731555914655\\
0.050304	0.043483086789381\\
0.050432	-0.000783543677008225\\
0.05056	0.0492677738180802\\
0.050688	0.00145387044456841\\
0.050816	-0.101743218036647\\
0.050944	-0.136568793640583\\
0.051072	-0.133915453403732\\
0.0512	-0.0939537113141954\\
0.051328	0.0282697367775079\\
0.051456	0.126839832205934\\
0.051584	0.195137553876633\\
0.051712	0.204108544103772\\
0.05184	0.195178364205547\\
0.052096	0.153843317910462\\
0.052224	0.0856765283195129\\
0.052352	0.0370842308786627\\
0.05248	0.043959672131423\\
0.052608	0.0218048808010741\\
0.052736	-0.0363316217651474\\
0.052864	-0.0647179226962337\\
0.052992	-0.018419192091184\\
0.05312	0.0406426475424204\\
0.053248	0.0294166939525159\\
0.053376	-0.0140647580200761\\
0.053504	-0.0223056045780809\\
0.053632	-0.00577221279357443\\
0.05376	-0.0140007104441914\\
0.053888	-0.0187723505574501\\
0.054016	0.0425116855115705\\
0.054144	0.046490843641158\\
0.054272	0.0028732798433268\\
0.0544	-0.0192877520255064\\
0.054656	-0.126791950431814\\
0.054784	-0.173411955057811\\
0.054912	-0.183261780400118\\
0.05504	-0.152647160484598\\
0.055168	-0.0973921449227053\\
0.055296	-0.0651921757326761\\
0.055424	-0.0117878894733188\\
0.055552	0.029073041831299\\
0.05568	0.0516938085097489\\
0.055808	0.0602729907570221\\
0.055936	0.14379638654546\\
0.056064	0.187445942074756\\
0.056192	0.145323214812666\\
0.05632	0.0629849806960672\\
0.056448	0.0158668185000029\\
0.056576	-0.0143773897003596\\
0.056832	-0.0958765429741286\\
0.05696	-0.0766563693623356\\
0.057088	-0.0187633535327417\\
0.057216	0.0509539757428947\\
0.057344	0.149404402826443\\
0.057472	0.213616614763696\\
0.0576	0.229571805655913\\
0.057728	0.140352280993919\\
0.057856	0.0165007710041494\\
0.057984	0.0107622469369728\\
0.058112	0.0674221460611421\\
0.058368	-0.00887379322890514\\
0.058496	0.111610268008769\\
0.058624	0.257920190484099\\
0.058752	0.283214857861956\\
0.059136	-0.070405747329893\\
0.059264	-0.0320574409918538\\
0.059392	0.0240737625477485\\
0.05952	0.0519455296707023\\
0.059648	0.121283449994541\\
0.059776	0.0855499720426622\\
0.059904	-0.062881591069343\\
0.060032	-0.0903370763705791\\
0.060288	0.0859394827617492\\
0.060416	0.0964030685600975\\
0.060544	0.0418904639650238\\
0.060672	0.042922318441474\\
0.060928	0.172708902314707\\
0.061056	0.167319805088622\\
0.061184	0.0870797414924633\\
0.061312	-0.0479420217484858\\
0.06144	-0.0518499717125643\\
0.061696	0.212990255952222\\
0.061824	0.240144015682095\\
0.06208	0.0874488820789063\\
0.062208	0.0947872689194891\\
0.062336	0.0935323752965619\\
0.062464	-0.0143261478132161\\
0.062592	-0.0995526201752474\\
0.06272	-0.070744647380956\\
0.062848	0.00564889055191947\\
0.062976	0.0204175895004791\\
0.063104	0.0108652116427163\\
0.063232	0.0908663889830272\\
0.06336	0.145828204613032\\
0.063488	0.0988972555453134\\
0.063616	-0.0045445615539399\\
0.063744	0.0272100697536222\\
0.063872	0.0873684622045116\\
0.064	0.0536052568331524\\
0.064128	-0.0127664368118328\\
0.064256	-0.0170264743616242\\
0.064384	0.0505583676561184\\
0.064512	0.0953553340944064\\
0.06464	0.0993653716831968\\
0.064768	0.0535362271455367\\
0.064896	0.0714365605700784\\
0.065024	0.142449143627975\\
0.065152	0.0956358240523416\\
0.06528	0.0148877914048972\\
0.065408	0.0136758072198313\\
0.065536	0.037804715536879\\
0.065664	0.00645570570559939\\
0.065792	-0.0407311481748112\\
0.06592	-0.0273359892529297\\
0.066432	0.207789897656555\\
0.06656	0.154095409046787\\
0.066688	0.0289604376065417\\
0.066816	-0.13017652548637\\
0.066944	-0.189420229118801\\
0.067072	-0.159902250625555\\
0.0672	-0.102433738402023\\
0.067456	0.0464514152061552\\
0.067584	0.0037154150713285\\
0.067712	-0.126936720142675\\
0.06784	-0.154033320848549\\
0.068096	-0.0237166144323733\\
0.068224	0.026426916749093\\
0.068352	-0.0177202453165684\\
0.06848	-0.116817165729114\\
0.068608	-0.0939394777552188\\
0.068864	0.223629876798907\\
0.068992	0.240029415041247\\
0.069248	0.126510052560573\\
0.069376	0.172062061261585\\
0.069504	0.264191223104921\\
0.069632	0.303691757011707\\
0.069888	0.184935985998183\\
0.070144	0.2407366821134\\
0.0704	0.0607353496706988\\
0.070528	0.0459391063420194\\
0.070784	0.216436977908028\\
0.070912	0.17132115842566\\
0.07104	0.0989459913153756\\
0.071168	0.101473732634737\\
0.071296	0.0813307576926395\\
0.071424	0.0206859108576065\\
0.071552	-0.0706683724193237\\
0.07168	-0.0810069415393467\\
0.071808	0.04698360633834\\
0.071936	0.233138968418227\\
0.072064	0.30971706693846\\
0.07232	0.0784086533197532\\
0.072448	0.125805412335031\\
0.072576	0.113926606026558\\
0.072832	-0.197410355723924\\
0.07296	-0.171965863142113\\
0.073088	-0.0547848234563568\\
0.073216	0.133000220721076\\
0.073344	0.223481005491483\\
0.073472	0.15859321183528\\
0.0736	0.0518056726157616\\
0.073728	0.0793967328562815\\
0.073856	0.164999700336933\\
0.073984	0.144714027324921\\
0.074112	-0.0300307745850183\\
0.07424	-0.115367408715291\\
0.074368	-0.0502940351067209\\
0.074496	-0.0126389289102063\\
0.074624	-0.0921578215309009\\
0.074752	-0.1526782638055\\
0.07488	-0.100100389132031\\
0.075008	-0.0357840219392495\\
0.075136	-0.0346560974366203\\
0.075264	-0.0591877441902284\\
0.075392	-0.0562323595235278\\
0.07552	-0.0766804984737162\\
0.075648	-0.0783316002606341\\
0.075776	-0.00724502521216969\\
0.075904	0.0199349454489235\\
0.07616	0.093872005223785\\
0.076288	0.113665813945435\\
0.076416	0.106965485527984\\
0.076544	0.0606661055064193\\
0.076672	-0.000412004296732715\\
0.0768	-0.0402773046758021\\
0.077056	0.118065285054602\\
0.077184	0.050788774867133\\
0.077312	-0.101611703156857\\
0.07744	-0.129938241635299\\
0.077568	-0.0772697444274623\\
0.077696	-0.072782442308362\\
0.077824	-0.0758942155774739\\
0.077952	-0.0746988261759685\\
0.07808	-0.0679561732042173\\
0.078208	-0.0536665477247538\\
0.078336	-0.085924731809776\\
0.078464	-0.146110605792516\\
0.078592	-0.191760532774127\\
0.07872	-0.144755613038331\\
0.078848	-0.120656623801752\\
0.078976	-0.189461861670334\\
0.079104	-0.186467136214954\\
0.07936	0.0602078625040547\\
0.079488	0.0365024962350483\\
0.079616	-0.0447589575603946\\
0.079744	-0.0745815078969505\\
0.079872	-0.028520806370417\\
0.080128	0.0358300113195547\\
0.080256	0.140940269555615\\
0.080384	0.1926009089974\\
0.080512	0.05768655068987\\
0.08064	-0.147596698593499\\
0.080768	-0.218610121909444\\
0.080896	-0.101962781487823\\
0.081024	0.0691741432152386\\
0.081152	0.126275419209919\\
0.08128	0.0736016713122904\\
0.081408	-0.00327174412318304\\
0.081536	-0.0308410152217885\\
0.081664	0.0794771163788155\\
0.081792	0.225109208276456\\
0.08192	0.265144764081827\\
0.082048	0.19832675087009\\
0.082176	0.0586397499015675\\
0.082304	0.0277763157114567\\
0.082432	0.119189369859814\\
0.08256	0.165347060030722\\
0.082688	0.0820055771236858\\
0.082816	-0.0302744830321161\\
0.082944	-0.0918102323303094\\
0.083072	-0.047432488309321\\
0.0832	0.0754123434195031\\
0.083328	0.131959814028193\\
0.083456	0.0288826418080115\\
0.083584	-0.108175852318483\\
0.083712	-0.147886503338374\\
0.08384	-0.136432814652784\\
0.083968	-0.151834151022675\\
0.084096	-0.0983895728960564\\
0.084224	0.0935986103475528\\
0.084352	0.221869372379423\\
0.08448	0.208010935368189\\
0.084608	0.186133182752974\\
0.084736	0.171176392251879\\
0.084864	0.112649651859255\\
0.084992	0.113946655299821\\
0.08512	0.173814335000861\\
0.085248	0.0544475483029262\\
0.085376	-0.118519712187976\\
0.085504	-0.138906257333103\\
0.085888	0.0348474884636021\\
0.086016	0.11502075843687\\
0.086144	0.0913108350143872\\
0.086272	0.0553813835696461\\
0.0864	0.00876681565055265\\
0.086528	-0.0603498049936255\\
0.086656	-0.0776926992069036\\
0.086784	-0.107534007299635\\
0.086912	-0.113795813162987\\
0.08704	-0.10490156065822\\
0.087168	-0.102618476285888\\
0.087296	-0.0579111482145493\\
0.087424	0.0255999007149013\\
0.087552	-0.00369913992110904\\
0.08768	-0.12312619750555\\
0.087808	-0.100335464658108\\
0.087936	0.0800280821175438\\
0.088064	0.169918095185243\\
0.088192	0.0565120494709734\\
0.08832	-0.128612039095484\\
0.088448	-0.184219772428065\\
0.088704	0.00513309474593926\\
0.088832	-0.0427446214231551\\
0.08896	-0.133830711777721\\
0.089088	-0.149027024335203\\
0.089216	-0.0997837559268365\\
0.089344	0.00608462164153506\\
0.089472	0.134944757002084\\
0.0896	0.135585456270795\\
0.089856	-0.0368472779872964\\
0.089984	-0.0628069015518404\\
0.090112	-0.0147735800194296\\
0.090368	0.128090179025861\\
0.090496	0.174262566510425\\
0.090624	0.108175176045591\\
0.090752	-0.0304181195226578\\
0.09088	-0.0500221388293831\\
0.091136	0.149828606935709\\
0.091264	0.159448760935215\\
0.091392	0.0748648815352967\\
0.09152	-0.0676085783398144\\
0.091648	-0.0987583668009395\\
0.091776	0.0135987835726264\\
0.091904	0.0459402838765747\\
0.092032	0.0289161392420826\\
0.09216	-0.00180772896519893\\
0.092416	-0.0408250178466921\\
0.092544	-0.089146421813109\\
0.092672	-0.113917523370958\\
0.0928	-0.0251454793983644\\
0.092928	0.112477189689406\\
0.093056	0.171635838226061\\
0.093184	0.106312999142243\\
0.093312	0.0235512153454813\\
0.093568	-0.16966256354301\\
0.093696	-0.149585601790437\\
0.093824	-0.0415237458378643\\
0.093952	0.0105165557876323\\
0.094208	-0.176947160153978\\
0.094336	-0.152813505421167\\
0.094592	-0.054835436831742\\
0.09472	-0.0370813577041846\\
0.094848	-0.0439820979278712\\
0.094976	-0.0352086462891203\\
0.095104	-0.0882767986124584\\
0.095232	-0.193602931882034\\
0.09536	-0.241852321940696\\
0.095488	-0.206568288525256\\
0.095616	-0.153403970187068\\
0.095744	-0.0683320792771052\\
0.095872	-0.000777218314126804\\
0.096	-0.0236940525682419\\
0.096128	-0.0594295555921951\\
0.096256	-0.0512752140378808\\
0.096384	-0.0968861808015081\\
0.096512	-0.183414337132401\\
0.09664	-0.172599843202415\\
0.096768	-0.109017808198387\\
0.096896	-0.0965733833872435\\
0.097024	-0.0575345175672882\\
0.097152	0.0811556024880367\\
0.09728	0.119819253574948\\
0.097408	0.0346608992059969\\
0.097536	-0.00934090518694691\\
0.097664	0.0590644135299109\\
0.097792	0.103133811464854\\
0.09792	0.0888504360142524\\
0.098048	0.0706141242628694\\
0.098176	0.0604089906997746\\
0.098304	0.0277867205572397\\
0.09856	-0.18078578178015\\
0.098688	-0.219781538839656\\
0.098816	-0.171443776550129\\
0.098944	-0.108608905078371\\
0.099072	-0.0111244431517226\\
0.0992	0.110293062839001\\
0.099328	0.190463666952272\\
0.099456	0.201735107382003\\
0.099584	0.0956408219256126\\
0.099712	-0.0700854812985336\\
0.09984	-0.148239739442276\\
0.099968	-0.156521111588608\\
0.100096	-0.185503228064034\\
0.100224	-0.249323029594992\\
0.100352	-0.247750318697525\\
0.100736	-0.098360620073893\\
0.100864	-0.109796159301127\\
0.100992	-0.0531584075379665\\
0.10112	0.0671279527040186\\
0.101248	0.0788124249348533\\
0.101504	-0.114277685823795\\
0.101632	-0.115426174420614\\
0.10176	-0.00950747822469383\\
0.101888	0.1235846979985\\
0.102016	0.0981482728591705\\
0.102144	0.00233436169078988\\
0.102272	-0.0605593496996277\\
0.1024	0.0423643148265269\\
0.102528	0.199320581239206\\
0.102656	0.251660596225609\\
0.102784	0.206631930865701\\
0.102912	0.186857589365777\\
0.10304	0.238694956062724\\
0.103168	0.240617034518212\\
0.103424	0.029544291341209\\
0.103552	0.0424421768536432\\
0.10368	0.12708708304727\\
0.103808	0.157707532973928\\
0.103936	0.126218028887568\\
0.104064	0.0747854409453744\\
0.104192	0.0575658613960134\\
0.10432	0.139145015611952\\
0.104448	0.197722422884993\\
0.104576	0.182912200953243\\
0.104704	0.155477398064394\\
0.104832	0.104314945264968\\
0.10496	0.03784228715897\\
0.105088	-0.0480190309756423\\
0.105216	-0.0444395878612737\\
0.105344	0.0147662125961369\\
0.105472	-0.0368596833444191\\
0.1056	-0.1184127038197\\
0.105728	-0.110518275719334\\
0.105856	-0.0531506405857138\\
0.106112	-0.0139031118376718\\
0.10624	0.0156861583812969\\
0.106368	0.0583214154412247\\
0.106496	0.153227089386719\\
0.106624	0.208437974374819\\
0.106752	0.0755455041341585\\
0.10688	-0.111888950198571\\
0.107008	-0.12882652898713\\
0.107136	-0.0264912890952292\\
0.107264	-0.0212256444680266\\
0.107392	-0.0488349537190776\\
0.10752	0.0156746826668442\\
0.107648	0.180915979358851\\
0.107776	0.264945388335869\\
0.107904	0.208958011957393\\
0.108032	0.183197766199867\\
0.10816	0.237199888163231\\
0.108288	0.249286112034523\\
0.108416	0.226876518910214\\
0.108544	0.198419456492446\\
0.108672	0.110431802013248\\
0.1088	0.0582754711087531\\
0.108928	0.0563524291149494\\
0.109056	0.00457208017031757\\
0.109184	-0.118681168546374\\
0.109312	-0.207777832416532\\
0.10944	-0.25299857761337\\
0.109568	-0.265449939325793\\
0.109696	-0.231882892621944\\
0.109952	-0.0197984226408772\\
0.11008	-0.0100851335396249\\
0.110208	-0.0643648222828049\\
0.110336	-0.0753576557962157\\
0.110464	-0.00718581103082366\\
0.110592	-0.0299530355110333\\
0.11072	-0.114663417576724\\
0.110848	-0.150309740167584\\
0.110976	-0.118893487548318\\
0.111104	-0.0343971880350497\\
0.111232	0.0170645021342888\\
0.111488	-0.0566522719521732\\
0.111616	0.0244724800662491\\
0.111744	0.145872898468778\\
0.111872	0.190730994513024\\
0.112	0.0807092597035562\\
0.112128	-0.0740652656791327\\
0.112256	-0.177133898586558\\
0.112384	-0.173675417325128\\
0.112512	-0.116264704791771\\
0.11264	-0.101456862466178\\
0.112768	-0.0927258638810927\\
0.112896	-0.0717446518055435\\
0.113024	-0.043922001581072\\
0.113152	0.0334813893090772\\
0.11328	0.140185188627711\\
0.113408	0.173779271623812\\
0.113536	0.114161985268429\\
0.113664	-0.0233880098859436\\
0.113792	-0.0929866825899216\\
0.11392	-0.0322104158407662\\
0.114048	0.0802021513525891\\
0.114176	0.0437774181351228\\
0.114304	-0.0410995460338962\\
0.114432	-0.0298212705736132\\
0.11456	0.00117376326744789\\
0.114688	-0.0135692670338122\\
0.114816	-0.0341527780672307\\
0.114944	0.00609403737103525\\
0.115072	-0.0216582214189019\\
0.1152	-0.134477930118222\\
0.115328	-0.148377709662134\\
0.115584	0.239966459804179\\
0.115712	0.260770028729524\\
0.11584	0.159246349093059\\
0.116096	-0.132872930176863\\
0.116224	-0.220459494582545\\
0.116352	-0.21854379790094\\
0.11648	-0.159782413929651\\
0.116608	-0.122115107825219\\
0.116864	0.034095791098039\\
0.116992	0.0679474277999021\\
0.11712	0.0138958463770308\\
0.117248	0.00715229573872816\\
0.117376	0.102876937678894\\
0.117504	0.169369789958593\\
0.117632	0.166854199755454\\
0.117888	-0.0367664932050453\\
0.118016	-0.0725269518342533\\
0.118144	-0.0176960486020405\\
0.118272	0.00543583892752847\\
0.1184	-0.00109665614532134\\
0.118656	-0.125181984673229\\
0.118784	-0.130797156117192\\
0.118912	-0.100680653064752\\
0.11904	-0.0830924718336269\\
0.119168	-0.0852167215161989\\
0.119296	-0.107768622580755\\
0.119424	-0.0488365269429422\\
0.119552	0.0870625558675181\\
0.11968	0.184719753154846\\
0.119808	0.189860047605904\\
0.119936	0.173835464951019\\
0.120064	0.197680560320221\\
0.120192	0.247801767980136\\
0.12032	0.222942062835808\\
0.120448	0.144345174826231\\
0.120576	0.110066610718299\\
0.120704	0.122973850162081\\
0.12096	0.254543774428798\\
0.121088	0.216206113407051\\
0.121344	0.0934660024181733\\
0.121472	0.0614606142682665\\
0.1216	0.0172290812359641\\
0.121728	0.014160863409831\\
0.121984	0.213784630575579\\
0.122112	0.229656835151816\\
0.12224	0.131037270530301\\
0.122496	-0.117386461890216\\
0.122624	-0.184823395988331\\
0.122752	-0.215972972181543\\
0.12288	-0.176824775987723\\
0.123008	-0.125305317521658\\
0.123136	-0.150177525599673\\
0.123264	-0.203254178649121\\
0.123392	-0.139720591700098\\
0.12352	0.0453072428018763\\
0.123648	0.160459029834527\\
0.123776	0.131252679974316\\
0.123904	0.152162271108094\\
0.124032	0.21559527675686\\
0.12416	0.241839747639431\\
0.124288	0.220834641799134\\
0.124672	0.00116930503055346\\
0.1248	-0.0124703537017907\\
0.124928	-0.0115776207747708\\
0.125184	-0.0215130558101923\\
0.125312	-0.0371397332645529\\
0.12544	-0.131183753094263\\
0.125568	-0.16546823804629\\
0.125696	-0.106769637220363\\
0.125824	-0.08093994084301\\
0.125952	-0.0751991612827352\\
0.126208	-0.0364810071023638\\
0.126464	0.0678810774050458\\
0.126592	0.0351461930338772\\
0.12672	0.0306521780401307\\
0.126848	0.108906644687622\\
0.126976	0.245765540525837\\
0.127104	0.301915651064435\\
0.127232	0.20396595150112\\
0.12736	0.0612719268952197\\
0.127488	-0.0316795058044633\\
0.127616	-0.0730744496076569\\
0.127872	0.0121253144113126\\
0.128	-0.0367212074787874\\
0.128128	-0.151566672834105\\
0.128256	-0.161405578039016\\
0.128384	-0.109334008329101\\
0.12864	0.0480345010004966\\
0.128768	0.0965642487361762\\
0.128896	0.123909117688738\\
0.129024	0.159448524983391\\
0.129152	0.18712442178612\\
0.12928	0.149249382963308\\
0.129408	0.098740718155125\\
0.129536	0.0633173283679958\\
0.129664	0.00223434712065212\\
0.129792	-0.00337156804296906\\
0.12992	0.0439610554750742\\
0.130048	0.109009380187571\\
0.130304	0.265035980514432\\
0.130432	0.273213624382461\\
0.13056	0.186784084852434\\
0.130688	0.143761861418207\\
0.130816	0.186228436838203\\
0.130944	0.191942600729301\\
0.131072	0.20431205880652\\
0.1312	0.220099266249998\\
0.131328	0.222628113526696\\
0.131456	0.153511665437355\\
0.131584	0.102962220746519\\
0.131712	0.153239918844909\\
0.13184	0.154682234066435\\
0.132096	-0.0922298205551763\\
0.132224	-0.116911419298056\\
0.132352	-0.117380968155572\\
0.13248	-0.103025246994587\\
0.132608	-0.0994283771246524\\
0.132736	-0.117311785904414\\
0.132864	-0.00707806006847911\\
0.132992	0.206698848978329\\
0.13312	0.238331485416722\\
0.133248	0.0679094368341093\\
0.133376	-0.0553622563486478\\
0.133504	-0.0451154635054928\\
0.133632	-0.0211619838352968\\
0.13376	-0.0237028773154974\\
0.133888	-0.0386619146353201\\
0.134016	-0.0874236667972552\\
0.134272	-0.206239434470768\\
0.1344	-0.149808449364568\\
0.134528	-0.0500102523533629\\
0.134656	0.0121723866824272\\
0.134784	0.0309512384620044\\
0.134912	0.0648994369692241\\
0.13504	0.11197587615114\\
0.135168	0.0145091181314474\\
0.135296	-0.162585924853806\\
0.135424	-0.1955739175989\\
0.13568	0.0956055824314853\\
0.135808	0.0344084142610724\\
0.135936	-0.0704834695781044\\
0.136192	0.100232647938509\\
0.13632	0.00434348711568017\\
0.136448	-0.0609998287904469\\
0.136576	-0.0530571717635714\\
0.136704	0.0308170576851186\\
0.136832	0.0591748799366738\\
0.137088	-0.149871211788926\\
0.137216	-0.172302006703273\\
0.137344	-0.066919753995464\\
0.1376	0.204560042272455\\
0.137728	0.260134662304397\\
0.137856	0.161752328503906\\
0.137984	-0.0658183270512182\\
0.138112	-0.193929952840243\\
0.13824	-0.090570501816466\\
0.138368	0.12780736160478\\
0.138496	0.237447082707444\\
0.138624	0.0907708329556218\\
0.138752	-0.127223900878095\\
0.13888	-0.15574932062724\\
0.139008	0.00325182965548632\\
0.139136	0.0831485543519616\\
0.139264	0.0162123734329356\\
0.139392	-0.0764754801771848\\
0.13952	-0.0383698761038257\\
0.139648	0.0586664389859053\\
0.139776	0.0878264176984528\\
0.139904	0.00453735726078935\\
0.140032	-0.10731137194335\\
0.14016	-0.121466526256955\\
0.140288	-0.0565538988343761\\
0.140544	0.186073727888829\\
0.140672	0.086626750499535\\
0.1408	-0.105062677109531\\
0.140928	-0.0994579713953602\\
0.141184	0.0498852304929733\\
0.141312	0.165196939960369\\
0.14144	0.247674767049125\\
0.141568	0.206678342845814\\
0.141696	0.0461464930893269\\
0.141824	-0.0741863657453922\\
0.141952	-0.0760443677852349\\
0.14208	-0.0754041877973035\\
0.142208	-0.0903345591434516\\
0.142336	-0.0696023296933102\\
0.142592	0.116285275184439\\
0.14272	0.0773048161185477\\
0.142848	-0.0860823253348118\\
0.142976	-0.183487231971973\\
0.143104	-0.201002019674488\\
0.143232	-0.183187717559521\\
0.14336	-0.0817661176020206\\
0.143488	0.0560810476766002\\
0.143616	0.103846176874421\\
0.143744	0.0122666936218339\\
0.143872	-0.163239363247329\\
0.144	-0.171992229397247\\
0.144256	0.125802847638663\\
0.144384	0.21574203282036\\
0.144512	0.230286662802753\\
0.14464	0.105502421909863\\
0.144768	-0.0780177095215148\\
0.144896	-0.190880591138268\\
0.145024	-0.14030557535374\\
0.145152	0.0308015254643272\\
0.14528	0.125842366199168\\
0.145408	0.0171456319245528\\
0.145536	-0.121792493311814\\
0.145664	-0.172398557178161\\
0.145792	-0.179557540931715\\
0.146048	-0.00527835898979223\\
0.146176	-0.0528955972344324\\
0.146304	-0.179540632170556\\
0.146432	-0.251477395282809\\
0.14656	-0.198254913885916\\
0.146688	-0.132086132952081\\
0.146816	-0.0862955780804628\\
0.146944	-0.0922116819783884\\
0.147072	-0.142533147537528\\
0.1472	-0.0971766231884272\\
0.147328	0.0507694005838796\\
0.147456	0.150163248279611\\
0.147584	0.135391491008841\\
0.147712	0.107776905664681\\
0.14784	0.135039437139992\\
0.147968	0.133804499487089\\
0.148352	-0.197288362924699\\
0.14848	-0.166213784345359\\
0.148608	-0.0223664778046008\\
0.148736	0.0806054865547797\\
0.148864	0.0914591759351622\\
0.148992	0.0945233270099474\\
0.14912	0.0778158708384745\\
0.149376	-0.0644358152624433\\
0.149504	-0.116905822485682\\
0.149632	-0.083128666870374\\
0.149888	0.20849822484328\\
0.150016	0.273073005856543\\
0.150144	0.208323043230912\\
0.1504	0.032238497625196\\
0.150528	-0.0081724416801916\\
0.150656	0.0272954489472572\\
0.150784	0.00121503126296701\\
0.150912	-0.0584442270314268\\
0.15104	-0.0715524551449188\\
0.151168	0.0104876542507868\\
0.151296	0.0412564520289492\\
0.151552	-0.130346616357318\\
0.15168	-0.0555427213338207\\
0.151808	0.0501817194616815\\
0.151936	0.0919823034106291\\
0.152064	0.0390790892532005\\
0.152192	0.00971244028935575\\
0.15232	0.0480692679698892\\
0.152448	0.122905221568126\\
0.152576	0.212985547010418\\
0.152704	0.187139067001138\\
0.15296	-0.239386229390024\\
0.153088	-0.269600318070449\\
0.153216	-0.200210655362295\\
0.1536	0.101768486165465\\
0.153728	0.0935261252118146\\
0.153856	0.0128566977856807\\
0.153984	-0.0253758771106772\\
0.154112	0.0438916298835264\\
0.15424	0.0475858939931503\\
0.154368	-0.0826606107243386\\
0.154496	-0.164208427624763\\
0.154624	-0.0821169758888883\\
0.154752	0.0413723674755764\\
0.15488	0.0557010439283965\\
0.155008	-0.0194266863231307\\
0.155136	0.0316804790842014\\
0.155264	0.169945789603355\\
0.155392	0.164865048860879\\
0.15552	0.0250050688016605\\
0.155648	-0.0807175381761773\\
0.155776	-0.03375179021404\\
0.155904	0.120601376403826\\
0.156032	0.20303870377342\\
0.15616	0.195872672882678\\
0.156288	0.163691045241629\\
0.156416	0.0827744218154114\\
0.156544	0.0421404774926127\\
0.156672	0.0650672853910312\\
0.1568	0.0412077956126647\\
0.156928	-0.0241561118940476\\
0.157056	-0.0114110725430001\\
0.157184	-0.0067630972588435\\
0.157312	-0.0566058108242671\\
0.15744	-0.118002881480149\\
0.157568	-0.0508515509507452\\
0.157696	0.0818020245629409\\
0.157824	0.179669591651074\\
0.157952	0.202071781489895\\
0.15808	0.218338269346713\\
0.158208	0.262834873415146\\
0.158336	0.246111139016984\\
0.158464	0.142623219006786\\
0.158592	-0.0109099141981355\\
0.15872	-0.0976089444511109\\
0.158848	-0.108903549923924\\
0.158976	-0.162936371776723\\
0.159104	-0.125539456697201\\
0.159232	-0.036882856195892\\
0.15936	-0.00199201220925238\\
0.159488	-0.00696817096830299\\
0.159616	0.0323454274285089\\
0.159744	0.0465493942660805\\
0.159872	-0.036131367994474\\
0.16	-0.0341744623698213\\
0.160256	0.156764638424869\\
0.160384	0.182371031733433\\
0.160512	0.10463445150869\\
0.16064	0.00109001212965276\\
0.160768	0.000274640882231836\\
0.160896	0.000334241475159924\\
0.161024	-0.0390473601292828\\
0.161152	-0.0313443763036946\\
0.16128	0.0732583566310033\\
0.161408	0.136773596725332\\
0.161536	0.102363846724954\\
0.161664	0.087560112008053\\
0.161792	0.111583963469103\\
0.16192	0.120052549868563\\
0.162176	-0.0245815151284669\\
0.162304	-0.0288870940715197\\
0.162432	0.0288877242828268\\
0.16256	-0.01555392884811\\
0.162688	-0.0936433936900993\\
0.162816	-0.0873440119186383\\
0.163072	0.0890338427179653\\
0.1632	0.0411229581159672\\
0.163328	-0.0683149058750828\\
0.163456	-0.144015563505328\\
0.163584	-0.0476540554922696\\
0.163712	0.10118321318538\\
0.16384	0.19357501417473\\
0.163968	0.207929670156021\\
0.164096	0.196010077711466\\
0.164224	0.142744022069769\\
0.16448	0.000790470657477893\\
0.164608	-0.0539947453509884\\
0.164736	-0.148389026596707\\
0.164864	-0.222499984291519\\
0.164992	-0.215671333028364\\
0.16512	-0.09715822682186\\
0.165248	-0.0130462081228096\\
0.165376	0.0478913503051862\\
0.165504	0.041093283544327\\
0.165632	-0.05021244590835\\
0.16576	-0.0520932977704789\\
0.165888	0.0217018337800955\\
0.166016	0.114968504480773\\
0.166144	0.100420322131703\\
0.166272	0.0234990054989768\\
0.1664	0.061525526243613\\
0.166528	0.113339271438541\\
0.166656	0.108390088005429\\
0.166912	0.160306712317449\\
0.16704	0.141951361110359\\
0.167168	0.0934847648100319\\
0.167296	-0.00331687527280333\\
0.167424	-0.0647971634219508\\
0.167552	-0.0377718082929967\\
0.16768	0.0157849382120505\\
0.167808	-0.027521804413955\\
0.167936	-0.0111481272218073\\
0.168064	0.102989045200258\\
0.168192	0.100631669242316\\
0.16832	0.00346884513497708\\
0.168448	-0.0340734708556495\\
0.168576	0.00970670286047398\\
0.168704	0.00162833987924776\\
0.168832	-0.0336624411583883\\
0.169088	-0.154534884522969\\
0.169216	-0.178501390566112\\
0.169344	-0.12549843361602\\
0.169472	-0.0256429486683435\\
0.1696	-0.0326766621110607\\
0.169856	-0.193810668625682\\
0.169984	-0.166121969898859\\
0.17024	0.0896206840785326\\
0.170368	0.0881810319107338\\
0.170624	-0.0856606366627219\\
0.170752	-0.151749343121127\\
0.17088	-0.182463311822793\\
0.171008	-0.149863816001027\\
0.171264	-0.00935605182790394\\
0.171392	-0.00267935917464746\\
0.171648	-0.138011022295099\\
0.171776	-0.0769735280694451\\
0.171904	0.00441426400900979\\
0.172032	-0.0276161564707816\\
0.17216	-0.13018376331116\\
0.172288	-0.121953328594224\\
0.172416	-0.014110435673696\\
0.172544	0.0136013091700743\\
0.172672	-0.0750062355686109\\
0.1728	-0.0695204126004112\\
0.172928	0.00813644935954133\\
0.173056	0.120325048332391\\
0.173184	0.164809480841095\\
0.173312	0.120742936607299\\
0.17344	0.0663229325150939\\
0.173568	0.0719659960038517\\
0.173696	0.101419100961269\\
0.173824	0.0870700304786433\\
0.173952	0.0514210616158129\\
0.174208	-0.10278460228162\\
0.174336	-0.129263956312794\\
0.174464	-0.129900370157928\\
0.174592	-0.0980862490507268\\
0.17472	-0.0506919143695554\\
0.174848	-0.0246077149479063\\
0.174976	-0.0519014639886788\\
0.175104	-0.0666302581663484\\
0.175232	-0.102862557494608\\
0.17536	-0.130370350200855\\
0.175488	-0.124512719480357\\
0.175616	-0.154154777614928\\
0.175744	-0.130121714678274\\
0.175872	-0.0510442162379269\\
0.176	0.0497827516450406\\
0.176128	0.104435159130295\\
0.176256	0.0952312620067716\\
0.176384	0.0604541316112536\\
0.17664	-0.0899608173969723\\
0.176768	-0.0449497666701735\\
0.176896	0.0775065438074363\\
0.177024	0.11224034167477\\
0.177152	0.0853373627732156\\
0.17728	0.0294029644866328\\
0.177408	-0.0971237424792114\\
0.177536	-0.175505107725581\\
0.177664	-0.124342323199591\\
0.177792	-0.0376902274194955\\
0.17792	0.0235933305927387\\
0.178048	-0.012848387595316\\
0.178176	-0.0663583571524374\\
0.178304	-0.0663729873053998\\
0.178432	-0.0343528649077248\\
0.17856	0.00711745581680995\\
0.178688	0.0206974148813837\\
0.178816	-0.0310701441664455\\
0.178944	-0.115489186034746\\
0.179072	-0.164620359918058\\
0.1792	-0.157124429128439\\
0.179328	-0.128726939391437\\
0.179456	-0.0110022107499705\\
0.179584	0.0168677364226544\\
0.17984	-0.235718979360517\\
0.179968	-0.208119638064974\\
0.180224	0.134788958623169\\
0.180352	0.164185376737098\\
0.18048	0.0581933990684345\\
0.180608	-0.111705506787776\\
0.180736	-0.10433608658202\\
0.180864	0.0911168286703821\\
0.180992	0.186745115285429\\
0.18112	0.106648738241019\\
0.181248	0.0547665509830552\\
0.181376	0.0844518252187485\\
0.181504	0.127130539402676\\
0.181632	0.0891515635791953\\
0.18176	-0.022562806509441\\
0.181888	-0.103844837740183\\
0.182016	-0.0803088226524538\\
0.182144	-0.0651176971491471\\
0.182272	-0.0709105513783239\\
0.1824	-0.131857019057727\\
0.182528	-0.149621097352709\\
0.182656	-0.109438130031551\\
0.182784	-0.119954769436808\\
0.182912	-0.120310429760116\\
0.183168	-0.0816801478227291\\
0.183296	-0.0966911338874785\\
0.183424	-0.0679436713436917\\
0.183552	-0.0121679727120248\\
0.18368	-0.00857237386430348\\
0.183808	0.0107231922939519\\
0.183936	0.0237127739017946\\
0.184064	0.0489601441848066\\
0.184192	0.0670710578262415\\
0.18432	0.0410194928848268\\
0.184448	0.0700401772344463\\
0.184576	0.177824160130087\\
0.184704	0.25980380477346\\
0.184832	0.283274487551514\\
0.18496	0.264198827864911\\
0.185216	0.161747624077652\\
0.185344	0.156271415010522\\
0.185472	0.157634328490123\\
0.1856	0.163340861815793\\
0.185728	0.0737649508866218\\
0.185856	-0.10712227171447\\
0.185984	-0.21950705962048\\
0.186112	-0.207227713939281\\
0.18624	-0.174767806623039\\
0.186368	-0.0771983093398413\\
0.186496	0.118589498846388\\
0.186624	0.201794917759881\\
0.186752	0.126829641062712\\
0.18688	0.0194207381299627\\
0.187008	-0.0221526047075448\\
0.187136	-0.00874912924409033\\
0.187392	0.173338355080853\\
0.18752	0.210239191776339\\
0.187648	0.16505806230685\\
0.187776	0.157126494100445\\
0.187904	0.173892523914\\
0.188032	0.111414105561323\\
0.18816	0.01882318858691\\
0.188288	-0.00904213037541668\\
0.188416	0.0527837986062996\\
0.188544	0.136926119256482\\
0.188672	0.175251641999954\\
0.1888	0.190503329867707\\
0.188928	0.238693816167555\\
0.189056	0.21619591547232\\
0.189312	0.0102415595834902\\
0.18944	-0.0752757653627459\\
0.189568	-0.130803167268938\\
0.189696	-0.157480932874705\\
0.189824	-0.19026456740334\\
0.189952	-0.101816759757221\\
0.19008	0.0986363323473254\\
0.190208	0.238754458277689\\
0.190336	0.211149197252209\\
0.190464	0.0348213871352046\\
0.190592	-0.0957962381758621\\
0.19072	-0.0600407391764466\\
0.190848	-0.0348605718265829\\
0.191104	-0.20828018262485\\
0.191232	-0.171914381128224\\
0.19136	-0.124640548830049\\
0.191488	-0.106049787261032\\
0.191616	-0.102282272352825\\
0.191744	-0.0553947571783471\\
0.192	-0.0343132828807561\\
0.192128	-0.049898422964309\\
0.192256	-0.0289440339410876\\
0.192384	0.009741350583024\\
0.192512	0.0261344449475575\\
0.19264	0.0770302740161034\\
0.192768	0.14695766214251\\
0.192896	0.17273409594843\\
0.193024	0.0777390601217204\\
0.193152	-0.0667013246129908\\
0.19328	-0.0712900054032837\\
0.193408	0.0292175696602931\\
0.193536	0.0929326306349887\\
0.193664	0.0375256985131774\\
0.193792	-0.0923260174772959\\
0.19392	-0.152561010490202\\
0.194048	-0.153774571250104\\
0.194176	-0.044981444016792\\
0.194304	0.00345549465981437\\
0.194432	-0.0774814619205657\\
0.19456	-0.130593393266481\\
0.194688	-0.0995513664323871\\
0.194816	-0.10631564237165\\
0.194944	-0.133143906860162\\
0.1952	-0.021063643661311\\
0.195328	-0.0318374424360601\\
0.195456	-0.0777610573867416\\
0.195584	-0.0935543051055961\\
0.195712	-0.027391267092839\\
0.19584	0.0142519887721715\\
0.196224	-0.0440619845741401\\
0.196352	-0.0369570258523497\\
0.19648	0.0182841798666596\\
0.196608	0.142728387093582\\
0.196736	0.198056735078152\\
0.196864	0.181146645627747\\
0.196992	0.0784095107864133\\
0.19712	-0.115975753258011\\
0.197248	-0.21115605920512\\
0.197376	-0.201499432134318\\
0.197632	0.0226123052884315\\
0.19776	-0.00777229666487544\\
0.197888	-0.0545947404005599\\
0.198016	0.0382512580641823\\
0.198144	0.108861754045656\\
0.1984	-0.000879927437322903\\
0.198528	0.0598188754631573\\
0.198656	0.137960008578359\\
0.198784	0.117486087309668\\
0.198912	0.0853539058764092\\
0.19904	0.0919494212144886\\
0.199168	0.044269577712869\\
0.199296	-0.0243919114059059\\
0.199424	-0.0457250122294429\\
0.199552	-0.0155272318229793\\
0.19968	-0.0480819756821509\\
0.199808	-0.0252750926129068\\
0.199936	0.0106544526868704\\
0.200064	-0.0682763273845305\\
0.200192	-0.18650953620289\\
0.20032	-0.18008048620007\\
0.200448	-0.120583089857662\\
0.200576	-0.0901754437812328\\
0.200704	-0.15113732345835\\
0.200832	-0.199972283522934\\
0.20096	-0.186341098232338\\
0.201216	0.0568835733097655\\
0.201344	0.0406614611254532\\
0.201472	-0.077854733920339\\
0.2016	-0.143548428143121\\
0.201728	-0.124539273805914\\
0.201984	0.112060059750986\\
0.20224	-0.0803517432935933\\
0.202368	-0.000224381853817068\\
0.202496	0.0617309163772902\\
0.202624	-0.0514964441379386\\
0.202752	-0.14138950677427\\
0.20288	-0.00776440645465881\\
0.203008	0.227389545195128\\
0.203136	0.306961048519254\\
0.203264	0.258931261504534\\
0.203392	0.249687312368618\\
0.20352	0.197484618213093\\
0.203776	-0.0354903303388335\\
0.203904	-0.0724790761312601\\
0.204032	0.0209906011566079\\
0.20416	0.0831838772132926\\
0.204416	0.0202332954048911\\
0.204544	0.0491007450204039\\
0.204672	0.117407577726557\\
0.2048	0.150286237090429\\
0.204928	0.040494470601668\\
0.205056	-0.135682574146876\\
0.205184	-0.16331612451181\\
0.205312	-0.0509635841977631\\
0.20544	0.024182595266102\\
0.205568	0.0084236868036156\\
0.205696	-0.107751343763418\\
0.205824	-0.175807142062457\\
0.205952	-0.0750904021979155\\
0.20608	0.100589460150876\\
0.206208	0.143490903414383\\
0.206336	0.0382757789605375\\
0.206464	0.015950448925288\\
0.206592	0.0554939482136483\\
0.20672	0.0659449000113006\\
0.206848	-0.00298514454871507\\
0.206976	-0.128142171492029\\
0.207104	-0.192138686945486\\
0.207232	-0.195325443670773\\
0.20736	-0.151284477248421\\
0.207616	0.112207614990317\\
0.207744	0.0873193598467021\\
0.207872	-0.0816570192860234\\
0.208	-0.186029968836903\\
0.208256	0.0936796809039068\\
0.208384	0.128033649317822\\
0.208512	0.0578009379502803\\
0.20864	-0.0347289235239241\\
0.208768	-0.0726058147312214\\
0.208896	-0.00285635027043563\\
0.209024	0.0898263920695827\\
0.209152	0.0856496884660537\\
0.20928	0.0711737025603579\\
0.209408	0.118006416156776\\
0.209536	0.116993408777988\\
0.209664	0.0420879191578507\\
};
\addlegendentry{Simulated output}

\end{axis}
\end{tikzpicture}%

==> WHss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.0512,
xtick={   0, 0.01, 0.02, 0.03, 0.04, 0.05},
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
ymin=-0.4,
ymax=0.4,
ytick={-0.3,    0,  0.3},
ylabel style={font=\color{white!15!black}},
ylabel={output (V)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks = false,
tick label style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0124819884076715\\
3.8399999999994e-05	0.0167221482843161\\
8.9600000000023e-05	0.0222629019990563\\
0.000128000000000017	0.0254409993067384\\
0.000153599999999976	0.0269060079008341\\
0.00017919999999999	0.0278964200988412\\
0.000204800000000005	0.0284152384847403\\
0.000217599999999984	0.0285674491897225\\
0.000230400000000019	0.0286194263026118\\
0.000243199999999999	0.0286228777840734\\
0.000255999999999978	0.0286047784611583\\
0.000268800000000013	0.0285699218511581\\
0.000281599999999993	0.0285155782476068\\
0.000294399999999972	0.0284270839765668\\
0.000307200000000007	0.0284153986722231\\
0.000319999999999987	0.0284331636503339\\
0.000332800000000022	0.0285011054947972\\
0.000358399999999981	0.0288384594023228\\
0.000383999999999995	0.0295392088592052\\
0.00040960000000001	0.0307383565232158\\
0.000435200000000024	0.0323318047448993\\
0.000473600000000018	0.035654435865581\\
0.000512000000000012	0.0401112148538232\\
0.000550400000000006	0.0456328066065907\\
0.00060159999999998	0.0544716799631715\\
0.000665599999999988	0.0675769671797752\\
0.000742399999999976	0.0857118964195251\\
0.000831999999999999	0.109660641290247\\
0.000947199999999981	0.144090228714049\\
0.00115199999999999	0.20679207611829\\
0.00121599999999999	0.222959414124489\\
0.00128	0.236280746757984\\
0.00133119999999998	0.244868063367903\\
0.00138240000000001	0.251857467927039\\
0.00143359999999998	0.25749006215483\\
0.00148480000000001	0.262192348949611\\
0.00154880000000002	0.267162359319627\\
0.00163839999999998	0.273012313060462\\
0.00172800000000001	0.278129747137427\\
0.00181759999999997	0.282674984075129\\
0.00188159999999998	0.285571193322539\\
0.00198399999999999	0.289643880911171\\
0.00207360000000001	0.292668165639043\\
0.00217600000000001	0.295642507262528\\
0.00226559999999998	0.297801752574742\\
0.00234240000000002	0.29941934440285\\
0.0024576	0.301402976736426\\
0.00254720000000003	0.302577221766114\\
0.00266240000000001	0.303561362437904\\
0.0027008	0.303748694248497\\
0.00271359999999998	0.303821950219572\\
0.00272640000000002	0.303862108848989\\
0.00279040000000003	0.303955195471644\\
0.00282880000000002	0.303896333090961\\
0.00286720000000001	0.303746867924929\\
0.00290560000000001	0.303552654571831\\
0.00293120000000002	0.303360301069915\\
0.0029824	0.302853055298328\\
0.00302079999999999	0.302365805953741\\
0.00307200000000002	0.301517303101718\\
0.00314880000000001	0.299824533052742\\
0.0031872	0.298766812309623\\
0.00325120000000001	0.296634262427688\\
0.00331520000000002	0.293878108263016\\
0.00336639999999999	0.291166708804667\\
0.00341760000000002	0.287807551212609\\
0.00346879999999999	0.283549767918885\\
0.00350719999999999	0.279516859911382\\
0.00354559999999998	0.274356755428016\\
0.00358399999999998	0.267264018766582\\
0.00362240000000003	0.257065047509968\\
0.00366080000000002	0.242279193364084\\
0.00369920000000001	0.221410895697773\\
0.00373760000000001	0.193315679207444\\
0.003776	0.157534652389586\\
0.00382719999999998	0.0985607570037246\\
0.00390400000000002	-0.00677982438355684\\
0.00399359999999999	-0.130144864320755\\
0.00404480000000002	-0.187874998897314\\
0.00408320000000001	-0.221850905567408\\
0.0041216	-0.247426660731435\\
0.00416	-0.265144157223403\\
0.00418560000000001	-0.273219562135637\\
0.00421120000000003	-0.278764631599188\\
0.00423679999999999	-0.282295820303261\\
0.0042624	-0.284211589954793\\
0.00427519999999998	-0.284744765609503\\
0.00428800000000001	-0.28501789458096\\
0.00430079999999999	-0.28510710131377\\
0.00431359999999997	-0.285065590403974\\
0.00433919999999999	-0.284690920263529\\
0.00441599999999998	-0.283322328701615\\
0.00442880000000001	-0.283242791891098\\
0.00444159999999999	-0.283227496780455\\
0.00445440000000003	-0.28326176200062\\
0.0044672	-0.283379876986146\\
0.00449280000000002	-0.283823284320533\\
0.00451839999999998	-0.284447294659913\\
0.00456960000000001	-0.286241327412426\\
0.00465919999999997	-0.289561879821122\\
0.00469760000000002	-0.290641221217811\\
0.00473600000000002	-0.291312731802464\\
0.00476159999999998	-0.291535128839314\\
0.00477440000000001	-0.291567391715944\\
0.00478719999999999	-0.291540006175637\\
0.00480000000000003	-0.291474976576865\\
0.00482559999999999	-0.291224285028875\\
0.00483840000000002	-0.291029280982912\\
0.00487680000000001	-0.290117487311363\\
0.00491520000000001	-0.288793467916548\\
0.0049536	-0.287102823145688\\
0.00500479999999998	-0.284126974642277\\
0.00504320000000003	-0.281258299015462\\
0.00508160000000002	-0.27772812731564\\
0.00512000000000001	-0.27308976650238\\
0.00514560000000003	-0.268988927826285\\
0.00517119999999999	-0.263580636121333\\
0.0051968	-0.256284511648119\\
0.00522240000000002	-0.246443477459252\\
0.00524799999999997	-0.233343247324228\\
0.00528640000000002	-0.206107934005558\\
0.00532480000000002	-0.168302551843226\\
0.00536320000000001	-0.119678901508451\\
0.00541439999999999	-0.041188245639205\\
0.0055424	0.166063638404012\\
0.00559359999999998	0.228101626969874\\
0.00563200000000003	0.26203693356365\\
0.00567040000000002	0.285405037924647\\
0.00569599999999998	0.295758897438645\\
0.00572159999999999	0.302570103667676\\
0.00574720000000001	0.306471385061741\\
0.00575999999999999	0.307526953518391\\
0.00577280000000002	0.308089045807719\\
0.0057856	0.308231066912413\\
0.00579839999999998	0.308054158464074\\
0.00581120000000002	0.307572779245675\\
0.00583679999999998	0.306040595285594\\
0.00595200000000001	0.297695606946945\\
0.00597760000000003	0.296646695584059\\
0.00600319999999999	0.296033540740609\\
0.00601600000000002	0.295851420611143\\
0.00604159999999998	0.295702905394137\\
0.00605440000000002	0.295714772306383\\
0.00607999999999997	0.295897547155619\\
0.00610559999999999	0.296156933531165\\
0.00614399999999998	0.296419057063758\\
0.00615680000000002	0.296437746845186\\
0.0061696	0.296410612761974\\
0.00618239999999998	0.296327595598996\\
0.00620799999999999	0.295888599939644\\
0.00623360000000001	0.29514701385051\\
0.00625920000000002	0.29390521813184\\
0.00628479999999998	0.292161150835454\\
0.00631039999999999	0.289798251353204\\
0.00633600000000001	0.286556315608323\\
0.00636160000000002	0.281990071758628\\
0.00638719999999998	0.275456131435931\\
0.0064128	0.266243761405349\\
0.00643840000000001	0.253540366888046\\
0.00646400000000003	0.236415368504822\\
0.00650240000000002	0.200895441696048\\
0.00654080000000001	0.152675805613399\\
0.00659199999999999	0.0714238910004497\\
0.00673279999999998	-0.171048392541707\\
0.00677119999999998	-0.219909870065749\\
0.00680960000000003	-0.256713557057083\\
0.00684800000000002	-0.281768938526511\\
0.00687359999999998	-0.292573575861752\\
0.00689919999999999	-0.299428970552981\\
0.00692480000000001	-0.302987966686487\\
0.00693759999999999	-0.303816806524992\\
0.00695040000000002	-0.304047241806984\\
0.0069632	-0.303798215463758\\
0.00697599999999998	-0.303210022859275\\
0.0070016	-0.301103881560266\\
0.00703999999999999	-0.296791892498732\\
0.007104	-0.289359790273011\\
0.00714239999999999	-0.285855507478118\\
0.00718079999999999	-0.283292979933321\\
0.00721919999999998	-0.281471027992666\\
0.00729600000000002	-0.2782061714679\\
0.00732159999999998	-0.276516972109675\\
0.0073472	-0.274046274833381\\
0.00737280000000001	-0.270144232548773\\
0.00739840000000003	-0.263994777575135\\
0.00742399999999999	-0.254675274714828\\
0.0074496	-0.241214964538813\\
0.00747520000000002	-0.222583137452602\\
0.00751360000000001	-0.18317658547312\\
0.007552	-0.129958948120475\\
0.00760319999999998	-0.0416331775486469\\
0.00771840000000001	0.167732070200145\\
0.00775680000000001	0.221899817697704\\
0.0077952	0.263395534828305\\
0.0078336	0.292073115706444\\
0.00785920000000001	0.304729949682951\\
0.00788480000000003	0.312834225594997\\
0.00791039999999998	0.317194388248026\\
0.00792320000000002	0.318221033550799\\
0.007936	0.318552134558558\\
0.00794879999999998	0.318319425918162\\
0.00796160000000001	0.317649759352207\\
0.00798720000000003	0.315190908499062\\
0.00802560000000002	0.30980858951807\\
0.00812800000000002	0.294693751260638\\
0.00819199999999998	0.287465192377567\\
0.00823040000000003	0.283017738722265\\
0.00825599999999999	0.279013205319643\\
0.0082816	0.273038768209517\\
0.00830720000000001	0.264108832925558\\
0.00833279999999997	0.251057093963027\\
0.00835839999999999	0.232632139697671\\
0.008384	0.207901356741786\\
0.0084224	0.158476029522717\\
0.00847360000000003	0.0724619552493095\\
0.00861440000000002	-0.183704059571028\\
0.00865280000000002	-0.233512807637453\\
0.00869120000000001	-0.269952264614403\\
0.00871680000000002	-0.286995679140091\\
0.00874239999999998	-0.298820446245372\\
0.008768	-0.306087825447321\\
0.00879360000000001	-0.309571120887995\\
0.00880639999999999	-0.310103053227067\\
0.00881920000000003	-0.310008644126356\\
0.00883200000000001	-0.309359599836171\\
0.00885760000000002	-0.306715941056609\\
0.00889600000000002	-0.300552316009998\\
0.00904959999999999	-0.270874536596239\\
0.00907520000000001	-0.264021802693605\\
0.00910080000000002	-0.254667439498007\\
0.00912639999999998	-0.24156950134784\\
0.00915199999999999	-0.223409296944737\\
0.00917760000000001	-0.198995244689286\\
0.009216	-0.150044028647244\\
0.00926719999999998	-0.0640499601140618\\
0.00940800000000003	0.194717825390399\\
0.00944640000000002	0.245155495591462\\
0.00948480000000002	0.281964927911758\\
0.00951039999999997	0.299135860055685\\
0.00953599999999999	0.310947709716856\\
0.0095616	0.318064167164266\\
0.00957439999999998	0.320089362561703\\
0.00958720000000002	0.321258567273617\\
0.0096	0.321609605103731\\
0.00961279999999998	0.321306551806629\\
0.00962560000000001	0.320423544384539\\
0.00965120000000003	0.317230047658086\\
0.00968960000000002	0.310020135715604\\
0.00975359999999997	0.295092021115124\\
0.00979200000000002	0.284428737126291\\
0.00981759999999998	0.275321376509964\\
0.0098432	0.26339157205075\\
0.00986880000000001	0.247388969175518\\
0.00989440000000003	0.225907758809626\\
0.00993280000000002	0.181742151267827\\
0.00997120000000001	0.12324580643326\\
0.0100352	0.00312493368983269\\
0.010112	-0.14232144318521\\
0.0101632	-0.218953376635909\\
0.0102016	-0.260827627032995\\
0.01024	-0.28902087174356\\
0.0102656	-0.300885518081486\\
0.0102912	-0.307901590131223\\
0.010304	-0.309885973110795\\
0.0103168	-0.310925635509193\\
0.0103296	-0.311152677051723\\
0.0103424	-0.310639734379947\\
0.0103552	-0.309546645730734\\
0.0103808	-0.30580813717097\\
0.0104192	-0.297442675568163\\
0.0104576	-0.286673326045275\\
0.010496	-0.272317012771964\\
0.0105216	-0.25942091550678\\
0.0105472	-0.242501267232001\\
0.0105728	-0.220294374972582\\
0.0106112	-0.175229484215379\\
0.0106496	-0.115971813909709\\
0.0107136	0.00544340256601572\\
0.0107904	0.152272476814687\\
0.0108416	0.229630361311138\\
0.01088	0.271766313351691\\
0.0109056	0.29207037948072\\
0.0109312	0.306532045826316\\
0.0109568	0.315753134898841\\
0.0109824	0.320438688620925\\
0.0109952	0.321311661973596\\
0.011008	0.321349356323481\\
0.0110208	0.320643634535372\\
0.0110336	0.31925356015563\\
0.0110592	0.314831458032131\\
0.0110848	0.308563665486872\\
0.0111104	0.300425766967237\\
0.011136	0.289882019162178\\
0.0111616	0.276184781454504\\
0.0111872	0.258272298611701\\
0.0112128	0.234935729764402\\
0.0112512	0.188101238571107\\
0.0112896	0.127104224637151\\
0.0113536	0.00338932033628225\\
0.0114304	-0.14462713804096\\
0.0114816	-0.221788960509002\\
0.01152	-0.263441929593682\\
0.0115456	-0.283285421319306\\
0.0115712	-0.297280708327889\\
0.0115968	-0.305866333656013\\
0.0116096	-0.30839731823653\\
0.0116224	-0.309842779301107\\
0.0116352	-0.310412500053644\\
0.011648	-0.310045973397791\\
0.0116608	-0.308901653625071\\
0.0116864	-0.304561474360526\\
0.011712	-0.29761787969619\\
0.0117376	-0.287652879022062\\
0.0117632	-0.274103977717459\\
0.0117888	-0.256124107167125\\
0.0118144	-0.23251221422106\\
0.0118528	-0.185124131850898\\
0.0118912	-0.123396708630025\\
0.0119552	0.00209164433181286\\
0.012032	0.15251219458878\\
0.0120832	0.231053751893342\\
0.0121216	0.27338979113847\\
0.0121472	0.293544850312173\\
0.0121728	0.307606874033809\\
0.0121984	0.316231111995876\\
0.0122112	0.318672144785523\\
0.012224	0.320009826682508\\
0.0122368	0.32035066280514\\
0.0122496	0.319776079617441\\
0.0122624	0.318309168331325\\
0.012288	0.31284012645483\\
0.0123136	0.303664994426072\\
0.0123392	0.290323721244931\\
0.0123648	0.27207656390965\\
0.0123904	0.24781062360853\\
0.0124288	0.199013730511069\\
0.0124672	0.135551739484072\\
0.0125312	0.00752345193177462\\
0.012608	-0.144541422836483\\
0.0126592	-0.223045388236642\\
0.0126976	-0.264961938373744\\
0.0127232	-0.284662685357034\\
0.0127488	-0.298198081552982\\
0.0127744	-0.306085870601237\\
0.0127872	-0.308168773539364\\
0.0128	-0.309067615307868\\
0.0128128	-0.30889983382076\\
0.0128256	-0.307723006233573\\
0.0128384	-0.305435898713768\\
0.012864	-0.297499557025731\\
0.0128896	-0.284669329412282\\
0.0129152	-0.266328848898411\\
0.0129408	-0.241523603908718\\
0.0129792	-0.191303414292634\\
0.0130176	-0.126067598350346\\
0.0130816	0.00483669899404049\\
0.0131584	0.158438340760767\\
0.0131968	0.219640731811523\\
0.0132352	0.266033755615354\\
0.0132608	0.288426569662988\\
0.0132864	0.304336168803275\\
0.013312	0.314130112528801\\
0.0133248	0.316990525461733\\
0.0133376	0.318557964637876\\
0.0133504	0.318887720815837\\
0.0133632	0.31799444835633\\
0.013376	0.315823250450194\\
0.0134016	0.307381670922041\\
0.0134272	0.293312923051417\\
0.0134528	0.272816633805633\\
0.0134784	0.245119367726147\\
0.0135168	0.190014611929655\\
0.013568	0.0940599637106061\\
0.013696	-0.166540693491697\\
0.0137344	-0.224250709638\\
0.0137728	-0.266469205729663\\
0.0137984	-0.285961753688753\\
0.013824	-0.298923787660897\\
0.0138496	-0.305833664722741\\
0.0138624	-0.307188540697098\\
0.0138752	-0.307094478979707\\
0.013888	-0.305537261068821\\
0.0139008	-0.302433627657592\\
0.0139264	-0.291542296297848\\
0.013952	-0.273851746693254\\
0.0139776	-0.248649891465902\\
0.014016	-0.196429044939578\\
0.0140544	-0.128108802251518\\
0.0141312	0.0357233798131347\\
0.0141952	0.164350148290396\\
0.0142336	0.225468804128468\\
0.014272	0.270923735573888\\
0.0142976	0.292273947037756\\
0.0143232	0.306766810826957\\
0.0143488	0.314804846420884\\
0.0143616	0.316487735137343\\
0.0143744	0.316530196927488\\
0.0143872	0.314878929406405\\
0.0144	0.311506420373917\\
0.0144256	0.299540102481842\\
0.0144512	0.27993446495384\\
0.0144768	0.252115730196238\\
0.0145152	0.195453285239637\\
0.0145664	0.0960364174097776\\
0.0146944	-0.17078757379204\\
0.0147328	-0.228540130890906\\
0.0147712	-0.26998426951468\\
0.0147968	-0.288468896411359\\
0.0148224	-0.299945131875575\\
0.0148352	-0.303139538504183\\
0.014848	-0.304546074941754\\
0.0148608	-0.304073873907328\\
0.0148736	-0.301718751899898\\
0.0148864	-0.29745692294091\\
0.014912	-0.282989297062159\\
0.0149376	-0.2599289836362\\
0.0149632	-0.228240707889199\\
0.0150016	-0.165381907485425\\
0.0150528	-0.0594818470999599\\
0.0151552	0.159646741114557\\
0.0151936	0.222869992256165\\
0.015232	0.269764087162912\\
0.0152576	0.291578697972\\
0.0152832	0.306030153296888\\
0.015296	0.310421120375395\\
0.0153088	0.312914557754993\\
0.0153216	0.313407321460545\\
0.0153344	0.311888162046671\\
0.0153472	0.308314187452197\\
0.0153728	0.294700424186885\\
0.0153984	0.271964595653117\\
0.015424	0.240132566541433\\
0.0154624	0.176420910283923\\
0.0155136	0.0689800223335624\\
0.015616	-0.151948295533657\\
0.0156544	-0.215029281564057\\
0.0156928	-0.26130760088563\\
0.0157184	-0.282459971494973\\
0.015744	-0.295771155506372\\
0.0157568	-0.299344936385751\\
0.0157696	-0.30075194966048\\
0.0157824	-0.300006141886115\\
0.0157952	-0.297031352296472\\
0.015808	-0.29176963865757\\
0.0158336	-0.274064499884844\\
0.0158592	-0.24661788251251\\
0.0158976	-0.188220999203622\\
0.0159488	-0.0841690627858043\\
0.016064	0.166977460496128\\
0.0161024	0.229468303732574\\
0.0161408	0.27471932861954\\
0.0161664	0.29480276349932\\
0.016192	0.30643508117646\\
0.0162048	0.308894105255604\\
0.0162176	0.309017206542194\\
0.0162304	0.306786353699863\\
0.0162432	0.302109732292593\\
0.0162688	0.285160972736776\\
0.0162944	0.258042335510254\\
0.0163328	0.199309168383479\\
0.016384	0.0941358571872115\\
0.0164992	-0.158739132806659\\
0.0165376	-0.221079838462174\\
0.016576	-0.265623637475073\\
0.0166016	-0.284815276041627\\
0.0166272	-0.294733731076121\\
0.01664	-0.296061668545008\\
0.0166528	-0.294887674041092\\
0.0166656	-0.29114125855267\\
0.0166784	-0.284716833382845\\
0.016704	-0.263823107816279\\
0.0167296	-0.232464167289436\\
0.016768	-0.167283164337277\\
0.0168192	-0.0561718791723251\\
0.0169088	0.144920303486288\\
0.0169472	0.213076081126928\\
0.0169856	0.263795773498714\\
0.0170112	0.2868757173419\\
0.0170368	0.300489638000727\\
0.0170496	0.303511096164584\\
0.0170624	0.303914746269584\\
0.0170752	0.301674881950021\\
0.017088	0.296670611947775\\
0.0171136	0.27811698243022\\
0.0171392	0.248602729290724\\
0.0171776	0.185362379066646\\
0.0172288	0.0749117406085134\\
0.0173312	-0.153563543222845\\
0.0173696	-0.21774579025805\\
0.017408	-0.263313170522451\\
0.0174336	-0.281941209919751\\
0.0174464	-0.287373098544776\\
0.0174592	-0.290122854523361\\
0.017472	-0.290086641907692\\
0.0174848	-0.287255736067891\\
0.0174976	-0.281471678987145\\
0.0175232	-0.261003554798663\\
0.0175488	-0.229315112344921\\
0.0175872	-0.162587214261293\\
0.0176384	-0.0490155229344964\\
0.017728	0.153213350102305\\
0.0177664	0.22017677500844\\
0.0178048	0.268431568518281\\
0.0178304	0.288431859575212\\
0.0178432	0.294417689554393\\
0.017856	0.297603596001863\\
0.0178688	0.297906410880387\\
0.0178816	0.295220769941807\\
0.0178944	0.289463376626372\\
0.01792	0.268863699398935\\
0.0179456	0.2366395695135\\
0.017984	0.168748121708632\\
0.0180352	0.0538297025486827\\
0.0181248	-0.148227929137647\\
0.0181632	-0.214028612710536\\
0.0182016	-0.260169137269259\\
0.0182272	-0.277860590256751\\
0.01824	-0.282435436733067\\
0.0182528	-0.284032517112792\\
0.0182656	-0.282530353404582\\
0.0182784	-0.277888907119632\\
0.018304	-0.259081473574042\\
0.0183296	-0.228238482959569\\
0.018368	-0.161530126817524\\
0.0184192	-0.0469068754464388\\
0.0185088	0.1565136378631\\
0.0185472	0.22296731825918\\
0.0185728	0.256326325237751\\
0.0185984	0.279127690941095\\
0.0186112	0.286219353787601\\
0.018624	0.290328085422516\\
0.0186368	0.291299840435386\\
0.0186496	0.289031866937876\\
0.0186624	0.283459580503404\\
0.018688	0.262752424925566\\
0.0187136	0.229643877595663\\
0.018752	0.159854187630117\\
0.018816	0.0120453694835305\\
0.01888	-0.133084955625236\\
0.0189184	-0.202548168599606\\
0.0189568	-0.251690882258117\\
0.0189824	-0.27050228882581\\
0.0189952	-0.275317051447928\\
0.019008	-0.276937711983919\\
0.0190208	-0.275161828845739\\
0.0190336	-0.269993390887976\\
0.0190592	-0.249859222210944\\
0.0190848	-0.216968125663698\\
0.0191232	-0.147042126394808\\
0.0191872	0.00123456679284573\\
0.0192512	0.14623879827559\\
0.0192896	0.21505630761385\\
0.0193152	0.249506937339902\\
0.0193408	0.272645161487162\\
0.0193536	0.279591468162835\\
0.0193664	0.283289102837443\\
0.0193792	0.283634440973401\\
0.019392	0.280474993400276\\
0.0194048	0.273890572600067\\
0.0194304	0.250705716200173\\
0.019456	0.214783130213618\\
0.0194944	0.141019308008254\\
0.019648	-0.19665165245533\\
0.0196736	-0.23245239816606\\
0.0196992	-0.256762264296412\\
0.019712	-0.264204664155841\\
0.0197248	-0.268320899456739\\
0.0197376	-0.268935965374112\\
0.0197504	-0.265945175662637\\
0.0197632	-0.259478786028922\\
0.0197888	-0.236323093064129\\
0.0198144	-0.200079945847392\\
0.0198528	-0.125874838791788\\
0.0200064	0.210278962738812\\
0.020032	0.244609054178\\
0.0200576	0.266809541732073\\
0.0200704	0.273038764484227\\
0.0200832	0.275728332810104\\
0.020096	0.27483406662941\\
0.0201088	0.270294839516282\\
0.0201216	0.262230563908815\\
0.0201472	0.235746379941702\\
0.0201728	0.196413355879486\\
0.0202112	0.118565673939884\\
0.020352	-0.191709100268781\\
0.0203776	-0.227273910306394\\
0.0204032	-0.250732430256903\\
0.020416	-0.257429544813931\\
0.0204288	-0.26051355432719\\
0.0204416	-0.259918808937073\\
0.0204544	-0.255684115923941\\
0.0204672	-0.247864278033376\\
0.0204928	-0.221554413437843\\
0.0205184	-0.182232979685068\\
0.0205568	-0.104354164563119\\
0.0206848	0.182831136509776\\
0.0207232	0.238299632444978\\
0.0207488	0.25985417701304\\
0.0207616	0.265364393591881\\
0.0207744	0.26719622220844\\
0.0207872	0.265315842814744\\
0.0208	0.25972427520901\\
0.0208256	0.237619108520448\\
0.0208512	0.201849172823131\\
0.0208896	0.127579840831459\\
0.0210304	-0.183374995365739\\
0.021056	-0.219399505294859\\
0.0210816	-0.242776837199926\\
0.0210944	-0.249187888577581\\
0.0211072	-0.251846806146204\\
0.02112	-0.250718048773706\\
0.0211328	-0.245816668495536\\
0.0211456	-0.237240893766284\\
0.0211712	-0.209158482961357\\
0.0211968	-0.168099123053253\\
0.0212352	-0.0883938325569034\\
0.0213504	0.17090917378664\\
0.0213888	0.228142737410963\\
0.0214144	0.250535847619176\\
0.0214272	0.256267170421779\\
0.02144	0.258233151398599\\
0.0214528	0.256338107399642\\
0.0214656	0.250687655992806\\
0.0214912	0.228111237287521\\
0.0215168	0.19164617639035\\
0.0215552	0.116591038182378\\
0.021696	-0.188356414437294\\
0.0217216	-0.220463029108942\\
0.0217472	-0.238861213438213\\
0.02176	-0.242377247661352\\
0.0217728	-0.242032681591809\\
0.0217856	-0.237866889685392\\
0.0217984	-0.229869047179818\\
0.021824	-0.202671670354903\\
0.0218496	-0.162204018794\\
0.021888	-0.0831672474741936\\
0.0220032	0.17256121058017\\
0.0220288	0.211321921087801\\
0.0220544	0.237335263751447\\
0.0220672	0.24488118942827\\
0.02208	0.248552802018821\\
0.0220928	0.248367005959153\\
0.0221056	0.244308413937688\\
0.0221184	0.236337925307453\\
0.022144	0.20915487036109\\
0.0221696	0.168660113587976\\
0.022208	0.0896922145038843\\
0.0223232	-0.163531390018761\\
0.0223488	-0.200657327659428\\
0.0223744	-0.224539686925709\\
0.0223872	-0.230863166041672\\
0.0224	-0.233309355564415\\
0.0224128	-0.231827287934721\\
0.0224256	-0.226398562081158\\
0.0224512	-0.203961528837681\\
0.0224768	-0.167462798766792\\
0.0225152	-0.0924974670633674\\
0.0226432	0.183085671626031\\
0.0226688	0.216266434639692\\
0.0226944	0.235323587432504\\
0.0227072	0.239051428623497\\
0.02272	0.238868300803006\\
0.0227328	0.234730461612344\\
0.0227456	0.226618132553995\\
0.0227712	0.199049826711416\\
0.0227968	0.158279027789831\\
0.0228352	0.0792894884943962\\
0.0229376	-0.146009342744946\\
0.0229632	-0.185525477863848\\
0.0229888	-0.21199245005846\\
0.0230016	-0.219630222767592\\
0.0230144	-0.223379048518837\\
0.0230272	-0.22314949799329\\
0.02304	-0.218917327001691\\
0.0230528	-0.210725103504956\\
0.0230784	-0.18298858217895\\
0.023104	-0.142062108963728\\
0.0231424	-0.0631650742143393\\
0.0232448	0.15903143864125\\
0.0232704	0.196770832873881\\
0.023296	0.221012600697577\\
0.0233088	0.227418137714267\\
0.0233216	0.229925846680999\\
0.0233344	0.228413888253272\\
0.0233472	0.222862377762794\\
0.0233728	0.20004497654736\\
0.0233984	0.163183633238077\\
0.0234368	0.0883578546345234\\
0.023552	-0.156375918537378\\
0.0235776	-0.190229981206357\\
0.0236032	-0.209790593013167\\
0.023616	-0.213744385167956\\
0.0236288	-0.213679044507444\\
0.0236416	-0.209579400718212\\
0.0236544	-0.201444216072559\\
0.02368	-0.173852358013391\\
0.0237056	-0.133157890290022\\
0.0237568	-0.0262058861553669\\
0.0238336	0.13933227956295\\
0.0238592	0.17983597330749\\
0.0238848	0.207372898235917\\
0.0238976	0.215548112057149\\
0.0239104	0.219817525707185\\
0.0239232	0.220071717165411\\
0.023936	0.216259968467057\\
0.0239488	0.208428063429892\\
0.0239744	0.181317823939025\\
0.024	0.141095013357699\\
0.0240512	0.0350530557334423\\
0.024128	-0.128369570709765\\
0.0241536	-0.167667466215789\\
0.0241792	-0.193690220825374\\
0.024192	-0.201021966524422\\
0.0242048	-0.20442917663604\\
0.0242176	-0.203827714547515\\
0.0242304	-0.199128585867584\\
0.0242432	-0.190404932945967\\
0.0242688	-0.161780315451324\\
0.0243072	-0.0960237635299563\\
0.0244352	0.165033307857811\\
0.0244608	0.194681058637798\\
0.0244736	0.204022923484445\\
0.0244864	0.20947371609509\\
0.0244992	0.210934246890247\\
0.024512	0.208339690230787\\
0.0245248	0.201657965779305\\
0.0245504	0.176774922758341\\
0.024576	0.138453107327223\\
0.0246144	0.0632721623405814\\
0.024704	-0.124501864425838\\
0.0247296	-0.162254156544805\\
0.0247552	-0.186470095999539\\
0.024768	-0.192889769561589\\
0.0247808	-0.195333995856345\\
0.0247936	-0.193738157860935\\
0.0248064	-0.188019882887602\\
0.024832	-0.16497925017029\\
0.0248576	-0.128285302780569\\
0.024896	-0.0548694552853704\\
0.0249856	0.131136820651591\\
0.0250112	0.168766336515546\\
0.0250368	0.19287646561861\\
0.0250496	0.199274162761867\\
0.0250624	0.201730166561902\\
0.0250752	0.200094625353813\\
0.025088	0.194387588649988\\
0.0251136	0.171333860605955\\
0.0251392	0.134728197008371\\
0.0251776	0.0616910746321082\\
0.0252672	-0.121277649886906\\
0.0252928	-0.157187417149544\\
0.0253184	-0.179367766715586\\
0.0253312	-0.184747392311692\\
0.025344	-0.18611734546721\\
0.0253568	-0.183414242230356\\
0.0253696	-0.176669712178409\\
0.0253952	-0.151781695894897\\
0.0254208	-0.113852330483496\\
0.0254592	-0.0399314612150192\\
0.025536	0.117169237695634\\
0.0255616	0.155942941084504\\
0.0255872	0.181682577356696\\
0.0256	0.189048165455461\\
0.0256128	0.192467369139194\\
0.0256256	0.191816432401538\\
0.0256384	0.187122259289026\\
0.0256512	0.178453913889825\\
0.0256768	0.150177407078445\\
0.0257152	0.0860020108520985\\
0.0258304	-0.136111289262772\\
0.025856	-0.163631267845631\\
0.0258688	-0.171983503736556\\
0.0258816	-0.176460672169924\\
0.0258944	-0.176928387954831\\
0.0259072	-0.173328873701394\\
0.02592	-0.165713482536376\\
0.0259456	-0.139443793334067\\
0.0259712	-0.100662161596119\\
0.0260224	1.93631276488304e-05\\
0.0260864	0.123478641733527\\
0.026112	0.157778321765363\\
0.0261376	0.178402117453516\\
0.0261504	0.183069877326488\\
0.0261632	0.183751812204719\\
0.026176	0.180345098488033\\
0.0261888	0.172964362427592\\
0.0262144	0.14712643250823\\
0.02624	0.108852195553482\\
0.0262912	0.00927294418215752\\
0.0263424	-0.0910054538398981\\
0.026368	-0.129930507391691\\
0.0263936	-0.156338693574071\\
0.0264064	-0.164177488535643\\
0.0264192	-0.168151845224202\\
0.026432	-0.168083235621452\\
0.0264448	-0.163981165736914\\
0.0264576	-0.155949859879911\\
0.0264832	-0.129121820442379\\
0.0265216	-0.0672413324937224\\
0.026624	0.126264055259526\\
0.0266496	0.156669867224991\\
0.0266752	0.173092537559569\\
0.026688	0.17551588639617\\
0.0267008	0.173925554379821\\
0.0267136	0.168349589221179\\
0.0267392	0.14593453053385\\
0.0267648	0.110651579685509\\
0.0268032	0.0409010602161288\\
0.02688	-0.103649423457682\\
0.0269056	-0.136447917670012\\
0.0269312	-0.155775882303715\\
0.026944	-0.159801644273102\\
0.0269568	-0.159848575480282\\
0.0269696	-0.155921931378543\\
0.0269824	-0.148094419389963\\
0.027008	-0.121764517389238\\
0.0270464	-0.0610867505893111\\
0.0271488	0.125317113474011\\
0.0271744	0.152881477028131\\
0.0271872	0.161520350724459\\
0.0272	0.16637219954282\\
0.0272128	0.167282439768314\\
0.0272256	0.164201347157359\\
0.0272384	0.157252416014671\\
0.027264	0.132540073245764\\
0.0272896	0.0957232117652893\\
0.0273408	0.000451209954917431\\
0.027392	-0.0919835856184363\\
0.0274176	-0.125626437366009\\
0.0274432	-0.14639319293201\\
0.027456	-0.151291734538972\\
0.0274688	-0.152246028184891\\
0.0274816	-0.149252211675048\\
0.0274944	-0.142421139404178\\
0.02752	-0.118025653995574\\
0.0275456	-0.0815889518707991\\
0.0275968	0.0124815264716744\\
0.027648	0.1028794310987\\
0.0276736	0.135282251052558\\
0.0276992	0.154766856692731\\
0.027712	0.158990635536611\\
0.0277248	0.159291776828468\\
0.0277376	0.155675961636007\\
0.0277504	0.148263048380613\\
0.027776	0.122911798767745\\
0.0278144	0.0641197012737393\\
0.027904	-0.0950246658176184\\
0.0279296	-0.125081852078438\\
0.0279552	-0.141928576864302\\
0.027968	-0.144753548316658\\
0.0279808	-0.143657363019884\\
0.0279936	-0.138710539788008\\
0.0280192	-0.117931269109249\\
0.0280448	-0.0846182284876704\\
0.0280832	-0.0187735753133893\\
0.0281472	0.0941466670483351\\
0.0281728	0.12667001131922\\
0.0281984	0.146710951812565\\
0.0282112	0.151301371864975\\
0.028224	0.152069609612226\\
0.0282368	0.148983180522919\\
0.0282496	0.142103863880038\\
0.0282752	0.117907755076885\\
0.0283008	0.0821257056668401\\
0.0283648	-0.03186877630651\\
0.0284032	-0.0926109198480845\\
0.0284288	-0.120795351453125\\
0.0284544	-0.135731260292232\\
0.0284672	-0.137651833705604\\
0.02848	-0.135667192749679\\
0.0284928	-0.129925269633532\\
0.0285184	-0.107878907583654\\
0.028544	-0.0738965421915054\\
0.0285952	0.0147198438644409\\
0.0286464	0.098386051133275\\
0.028672	0.127067018300295\\
0.0286976	0.142842201516032\\
0.0287104	0.145220859907568\\
0.0287232	0.143778495490551\\
0.028736	0.138559462502599\\
0.0287616	0.11753426771611\\
0.0287872	0.0845131557434797\\
0.0288384	-0.00254379585385323\\
0.0288896	-0.0849898364394903\\
0.0289152	-0.113210174255073\\
0.0289408	-0.128581684082747\\
0.0289536	-0.130797000601888\\
0.0289664	-0.129200442694128\\
0.0289792	-0.123887646012008\\
0.0290048	-0.1027985913679\\
0.0290304	-0.0699163870885968\\
0.0290816	0.0160877369344234\\
0.0291328	0.0963435675948858\\
0.0291584	0.123194480314851\\
0.029184	0.137081276625395\\
0.0291968	0.138547626323998\\
0.0292096	0.136266781948507\\
0.0292224	0.130302467383444\\
0.029248	0.108108389191329\\
0.0292736	0.0745127135887742\\
0.0293888	-0.101725596003234\\
0.0294144	-0.119924366474152\\
0.0294272	-0.123780901543796\\
0.02944	-0.123914183117449\\
0.0294528	-0.120317921973765\\
0.0294656	-0.113146412186325\\
0.0294912	-0.0889291251078248\\
0.0295296	-0.0337103893980384\\
0.0296064	0.0885318014770746\\
0.029632	0.115673487074673\\
0.0296576	0.130338177084923\\
0.0296704	0.132308534346521\\
0.0296832	0.130588135682046\\
0.029696	0.125213140621781\\
0.0297216	0.104307163506746\\
0.0297472	0.0720171425491571\\
0.0298624	-0.0978629095479846\\
0.029888	-0.114710220135748\\
0.0299008	-0.117922308854759\\
0.0299136	-0.117457582615316\\
0.0299264	-0.113383657298982\\
0.0299392	-0.105779826641083\\
0.0299648	-0.0810460029169917\\
0.0300032	-0.0261168079450727\\
0.0300672	0.0742990579456091\\
0.0300928	0.103783371858299\\
0.0301184	0.121823941357434\\
0.0301312	0.125757441855967\\
0.030144	0.126032570376992\\
0.0301568	0.122684433124959\\
0.0301696	0.115852753631771\\
0.0301952	0.0925475498661399\\
0.0302336	0.0392659660428762\\
0.0303104	-0.0758249703794718\\
0.030336	-0.10002594999969\\
0.0303488	-0.107562561519444\\
0.0303616	-0.111641567200422\\
0.0303744	-0.112135614268482\\
0.0303872	-0.109030473977327\\
0.0304	-0.102451723068953\\
0.0304256	-0.0796855045482516\\
0.030464	-0.0273240050300956\\
0.0305408	0.085665525868535\\
0.0305664	0.109218342229724\\
0.0305792	0.116444737650454\\
0.030592	0.12023002281785\\
0.0306048	0.120447861030698\\
0.0306176	0.117139364592731\\
0.0306304	0.110343031585217\\
0.030656	0.0873328931629658\\
0.0306944	0.0350961396470666\\
0.0307584	-0.0601633386686444\\
0.030784	-0.0875854603946209\\
0.0308096	-0.103688570670784\\
0.0308224	-0.106666368432343\\
0.0308352	-0.106115061789751\\
0.030848	-0.102055110037327\\
0.0308608	-0.0946162166073918\\
0.0308864	-0.070581185631454\\
0.0309248	-0.0179643146693707\\
0.0309888	0.0745482416823506\\
0.0310144	0.0999770117923617\\
0.03104	0.113704618997872\\
0.0310528	0.115459391847253\\
0.0310656	0.113717801868916\\
0.0310784	0.108519465662539\\
0.031104	0.0885134376585484\\
0.0311296	0.0579070383682847\\
0.031232	-0.0807986008003354\\
0.0312576	-0.0976855317130685\\
0.0312704	-0.101227819919586\\
0.0312832	-0.101320441812277\\
0.031296	-0.0979472389444709\\
0.0313088	-0.0911818286404014\\
0.0313344	-0.0686330003663898\\
0.0313728	-0.0180398663505912\\
0.0314368	0.0714993691071868\\
0.0314624	0.0960196955129504\\
0.031488	0.108985232189298\\
0.0315008	0.110456247814\\
0.0315136	0.108498499728739\\
0.0315264	0.103101315908134\\
0.031552	0.0830136733129621\\
0.0315904	0.0349993677809834\\
0.0316544	-0.0542337466031313\\
0.03168	-0.0798400482162833\\
0.0317056	-0.0944166928529739\\
0.0317184	-0.096818333491683\\
0.0317312	-0.095745999366045\\
0.031744	-0.0913318181410432\\
0.0317696	-0.0730406818911433\\
0.0317952	-0.0442212345078588\\
0.0318976	0.0872413851320744\\
0.0319232	0.102624136954546\\
0.031936	0.10552114713937\\
0.0319488	0.105020784772933\\
0.0319616	0.10114654712379\\
0.0319744	0.0940284132957459\\
0.032	0.0710903955623508\\
0.0320384	0.0216004550457001\\
0.0321024	-0.0618036687374115\\
0.032128	-0.0828354144468904\\
0.0321408	-0.0890756053850055\\
0.0321536	-0.0920532727614045\\
0.0321664	-0.0916663594543934\\
0.0321792	-0.0879353582859039\\
0.032192	-0.0809884434565902\\
0.0322176	-0.0584665406495333\\
0.032256	-0.00974632333964109\\
0.03232	0.0720788817852736\\
0.0323456	0.092525752261281\\
0.0323584	0.0984493615105748\\
0.0323712	0.101132215932012\\
0.032384	0.100495961494744\\
0.0323968	0.0965309394523501\\
0.0324224	0.079313799738884\\
0.032448	0.0518141910433769\\
0.0325504	-0.0724344654008746\\
0.032576	-0.0859320051968098\\
0.0325888	-0.0879496922716498\\
0.0326016	-0.0866443356499076\\
0.0326144	-0.0820943266153336\\
0.03264	-0.0639242418110371\\
0.0326784	-0.0196057474240661\\
0.0327424	0.0619683973491192\\
0.032768	0.08448267262429\\
0.0327808	0.0917764231562614\\
0.0327936	0.0959886126220226\\
0.0328064	0.0970193967223167\\
0.0328192	0.0947343679144979\\
0.032832	0.0892605669796467\\
0.0328576	0.0695326589047909\\
0.032896	0.0243052812293172\\
0.03296	-0.0545347109436989\\
0.0329856	-0.0747783090919256\\
0.0329984	-0.0807787943631411\\
0.0330112	-0.0836773794144392\\
0.033024	-0.0833428585901856\\
0.0330368	-0.0797281442210078\\
0.0330496	-0.0730145387351513\\
0.0330752	-0.0512913325801492\\
0.0331136	-0.00505755189806223\\
0.0331648	0.0579059179872274\\
0.0331904	0.0802283231168985\\
0.033216	0.0919442046433687\\
0.0332288	0.0931108752265573\\
0.0332416	0.091068034991622\\
0.0332544	0.0858879294246435\\
0.03328	0.0668428586795926\\
0.0333184	0.0230035772547126\\
0.0333824	-0.0530389258638024\\
0.033408	-0.0721258176490664\\
0.0334208	-0.0775665296241641\\
0.0334336	-0.0799067448824644\\
0.0334464	-0.0790594881400466\\
0.0334592	-0.0750554800033569\\
0.0334848	-0.058218534104526\\
0.0335104	-0.0319236787036061\\
0.0336	0.0706743821501732\\
0.0336256	0.0857844753190875\\
0.0336384	0.088941634632647\\
0.0336512	0.0889885937795043\\
0.033664	0.0858103279024363\\
0.0336768	0.0796354180201888\\
0.0337024	0.0591202098876238\\
0.0337408	0.0150508172810078\\
0.033792	-0.0446957740932703\\
0.0338176	-0.0654584690928459\\
0.0338304	-0.0720384353771806\\
0.0338432	-0.0756934732198715\\
0.033856	-0.0762355085462332\\
0.0338688	-0.0736466385424137\\
0.0338816	-0.0680124899372458\\
0.0339072	-0.0485283890739083\\
0.0339456	-0.00562496576458216\\
0.0339968	0.0535245221108198\\
0.0340224	0.0743816290050745\\
0.0340352	0.0811307849362493\\
0.034048	0.0849335202947259\\
0.0340608	0.0856816656887531\\
0.0340736	0.0833325432613492\\
0.0340864	0.0779420295730233\\
0.034112	0.0590000133961439\\
0.0341504	0.0168568035587668\\
0.0342016	-0.0414020577445626\\
0.0342272	-0.0618869978934526\\
0.03424	-0.0684669315814972\\
0.0342528	-0.0721509950235486\\
0.0342656	-0.0727976616472006\\
0.0342784	-0.0703851412981749\\
0.0342912	-0.0649359365925193\\
0.0343168	-0.0460313716903329\\
0.0343552	-0.00432512164115906\\
0.0344064	0.0527021093294024\\
0.034432	0.0724632628262043\\
0.0344448	0.0786653188988566\\
0.0344576	0.0819510370492935\\
0.0344704	0.0822085971012712\\
0.0344832	0.0794289959594607\\
0.034496	0.0736957499757409\\
0.0345216	0.0543393855914474\\
0.03456	0.0127760022878647\\
0.0346112	-0.0427731452509761\\
0.0346368	-0.0613557230681181\\
0.0346496	-0.0668841535225511\\
0.0346624	-0.0694938208907843\\
0.0346752	-0.0690699936822057\\
0.034688	-0.0656449096277356\\
0.0347008	-0.0593661097809672\\
0.0347264	-0.0392030524089932\\
0.0347776	0.0171754658222198\\
0.034816	0.0560800703242421\\
0.0348416	0.0730559704825282\\
0.0348544	0.0776645001024008\\
0.0348672	0.0793436961248517\\
0.03488	0.0780042884871364\\
0.0348928	0.0737107917666435\\
0.0349184	0.0569813586771488\\
0.0349568	0.0180611796677113\\
0.035008	-0.0369262611493468\\
0.0350336	-0.0563785890117288\\
0.0350464	-0.0625544115900993\\
0.0350592	-0.0659749675542116\\
0.035072	-0.0664273547008634\\
0.0350848	-0.063934207893908\\
0.0350976	-0.058544191531837\\
0.0351232	-0.0400551920756698\\
0.0351616	-0.000309420749545097\\
0.0352128	0.0523620489984751\\
0.0352384	0.0695011485368013\\
0.0352512	0.0743259582668543\\
0.035264	0.0762907201424241\\
0.0352768	0.075270676985383\\
0.0352896	0.0713854767382145\\
0.0353152	0.0555115435272455\\
0.0353536	0.017919909209013\\
0.0354048	-0.0353944813832641\\
0.0354304	-0.0541741792112589\\
0.0354432	-0.0600749598816037\\
0.035456	-0.0632424093782902\\
0.0354688	-0.0634682113304734\\
0.0354816	-0.0608090795576572\\
0.0354944	-0.0553107252344489\\
0.03552	-0.0368998814374208\\
0.0355712	0.0158829018473625\\
0.0356096	0.0524669028818607\\
0.0356352	0.0681673074141145\\
0.035648	0.0722371218726039\\
0.0356608	0.0734705217182636\\
0.0356736	0.0718052377924323\\
0.0356864	0.0672758165746927\\
0.035712	0.0505427774041891\\
0.0357504	0.0130848921835423\\
0.0358016	-0.0376042947173119\\
0.0358272	-0.0542534021660686\\
0.03584	-0.0589857148006558\\
0.0358528	-0.0609154161065817\\
0.0358656	-0.0599402915686369\\
0.0358784	-0.0561492294073105\\
0.035904	-0.0407607518136501\\
0.0359424	-0.00460639782249928\\
0.0359936	0.0459402929991484\\
0.0360192	0.0631435075774789\\
0.036032	0.0682515064254403\\
0.0360448	0.0706404941156507\\
0.0360576	0.070198779925704\\
0.0360704	0.066913933493197\\
0.0360832	0.060928413644433\\
0.0361088	0.0420198105275631\\
0.0362112	-0.050204667262733\\
0.036224	-0.0554884346202016\\
0.0362368	-0.0580773586407304\\
0.0362496	-0.0578843457624316\\
0.0362624	-0.0548889311030507\\
0.0362752	-0.0491366824135184\\
0.0363008	-0.0307943280786276\\
0.0364032	0.0601255977526307\\
0.036416	0.065386219881475\\
0.0364288	0.0679935114458203\\
0.0364416	0.0678132968023419\\
0.0364544	0.0648201024159789\\
0.0364672	0.0591462543234229\\
0.0364928	0.0410093646496534\\
0.0365952	-0.0483035435900092\\
0.036608	-0.0533274002373219\\
0.0366208	-0.0557126607745886\\
0.0366336	-0.0552992317825556\\
0.0366464	-0.052142127417028\\
0.036672	-0.0381799675524235\\
0.0367104	-0.00436388328671455\\
0.0367616	0.0431882971897721\\
0.0367872	0.0592473959550262\\
0.0368	0.0638150982558727\\
0.0368128	0.065750171430409\\
0.0368256	0.0649372916668653\\
0.0368384	0.0613881470635533\\
0.036864	0.0468486305326223\\
0.0369024	0.0129585731774569\\
0.0369536	-0.0334025109186769\\
0.0369792	-0.0483163185417652\\
0.036992	-0.0522852139547467\\
0.0370048	-0.0535879926756024\\
0.0370176	-0.0521692987531424\\
0.0370304	-0.0480278171598911\\
0.037056	-0.0326237129047513\\
0.0370944	0.00148720480501652\\
0.0371456	0.0462636761367321\\
0.0371712	0.059767940081656\\
0.037184	0.0629078233614564\\
0.0371968	0.0633836342021823\\
0.0372096	0.0611538840457797\\
0.0372224	0.0562955364584923\\
0.037248	0.0398333864286542\\
0.0372992	-0.00664135068655014\\
0.0373376	-0.0373452324420214\\
0.0373632	-0.0490248464047909\\
0.037376	-0.0511536253616214\\
0.0373888	-0.0505911661311984\\
0.0374016	-0.0473691271618009\\
0.0374272	-0.0336199942976236\\
0.0374656	-0.00121333543211222\\
0.0375168	0.0429853303357959\\
0.0375424	0.0569704826921225\\
0.0375552	0.0605048425495625\\
0.037568	0.0614238390699029\\
0.0375808	0.0596544574946165\\
0.0375936	0.0553009454160929\\
0.0376192	0.0398220447823405\\
0.0376704	-0.00512885022908449\\
0.0377088	-0.0352519415318966\\
0.0377344	-0.0468321545049548\\
0.0377472	-0.0489827990531921\\
0.03776	-0.0485018519684672\\
0.0377728	-0.0453793173655868\\
0.0377984	-0.0319847390055656\\
0.0378368	-0.000446428544819355\\
0.037888	0.042308677919209\\
0.0379136	0.0555315995588899\\
0.0379264	0.0586921591311693\\
0.0379392	0.0592694263905287\\
0.037952	0.0572183011099696\\
0.0379648	0.0526323718950152\\
0.0379904	0.0370049923658371\\
0.0380928	-0.0417149271816015\\
0.0381056	-0.0456616384908557\\
0.0381184	-0.0471087219193578\\
0.0381312	-0.0459448015317321\\
0.038144	-0.0422239908948541\\
0.0381696	-0.0280475439503789\\
0.038208	0.00342849176377058\\
0.0382592	0.0438424488529563\\
0.0382848	0.0551212755963206\\
0.0382976	0.0572306653484702\\
0.0383104	0.0567852826789021\\
0.0383232	0.0537498872727156\\
0.0383488	0.0407432047650218\\
0.0383872	0.0103472294285893\\
0.0384384	-0.0302884979173541\\
0.038464	-0.042289056815207\\
0.0384768	-0.0448874160647392\\
0.0384896	-0.0449394593015313\\
0.0385024	-0.0424108700826764\\
0.0385152	-0.0374795170500875\\
0.0385408	-0.0216100243851542\\
0.0386304	0.0468472270295024\\
0.0386432	0.0520572504028678\\
0.038656	0.0549548314884305\\
0.0386688	0.0553304301574826\\
0.0386816	0.0531457932665944\\
0.0386944	0.048565736040473\\
0.03872	0.0333211002871394\\
0.0388096	-0.0344499694183469\\
0.0388224	-0.0397395584732294\\
0.0388352	-0.0427652951329947\\
0.038848	-0.0432809023186564\\
0.0388608	-0.0413028812035918\\
0.0388736	-0.0369024788960814\\
0.0388992	-0.0220259930938482\\
0.0389888	0.0448232116177678\\
0.0390016	0.050102885812521\\
0.0390144	0.0531042283400893\\
0.0390272	0.0536183845251799\\
0.03904	0.0516497502103448\\
0.0390528	0.0472664125263691\\
0.0390784	0.0325548881664872\\
0.039168	-0.0332482028752565\\
0.0391808	-0.0383223770186305\\
0.0391936	-0.0411135796457529\\
0.0392064	-0.0414695208892226\\
0.0392192	-0.0393506651744246\\
0.039232	-0.0348224211484194\\
0.0392576	-0.0200685346499085\\
0.0393472	0.04450324177742\\
0.03936	0.0492690922692418\\
0.0393728	0.0517257824540138\\
0.0393856	0.0517676984891295\\
0.0393984	0.0493490109220147\\
0.0394112	0.0446126013994217\\
0.0394368	0.0296040307730436\\
0.0395264	-0.0335356490686536\\
0.0395392	-0.0378384990617633\\
0.039552	-0.0398433459922671\\
0.0395648	-0.0393949700519443\\
0.0395776	-0.036542059853673\\
0.0396032	-0.0244570141658187\\
0.0396416	0.00350786093622446\\
0.03968	0.0320102926343679\\
0.0397056	0.0453396178781986\\
0.0397184	0.049018919467926\\
0.0397312	0.050418390892446\\
0.039744	0.0493920259177685\\
0.0397568	0.0459618251770735\\
0.0397824	0.0330723291262984\\
0.0398336	-0.00496457982808352\\
0.039872	-0.0295897489413619\\
0.0398848	-0.0347181987017393\\
0.0398976	-0.0376878585666418\\
0.0399104	-0.0383038902655244\\
0.0399232	-0.0364913307130337\\
0.039936	-0.0324156004935503\\
0.0399616	-0.0186115186661482\\
0.0400512	0.0422898111864924\\
0.040064	0.046591691672802\\
0.0400768	0.0487230150029063\\
0.0400896	0.0484447777271271\\
0.0401024	0.0458022663369775\\
0.040128	0.0342532927170396\\
0.0401664	0.00739762000739574\\
0.0402048	-0.019909244030714\\
0.0402304	-0.032437464222312\\
0.0402432	-0.035790485329926\\
0.040256	-0.0368430558592081\\
0.0402688	-0.0355464098975062\\
0.0402816	-0.0319442031905055\\
0.0403072	-0.0190288154408336\\
0.0403968	0.0405425457283854\\
0.0404096	0.0449015125632286\\
0.0404224	0.047148291952908\\
0.0404352	0.0470450688153505\\
0.040448	0.0446114791557193\\
0.0404736	0.0335885593667626\\
0.040512	0.00750354118645191\\
0.0405504	-0.0191122489050031\\
0.040576	-0.031291700899601\\
0.0405888	-0.0344780469313264\\
0.0406016	-0.0354392565786839\\
0.0406144	-0.0340593494474888\\
0.0406272	-0.0304168788716197\\
0.0406528	-0.0176316825672984\\
0.0407424	0.0400109644979239\\
0.0407552	0.0440298551693559\\
0.040768	0.0458639599382877\\
0.0407808	0.0454188995063305\\
0.0407936	0.0426796041429043\\
0.0408192	0.0313037326559424\\
0.0408576	0.00549191143363714\\
0.040896	-0.0199774811044335\\
0.0409216	-0.0309884361922741\\
0.0409344	-0.0335806552320719\\
0.0409472	-0.0339100798591971\\
0.04096	-0.0319303041324019\\
0.0409728	-0.0277812955901027\\
0.0409984	-0.0144736170768738\\
0.0410752	0.0353843551129103\\
0.0411008	0.0437008095905185\\
0.0411136	0.044647578150034\\
0.0411264	0.0433201473206282\\
0.0411392	0.0398268122226\\
0.0411648	0.0274238176643848\\
0.0412544	-0.0276565244421363\\
0.0412672	-0.0312681403011084\\
0.04128	-0.0327309099957347\\
0.0412928	-0.0319270398467779\\
0.0413056	-0.0289125284180045\\
0.0413312	-0.0173865826800466\\
0.0414208	0.0375160602852702\\
0.0414336	0.0414240462705493\\
0.0414464	0.0432309936732054\\
0.0414592	0.0428486578166485\\
0.041472	0.0402254620566964\\
0.0414976	0.0293916082009673\\
0.041536	0.00479525048285723\\
0.0415744	-0.0191740551963449\\
0.0416	-0.0291575370356441\\
0.0416128	-0.0312451543286443\\
0.0416256	-0.0310773719102144\\
0.0416384	-0.0287186270579696\\
0.041664	-0.0183455748483539\\
0.0417024	0.00572255812585354\\
0.0417408	0.0295728426426649\\
0.0417664	0.0397033710032701\\
0.0417792	0.0419022524729371\\
0.041792	0.0419122511520982\\
0.0418048	0.0397281823679805\\
0.0418304	0.0296419262886047\\
0.0418688	0.0059781176969409\\
0.0419072	-0.0176517888903618\\
0.0419328	-0.0277483630925417\\
0.0419456	-0.0299594299867749\\
0.0419584	-0.0299791758880019\\
0.0419712	-0.0278280302882195\\
0.0419968	-0.0179149322211742\\
0.0420352	0.00546418596059084\\
0.0420736	0.0287133874371648\\
0.0420992	0.0386234521865845\\
0.042112	0.0407315390184522\\
0.0421248	0.0406786641106009\\
0.0421376	0.0384645806625485\\
0.0421632	0.0285389572381973\\
0.0422016	0.00533526018261909\\
0.04224	-0.0175334252417088\\
0.0422656	-0.0270331874489784\\
0.0422784	-0.0289112543687224\\
0.0422912	-0.0286825681105256\\
0.042304	-0.0263162069022655\\
0.0423296	-0.0161961708217859\\
0.042368	0.00690525490790606\\
0.0424064	0.0292378468438983\\
0.042432	0.0381981171667576\\
0.0424448	0.0397902810946107\\
0.0424576	0.0392723018303514\\
0.0424704	0.0366374440491199\\
0.042496	0.0261877616867423\\
0.0425856	-0.0235354518517852\\
0.0425984	-0.0267495354637504\\
0.0426112	-0.0279559101909399\\
0.042624	-0.0270124161615968\\
0.0426368	-0.024039407260716\\
0.0426624	-0.0131583278998733\\
0.042752	0.0353465713560581\\
0.0427648	0.0380591945722699\\
0.0427776	0.0387561935931444\\
0.0427904	0.0373319918289781\\
0.0428032	0.0339321149513125\\
0.0428288	0.0225119683891535\\
0.0429056	-0.0204355400055647\\
0.0429184	-0.0244406703859568\\
0.0429312	-0.0265700677409768\\
0.042944	-0.0266564730554819\\
0.0429568	-0.0246431762352586\\
0.0429824	-0.0153758935630322\\
0.0430208	0.00643392186611891\\
0.0430592	0.0277509354054928\\
0.0430848	0.0362158454954624\\
0.0430976	0.0376615189015865\\
0.0431104	0.0370611231774092\\
0.0431232	0.0344311119988561\\
0.0431488	0.0242197150364518\\
0.0432384	-0.0225618677213788\\
0.0432512	-0.0252255806699395\\
0.043264	-0.0258744368329644\\
0.0432768	-0.0244715735316277\\
0.0432896	-0.02114896196872\\
0.0433152	-0.0100515149533749\\
0.043392	0.031051523052156\\
0.0434048	0.0347471991553903\\
0.0434176	0.036568695679307\\
0.0434304	0.0363094378262758\\
0.0434432	0.0341084087267518\\
0.0434688	0.0246361177414656\\
0.04352	-0.00408200826495886\\
0.0435456	-0.0167642934247851\\
0.0435712	-0.0240582963451743\\
0.043584	-0.0248984331265092\\
0.0435968	-0.0237090876325965\\
0.0436096	-0.0206178268417716\\
0.0436352	-0.00999587308615446\\
0.043712	0.0302232904359698\\
0.0437248	0.0338310115039349\\
0.0437376	0.0356287425383925\\
0.0437504	0.0354050984606147\\
0.0437632	0.0331939198076725\\
0.0437888	0.0239540804177523\\
0.0438784	-0.020679104141891\\
0.0438912	-0.0232529575005174\\
0.043904	-0.0238941730931401\\
0.0439168	-0.0225438689813018\\
0.0439296	-0.0193334352225065\\
0.0439552	-0.00869564991444349\\
0.044032	0.0302033945918083\\
0.0440448	0.0334544619545341\\
0.0440576	0.0348637131974101\\
0.0440704	0.0342710288241506\\
0.0440832	0.0317883957177401\\
0.0441088	0.0222227824851871\\
0.0441984	-0.0206792466342449\\
0.0442112	-0.0227179396897554\\
0.044224	-0.0228149509057403\\
0.0442368	-0.0209854189306498\\
0.0442624	-0.0124503299593925\\
0.0443008	0.00750529859215021\\
0.0443392	0.0264396658167243\\
0.0443648	0.0332722878083587\\
0.0443776	0.0339563842862844\\
0.0443904	0.032718569971621\\
0.0444032	0.0296383323147893\\
0.0444288	0.0193514004349709\\
0.0445056	-0.0180155299603939\\
0.0445184	-0.021010996773839\\
0.0445312	-0.0221653571352363\\
0.044544	-0.0214272802695632\\
0.0445568	-0.0187970884144306\\
0.0445824	-0.00924412626773119\\
0.0446592	0.0281380712985992\\
0.044672	0.0314736785367131\\
0.0446848	0.0330154746770859\\
0.0446976	0.0326450811699033\\
0.0447104	0.030464212410152\\
0.044736	0.0215306943282485\\
0.0448256	-0.019276712089777\\
0.0448384	-0.0211426625028253\\
0.0448512	-0.0211194604635239\\
0.044864	-0.019193809479475\\
0.0448896	-0.0107975080609322\\
0.0449408	0.0149680273607373\\
0.0449664	0.0260810907930136\\
0.0449792	0.0298399534076452\\
0.044992	0.0319061810150743\\
0.0450048	0.0321217570453882\\
0.0450176	0.0304939737543464\\
0.0450304	0.0271879443898797\\
0.045056	0.0167908733710647\\
0.04512	-0.0140509326010942\\
0.0451328	-0.0179182570427656\\
0.0451456	-0.0200851019471884\\
0.0451584	-0.0204641269519925\\
0.0451712	-0.0190019905567169\\
0.045184	-0.0158281847834587\\
0.0452096	-0.0057580042630434\\
0.0452736	0.0248003304004669\\
0.0452864	0.0287123378366232\\
0.0452992	0.0309830447658896\\
0.045312	0.0314663155004382\\
0.0453248	0.0300767719745636\\
0.0453376	0.0270112631842494\\
0.0453632	0.017061916179955\\
0.0454272	-0.0131233753636479\\
0.0454528	-0.0192624116316438\\
0.0454656	-0.0196912018582225\\
0.0454784	-0.0183095587417483\\
0.0454912	-0.0152829708531499\\
0.0455168	-0.00546443834900856\\
0.0455808	0.0243760319426656\\
0.0455936	0.0281641269102693\\
0.0456064	0.0303495600819588\\
0.0456192	0.0307270949706435\\
0.045632	0.029329071752727\\
0.0456448	0.0262621948495507\\
0.0456704	0.0164588103070855\\
0.0457344	-0.0129364496096969\\
0.0457472	-0.0165797444060445\\
0.04576	-0.0186100834980607\\
0.0457728	-0.0188741022720933\\
0.0457856	-0.0172941219061613\\
0.0457984	-0.0141595378518105\\
0.045824	-0.0043069263920188\\
0.045888	0.0245434185490012\\
0.0459008	0.0279905078932643\\
0.0459136	0.0298187229782343\\
0.0459264	0.0298501830548048\\
0.0459392	0.0281174788251519\\
0.0459648	0.0202998500317335\\
0.0460544	-0.0166786471381783\\
0.0460672	-0.018178679049015\\
0.04608	-0.0179066546261311\\
0.0460928	-0.0159483272582293\\
0.0461184	-0.00787775404751301\\
0.0461952	0.0252398559823632\\
0.046208	0.0281128603965044\\
0.0462208	0.0293184127658606\\
0.0462336	0.028700590133667\\
0.0462464	0.0264224167913198\\
0.046272	0.0179417207837105\\
0.0463488	-0.0144058167934418\\
0.0463616	-0.0168515192344785\\
0.0463744	-0.0176118575036526\\
0.0463872	-0.0166332339867949\\
0.0464	-0.0140279242768884\\
0.0464256	-0.0051434738561511\\
0.0464896	0.0227379985153675\\
0.0465024	0.0262711895629764\\
0.0465152	0.0282665677368641\\
0.046528	0.0285523841157556\\
0.0465408	0.0271343262866139\\
0.0465536	0.0241941995918751\\
0.0465792	0.0148523189127445\\
0.0466432	-0.012270032428205\\
0.046656	-0.0153539068996906\\
0.0466688	-0.0168098919093609\\
0.0466816	-0.0165509143844247\\
0.0466944	-0.0146467657759786\\
0.04672	-0.00677838735282421\\
0.0467968	0.0246531907469034\\
0.0468096	0.0271550891920924\\
0.0468224	0.0280273379758\\
0.0468352	0.0272042881697416\\
0.046848	0.0247764633968472\\
0.0468736	0.016287918202579\\
0.0469376	-0.0106495944783092\\
0.0469504	-0.0140467546880245\\
0.0469632	-0.0159214939922094\\
0.046976	-0.0161363948136568\\
0.0469888	-0.0146435927599669\\
0.0470144	-0.00761712249368429\\
0.047104	0.0262126913294196\\
0.0471168	0.0274050170555711\\
0.0471296	0.0269179176539183\\
0.0471424	0.0248237242922187\\
0.047168	0.0168874291703105\\
0.0472448	-0.013082523830235\\
0.0472576	-0.0151352509856224\\
0.0472704	-0.0155713390558958\\
0.0472832	-0.0143047468736768\\
0.047296	-0.0115800881758332\\
0.0473216	-0.0028255395591259\\
0.0473856	0.022709303535521\\
0.0473984	0.0255038868635893\\
0.0474112	0.0267260363325477\\
0.047424	0.0263167833909392\\
0.0474368	0.0243360316380858\\
0.0474624	0.0166519787162542\\
0.0475392	-0.0126753794029355\\
0.047552	-0.014675791375339\\
0.0475648	-0.0150405988097191\\
0.0475776	-0.0137651227414608\\
0.0475904	-0.0110745318233967\\
0.047616	-0.00244362466037273\\
0.04768	0.0224026162177324\\
0.0476928	0.0250357305631042\\
0.0477056	0.0261249067261815\\
0.0477184	0.0255583878606558\\
0.0477312	0.0234851641580462\\
0.0477568	0.0157535644248128\\
0.0478208	-0.00943332724273205\\
0.0478336	-0.0125623783096671\\
0.0478464	-0.0142727075144649\\
0.0478592	-0.0143650965765119\\
0.047872	-0.012886649928987\\
0.0478976	-0.00606186222285032\\
0.0479744	0.0226648347452283\\
0.0479872	0.0248944750055671\\
0.048	0.0255935676395893\\
0.0480128	0.0246942788362503\\
0.0480256	0.0223286198452115\\
0.0480512	0.0142967998981476\\
0.0481152	-0.00998229160904884\\
0.048128	-0.0126845622435212\\
0.0481408	-0.013891770504415\\
0.0481536	-0.0135099049657583\\
0.0481664	-0.011590008623898\\
0.048192	-0.00431677047163248\\
0.048256	0.0200569154694676\\
0.0482688	0.0231358651071787\\
0.0482816	0.0248012440279126\\
0.0482944	0.0248869517818093\\
0.0483072	0.0234423168003559\\
0.0483328	0.016786496154964\\
0.0484096	-0.0108393421396613\\
0.0484224	-0.0128883346915245\\
0.0484352	-0.0133764408528805\\
0.048448	-0.0123426038771868\\
0.0484608	-0.00989151187241077\\
0.0484864	-0.00189415831118822\\
0.0485504	0.021329672075808\\
0.0485632	0.0237096296623349\\
0.048576	0.0245563788339496\\
0.0485888	0.0238640950992703\\
0.0486016	0.0217624474316835\\
0.0486272	0.0142683945596218\\
0.0486912	-0.00900706462562084\\
0.048704	-0.0116210710257292\\
0.0487168	-0.0127791156992316\\
0.0487296	-0.0123717105016112\\
0.0487424	-0.0105482237413526\\
0.048768	-0.0034857364371419\\
0.048832	0.0197279313579202\\
0.0488448	0.0225029764696956\\
0.0488576	0.0239039836451411\\
0.0488704	0.0237877015024424\\
0.0488832	0.0222189286723733\\
0.0489088	0.0154973892495036\\
0.0489856	-0.0105456970632076\\
0.0489984	-0.0121707012876868\\
0.0490112	-0.0122387977316976\\
0.049024	-0.010820060968399\\
0.0490496	-0.00446278695017099\\
0.0491264	0.02146150264889\\
0.0491392	0.023206495679915\\
0.049152	0.0234250333160162\\
0.0491648	0.0221512066200376\\
0.0491776	0.0196346994489431\\
0.0492032	0.0117264175787568\\
0.0492544	-0.00661268085241318\\
0.0492672	-0.00971141736954451\\
0.04928	-0.0115195652469993\\
0.0492928	-0.0118418578058481\\
0.0493056	-0.0106769409030676\\
0.0493184	-0.00824504159390926\\
0.049344	-0.000492634251713753\\
0.0493952	0.0176643012091517\\
0.049408	0.0208066226914525\\
0.0494208	0.0226421402767301\\
0.0494336	0.0230260994285345\\
0.0494464	0.0219281604513526\\
0.0494592	0.0195735264569521\\
0.0494848	0.0119468308985233\\
0.049536	-0.00605330523103476\\
0.0495488	-0.00916447397321463\\
0.0495616	-0.010965982452035\\
0.0495744	-0.0113705536350608\\
0.0495872	-0.0103062773123384\\
0.0496	-0.00793948117643595\\
0.0496256	-0.000402010045945644\\
0.0496768	0.0173768745735288\\
0.0497024	0.0222439719364047\\
0.0497152	0.0226286640390754\\
0.049728	0.0215147528797388\\
0.0497408	0.0191111052408814\\
0.0497664	0.0115258004516363\\
0.0498176	-0.00595750473439693\\
0.0498304	-0.00890598632395267\\
0.0498432	-0.0105769066140056\\
0.049856	-0.0108338175341487\\
0.0498688	-0.00965407211333513\\
0.0498816	-0.00725560542196035\\
0.0499072	0.000325188040733337\\
0.0499584	0.017538245767355\\
0.0499712	0.0203941222280264\\
0.049984	0.0219769682735205\\
0.0499968	0.022052445448935\\
0.0500096	0.0207630749791861\\
0.0500352	0.0148756131529808\\
0.050112	-0.0089421309530735\\
0.0501248	-0.0103263314813375\\
0.0501376	-0.0102852880954742\\
0.0501504	-0.00888404995203018\\
0.050176	-0.00282822176814079\\
0.05024	0.0179976746439934\\
0.0502528	0.0205026818439364\\
0.0502656	0.0216841110959649\\
0.0502784	0.0214192112907767\\
0.0502912	0.0198345417156816\\
0.0503168	0.0135552808642387\\
0.0503808	-0.00687330774962902\\
0.0503936	-0.0090982299298048\\
0.0504064	-0.00999180320650339\\
0.0504192	-0.00948414485901594\\
0.050432	-0.00771253556013107\\
0.0504576	-0.00119914300739765\\
0.0505216	0.0187759269028902\\
0.0505344	0.020738591440022\\
0.0505472	0.021364432759583\\
0.05056	0.0206059198826551\\
0.0505728	0.0185969285666943\\
0.0505984	0.0117736430838704\\
0.0506624	-0.00760615803301334\\
0.0506752	-0.00925279129296541\\
0.050688	-0.00952283851802349\\
0.0507008	-0.00842358265072107\\
0.0507136	-0.00618539564311504\\
0.0507392	0.000881086103618145\\
0.0507904	0.0170186199247837\\
0.0508032	0.019569918513298\\
0.050816	0.0208131279796362\\
0.0508288	0.0207437034696341\\
0.0508416	0.0193217396736145\\
0.0508672	0.0134573485702276\\
0.0509312	-0.00616120547056198\\
0.050944	-0.00835646316409111\\
0.0509568	-0.00921092089265585\\
0.0509696	-0.00870938878506422\\
0.0509824	-0.00697045493870974\\
0.051008	-0.000681492500007153\\
0.051072	0.0183451399207115\\
0.0510848	0.0200862102210522\\
0.0510976	0.0205358229577541\\
0.0511104	0.0196315106004477\\
0.0511232	0.0175666296854615\\
0.0511488	0.0108370017260313\\
0.0512	-0.00487994775176048\\
};
\addlegendentry{Measured output}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00903197633583541\\
5.11999999999735e-05	0.013774825499451\\
8.9600000000023e-05	0.0178306373850726\\
0.000153599999999976	0.0229059296656693\\
0.00017919999999999	0.0242666807195511\\
0.000217599999999984	0.0256475143768801\\
0.000243199999999999	0.0261936339556332\\
0.000268800000000013	0.0264921897864014\\
0.000332800000000022	0.0270613273916657\\
0.000358399999999981	0.0274824293925462\\
0.000383999999999995	0.0281815135154247\\
0.00040960000000001	0.0292395500591248\\
0.000435200000000024	0.0307207756796194\\
0.000473600000000018	0.033847839383703\\
0.000512000000000012	0.0381159663626727\\
0.000550400000000006	0.0435132870714863\\
0.00060159999999998	0.0523054979371564\\
0.000665599999999988	0.0653896702128542\\
0.000755200000000011	0.0863541804989587\\
0.000883199999999973	0.119230634960595\\
0.00106240000000002	0.168372190015226\\
0.00125439999999999	0.220876302395663\\
0.00135679999999999	0.245832485719306\\
0.00144640000000001	0.264879898450752\\
0.00153599999999998	0.281470433382183\\
0.001664	0.302795775723115\\
0.00177919999999998	0.322514879484381\\
0.00188159999999998	0.342080435515127\\
0.00206079999999997	0.377382518427357\\
0.002112	0.385580614278311\\
0.0021504	0.390538863287011\\
0.00218879999999999	0.394246386633467\\
0.00221440000000001	0.395943371280398\\
0.00224000000000002	0.396980444615066\\
0.0022528	0.397246010190348\\
0.00226559999999998	0.397341157216811\\
0.00227840000000001	0.397265602603169\\
0.00229119999999999	0.397020905890064\\
0.00231680000000001	0.396034513190216\\
0.00234240000000002	0.394407181289747\\
0.00238080000000002	0.390866358187484\\
0.00241920000000001	0.38619007821212\\
0.00247039999999998	0.378655015832726\\
0.00262400000000002	0.354653410403792\\
0.00266240000000001	0.350138059921141\\
0.0027008	0.346819300861959\\
0.00272640000000002	0.345385071381994\\
0.00275199999999998	0.344630850603816\\
0.00276480000000001	0.344519292866808\\
0.00277759999999999	0.344590246739816\\
0.00279040000000003	0.344845107757026\\
0.00280320000000001	0.345284056497267\\
0.00282880000000002	0.346708189811021\\
0.00285439999999998	0.348852466937926\\
0.00289279999999997	0.353316987361527\\
0.00293120000000002	0.359086050947817\\
0.00299519999999998	0.370667630943625\\
0.0030848	0.387198882399732\\
0.00312319999999999	0.392754491467774\\
0.00314880000000001	0.39549816508434\\
0.00317440000000002	0.397290493862943\\
0.0031872	0.39778904575297\\
0.00319999999999998	0.398005296185747\\
0.00321280000000002	0.397928153272232\\
0.0032256	0.397548294837823\\
0.00323839999999997	0.396859571733892\\
0.00326399999999999	0.394557950030038\\
0.0032896	0.391043262941261\\
0.003328	0.383639225592135\\
0.00336639999999999	0.374008707935121\\
0.00341760000000002	0.358498203469843\\
0.00349440000000001	0.331279011258563\\
0.00355840000000002	0.305060053656291\\
0.00360959999999999	0.280178280921806\\
0.00366080000000002	0.249560153879441\\
0.00371199999999999	0.210968928737578\\
0.00376320000000002	0.162880757640558\\
0.00382719999999998	0.0896014647359706\\
0.00394240000000001	-0.0619379204301153\\
0.00400640000000002	-0.139525988428012\\
0.00405759999999999	-0.189952016972463\\
0.00409599999999999	-0.219445247447332\\
0.00413439999999998	-0.241978945760477\\
0.00417279999999998	-0.258630514442625\\
0.00421120000000003	-0.271027095585716\\
0.00427519999999998	-0.287131214357972\\
0.00433919999999999	-0.303278014662775\\
0.0044032	-0.322301204790311\\
0.00453120000000001	-0.361675666683147\\
0.00458239999999999	-0.373436498040763\\
0.00462079999999998	-0.379910600927612\\
0.00465919999999997	-0.384429346693722\\
0.00468479999999999	-0.386457445191257\\
0.0047104	-0.387786159827743\\
0.00473600000000002	-0.388463333393639\\
0.0047488	-0.388568649319695\\
0.00476159999999998	-0.388516743923369\\
0.00477440000000001	-0.388301363498257\\
0.00478719999999999	-0.387918797765532\\
0.00481280000000001	-0.386615042863006\\
0.00483840000000002	-0.384519836794506\\
0.00486399999999998	-0.38154562709342\\
0.00490239999999997	-0.375306287666646\\
0.00494080000000002	-0.366939544114363\\
0.004992	-0.353058744263476\\
0.00508160000000002	-0.324806566249619\\
0.00514560000000003	-0.301769596186624\\
0.00518400000000002	-0.284609639856984\\
0.00522240000000002	-0.262696262738512\\
0.00526080000000001	-0.234106139572525\\
0.0052992	-0.197432451777777\\
0.00535039999999998	-0.135436246069099\\
0.00541439999999999	-0.041005235605426\\
0.00555519999999998	0.174023418815249\\
0.00560640000000001	0.235794516951186\\
0.00565759999999998	0.28423046548412\\
0.00569599999999998	0.311850399905191\\
0.00573439999999997	0.332569376534049\\
0.00577280000000002	0.347136217134349\\
0.00579839999999998	0.353879200397426\\
0.005824	0.358603288764141\\
0.00584960000000001	0.3616453251354\\
0.00587520000000002	0.363371209069269\\
0.00590079999999998	0.364166400465298\\
0.00591360000000002	0.364337144787699\\
0.0059264	0.364421233228941\\
0.00595200000000001	0.364505337056055\\
0.00596479999999999	0.364590851331352\\
0.00597760000000003	0.364752619774934\\
0.00599040000000001	0.365021063956532\\
0.00601600000000002	0.365967069758131\\
0.00604159999999998	0.367524988565736\\
0.00607999999999997	0.370906903932086\\
0.00615680000000002	0.37860691233683\\
0.00618239999999998	0.38019796798456\\
0.00619520000000001	0.38060509025618\\
0.00620799999999999	0.380697920771403\\
0.00622080000000003	0.380436948013431\\
0.00623360000000001	0.379787320526679\\
0.00624639999999999	0.378712473541389\\
0.006272	0.3751444445217\\
0.00629760000000001	0.369455706505067\\
0.00632319999999997	0.361347826177914\\
0.00634879999999999	0.350484141946252\\
0.00638719999999998	0.328183356618289\\
0.00642559999999998	0.297509790571771\\
0.00646400000000003	0.257361650944271\\
0.0065152	0.18869192305485\\
0.00657920000000001	0.0834026412310081\\
0.00669439999999999	-0.11359686624758\\
0.00674560000000002	-0.184724128877166\\
0.00679679999999999	-0.24007238505303\\
0.00683519999999999	-0.271478046685826\\
0.00687359999999998	-0.295390314528103\\
0.00691199999999997	-0.313258969438217\\
0.00695040000000002	-0.326587110518666\\
0.00698880000000002	-0.336730786283286\\
0.00702720000000001	-0.34471075146523\\
0.00706560000000001	-0.351075523636073\\
0.007104	-0.355815726159848\\
0.00712960000000001	-0.357866092144907\\
0.00714239999999999	-0.358489626883085\\
0.00715519999999997	-0.358818404169606\\
0.00716800000000001	-0.358838114121768\\
0.00718079999999999	-0.358536483506633\\
0.00719360000000002	-0.357905087416112\\
0.00721919999999998	-0.35565800622604\\
0.0072448	-0.352143655176297\\
0.00727040000000001	-0.347403153355669\\
0.0073088	-0.337882846819555\\
0.0073472	-0.324792556444519\\
0.00738559999999999	-0.306596832588388\\
0.00742399999999999	-0.281245238896383\\
0.00746239999999998	-0.246723488041093\\
0.00750079999999997	-0.201820492489462\\
0.007552	-0.126421518225117\\
0.00762879999999999	0.00890541580963089\\
0.00773119999999999	0.18762115398705\\
0.00778240000000002	0.25904132847553\\
0.00782080000000002	0.300939241941215\\
0.00785920000000001	0.332342102494549\\
0.0078976	0.353912491627754\\
0.00792320000000002	0.363544937311747\\
0.00794879999999998	0.370043941316773\\
0.00797439999999999	0.374019483156355\\
0.00800000000000001	0.376046157380699\\
0.00801279999999999	0.376482557392133\\
0.00802560000000002	0.376601688194667\\
0.0080384	0.376445943764832\\
0.00805119999999998	0.376047515756681\\
0.0080768	0.374616737297311\\
0.00810240000000001	0.372438706526239\\
0.0081408	0.367845959486376\\
0.0081792	0.361319718464278\\
0.00820480000000001	0.355401519150288\\
0.00823040000000003	0.347618769142624\\
0.00825599999999999	0.337276561450506\\
0.0082816	0.323582269421147\\
0.00830720000000001	0.305719421714665\\
0.00834560000000001	0.269606895107519\\
0.008384	0.221333366072569\\
0.00843519999999998	0.139810117634286\\
0.00853759999999998	-0.0514807234076525\\
0.00860159999999999	-0.161707755780867\\
0.00865280000000002	-0.232789961245205\\
0.00869120000000001	-0.274180159304661\\
0.0087296	-0.305472211308347\\
0.008768	-0.327519349286048\\
0.00879360000000001	-0.337638672962097\\
0.00881920000000003	-0.344467781723249\\
0.00884479999999999	-0.348311427583344\\
0.00885760000000002	-0.349203763701594\\
0.0088704	-0.349463393080174\\
0.00888319999999998	-0.349135172873042\\
0.00889600000000002	-0.348267022444297\\
0.00892159999999997	-0.345119302734755\\
0.00894719999999999	-0.340432940360795\\
0.00898559999999998	-0.331105226557782\\
0.00902399999999998	-0.318917259322282\\
0.00906240000000003	-0.302403263630572\\
0.00910080000000002	-0.279169802104599\\
0.00913920000000001	-0.246649978368423\\
0.00917760000000001	-0.203096460583289\\
0.009216	-0.148378322182966\\
0.00926719999999998	-0.0609422789116663\\
0.00943359999999999	0.239475493781969\\
0.00948480000000002	0.304622354795247\\
0.00952320000000001	0.340069974706313\\
0.0095616	0.364297606806136\\
0.00958720000000002	0.374684448789738\\
0.00961279999999998	0.380890280215944\\
0.00962560000000001	0.382553242453574\\
0.00963839999999999	0.383331048381747\\
0.00965120000000003	0.383279792288732\\
0.00966400000000001	0.382460968245329\\
0.00967679999999999	0.380930879673036\\
0.0097024	0.375914725408501\\
0.00972800000000001	0.368492412882024\\
0.00975359999999997	0.358666031639663\\
0.00979200000000002	0.338746164312633\\
0.00983040000000002	0.310919948485507\\
0.00986880000000001	0.273002985610878\\
0.0099072	0.223756812440402\\
0.00995839999999998	0.141973670130547\\
0.010048	-0.0258097065091816\\
0.0101248	-0.162386194256674\\
0.010176	-0.235544812662933\\
0.0102144	-0.278061227618738\\
0.0102528	-0.30934949734749\\
0.0102784	-0.323973619196608\\
0.010304	-0.333786528193561\\
0.0103296	-0.339136631341676\\
0.0103424	-0.340297461265215\\
0.0103552	-0.340549451054591\\
0.010368	-0.339971854478112\\
0.0103808	-0.33863488111807\\
0.0104064	-0.333887667624576\\
0.010432	-0.326507370182512\\
0.0104576	-0.316333675325393\\
0.0104832	-0.302957939044504\\
0.0105216	-0.275688935970961\\
0.01056	-0.238180243184866\\
0.0105984	-0.189489227804184\\
0.0106496	-0.108263671438312\\
0.0107264	0.036841988143521\\
0.010816	0.20325006945066\\
0.0108672	0.279134501290832\\
0.0109056	0.322614099423681\\
0.010944	0.353526808053888\\
0.0109696	0.367105068533984\\
0.0109952	0.375287431021847\\
0.011008	0.377466523595337\\
0.0110208	0.378439412248924\\
0.0110336	0.378253282720655\\
0.0110464	0.376947313465374\\
0.0110592	0.374546775811658\\
0.0110848	0.366463240596911\\
0.0111104	0.353861175194145\\
0.011136	0.336405421017043\\
0.0111744	0.300223830545045\\
0.0112128	0.251388372225405\\
0.011264	0.168501897815731\\
0.0113408	0.0205210040343227\\
0.0114304	-0.148923672568465\\
0.0114816	-0.226397944235448\\
0.01152	-0.270916053828304\\
0.0115584	-0.302570478496561\\
0.011584	-0.316515092230787\\
0.0116096	-0.325130598923047\\
0.0116224	-0.327615854810249\\
0.0116352	-0.328978296155207\\
0.011648	-0.32927561119368\\
0.0116608	-0.328544797381566\\
0.0116736	-0.3267950793681\\
0.0116992	-0.320170772597316\\
0.0117248	-0.30912203411924\\
0.0117504	-0.293258253450229\\
0.0117888	-0.259613729072235\\
0.0118272	-0.213579082662932\\
0.0118784	-0.134067651430383\\
0.0119424	-0.0129503469502854\\
0.0120576	0.208864209632757\\
0.0121088	0.284896531617736\\
0.0121472	0.326920943816455\\
0.0121728	0.347055829990807\\
0.0121984	0.360835727549805\\
0.012224	0.368431337997019\\
0.0122368	0.369973244989194\\
0.0122496	0.370021766230708\\
0.0122624	0.368567967006104\\
0.0122752	0.365590740705983\\
0.0123008	0.354924868839225\\
0.0123264	0.337696170445698\\
0.012352	0.31362786915219\\
0.0123904	0.264744204060207\\
0.0124416	0.178929403345056\\
0.0125184	0.0236243917505146\\
0.0125952	-0.130129994741528\\
0.0126464	-0.213851108942036\\
0.0126848	-0.261617347677652\\
0.0127232	-0.294966747193317\\
0.0127488	-0.309343497143017\\
0.0127744	-0.317917164922284\\
0.0127872	-0.320150596536282\\
0.0128	-0.32103333341403\\
0.0128128	-0.320552123064445\\
0.0128256	-0.318678402650113\\
0.0128384	-0.315369712791677\\
0.012864	-0.304274863753503\\
0.0128896	-0.286962476455296\\
0.0129152	-0.263249238121681\\
0.0129536	-0.215841388440059\\
0.012992	-0.155424214287923\\
0.013056	-0.0328720067013715\\
0.0131712	0.197781589991789\\
0.0132224	0.277475606377298\\
0.0132608	0.320953964302358\\
0.0132864	0.341313033752889\\
0.013312	0.354647634116497\\
0.0133248	0.358662826718436\\
0.0133376	0.360881611146031\\
0.0133504	0.361266146229305\\
0.0133632	0.35976911823936\\
0.013376	0.356340794770328\\
0.0134016	0.343496832738832\\
0.0134272	0.322444061683999\\
0.0134528	0.293222026451442\\
0.0134912	0.235443022841381\\
0.0135424	0.138242864616957\\
0.013696	-0.177510847271826\\
0.0137344	-0.234762375268616\\
0.0137728	-0.276694684441824\\
0.0137984	-0.295980702602449\\
0.013824	-0.308600882517932\\
0.0138368	-0.312440901039742\\
0.0138496	-0.314607390964152\\
0.0138624	-0.315058027551506\\
0.0138752	-0.313740523616965\\
0.013888	-0.310607462468554\\
0.0139136	-0.298747713881728\\
0.0139392	-0.279320215798046\\
0.0139648	-0.252412717599887\\
0.0140032	-0.198933391401003\\
0.0140544	-0.107026372229201\\
0.0141568	0.109587886033645\\
0.0142208	0.23032418694677\\
0.0142592	0.286122020838359\\
0.0142976	0.325910547429654\\
0.0143232	0.342878267403641\\
0.0143488	0.351772346310646\\
0.0143616	0.353030918854776\\
0.0143744	0.352071028201466\\
0.0143872	0.348827028376192\\
0.0144	0.343246395548668\\
0.0144256	0.324958091861791\\
0.0144512	0.297303324233011\\
0.0144896	0.239993868010419\\
0.0145408	0.140749128669607\\
0.0146944	-0.183767969518779\\
0.0147328	-0.240493661299765\\
0.0147712	-0.280765129934534\\
0.0147968	-0.298317114109925\\
0.0148224	-0.308174510725602\\
0.0148352	-0.310062258002777\\
0.014848	-0.30983309394261\\
0.0148608	-0.307434815821739\\
0.0148736	-0.302834681803087\\
0.0148992	-0.286991816599992\\
0.0149248	-0.262441881092813\\
0.0149632	-0.210457061857277\\
0.0150016	-0.142839591300134\\
0.0150656	-0.00709540436562234\\
0.0151552	0.184683247274577\\
0.0152064	0.269806537331201\\
0.0152448	0.314494985753229\\
0.0152704	0.333905480762882\\
0.015296	0.344200482389584\\
0.0153088	0.345688574280285\\
0.0153216	0.344621243039941\\
0.0153344	0.340931023832027\\
0.0153472	0.334576965236198\\
0.0153728	0.313892049266506\\
0.0153984	0.283069967913652\\
0.0154368	0.220409924008366\\
0.015488	0.114140887258898\\
0.015616	-0.166939418630985\\
0.0156544	-0.228789053856304\\
0.0156928	-0.273556433934367\\
0.0157184	-0.293212791215957\\
0.015744	-0.303950309747997\\
0.0157568	-0.305741509429513\\
0.0157696	-0.305053436122321\\
0.0157824	-0.301844873400085\\
0.0157952	-0.296106216958677\\
0.0158208	-0.277128491066218\\
0.0158464	-0.248573948974707\\
0.0158848	-0.18962901041579\\
0.015936	-0.0872519109977196\\
0.0160768	0.219104856341806\\
0.0161152	0.278735928462344\\
0.0161408	0.308224820863782\\
0.0161664	0.328392373126319\\
0.0161792	0.334658471579504\\
0.016192	0.338213074352701\\
0.0162048	0.338948876559706\\
0.0162176	0.336785770546258\\
0.0162304	0.331676590125695\\
0.016256	0.312676841676482\\
0.0162816	0.282596137439376\\
0.01632	0.219565534726506\\
0.0163712	0.110783181733765\\
0.0164864	-0.151221139232444\\
0.0165248	-0.217989119400947\\
0.0165632	-0.267112631825199\\
0.0165888	-0.288663266653108\\
0.0166144	-0.3000446418166\\
0.0166272	-0.301648439328758\\
0.01664	-0.300447172188222\\
0.0166528	-0.296421729062129\\
0.0166784	-0.279989354858747\\
0.016704	-0.252857296197285\\
0.0167424	-0.194156973392497\\
0.0167936	-0.0894627987294888\\
0.0169344	0.224168781295528\\
0.0169728	0.283040092909439\\
0.0169984	0.310745836133351\\
0.017024	0.327669891476795\\
0.0170368	0.331697150739845\\
0.0170496	0.332606193647813\\
0.0170624	0.330325526885296\\
0.0170752	0.324832313551054\\
0.0171008	0.304430646076589\\
0.0171264	0.27235967528416\\
0.0171648	0.205644595874484\\
0.017216	0.0918086296713228\\
0.0173184	-0.146567136531793\\
0.0173568	-0.215871623764611\\
0.0173952	-0.266432554392032\\
0.0174208	-0.287509242244148\\
0.0174336	-0.293759027327826\\
0.0174464	-0.296996325201013\\
0.0174592	-0.29715971941067\\
0.017472	-0.294225981758028\\
0.0174848	-0.288215200871482\\
0.0175104	-0.267228135564475\\
0.017536	-0.235015963668034\\
0.0175744	-0.168305874215308\\
0.0176256	-0.0544390587493621\\
0.017728	0.1853116451073\\
0.0177664	0.254781649738105\\
0.017792	0.289842720537907\\
0.0178176	0.313924980918364\\
0.0178304	0.321349857607564\\
0.0178432	0.325481993719683\\
0.017856	0.326213637953997\\
0.0178688	0.32349528979229\\
0.0178816	0.31734547386255\\
0.0179072	0.29514125807663\\
0.0179328	0.260817007687102\\
0.0179712	0.190172201892533\\
0.0180224	0.0715692472053512\\
0.018112	-0.141239378084525\\
0.0181504	-0.213201990162998\\
0.0181888	-0.265001840609231\\
0.0182144	-0.285394199041122\\
0.0182272	-0.290822462648826\\
0.01824	-0.29294472442939\\
0.0182528	-0.29172551610823\\
0.0182656	-0.287179198639097\\
0.0182912	-0.268362911265428\\
0.0183168	-0.237328492536995\\
0.0183552	-0.170683844307895\\
0.0184064	-0.0547583299719061\\
0.0185088	0.189341373112807\\
0.0185472	0.258449040904167\\
0.0185728	0.291836477229516\\
0.0185984	0.312727538228493\\
0.0186112	0.317984352583639\\
0.018624	0.319615867568147\\
0.0186368	0.31758054390497\\
0.0186496	0.311912672362051\\
0.0186752	0.29014958767332\\
0.0187008	0.25561527525257\\
0.0187392	0.183606559675532\\
0.0187904	0.0624925893371736\\
0.01888	-0.152047897164111\\
0.0189184	-0.222722149218559\\
0.018944	-0.257325198867598\\
0.0189696	-0.279487134127492\\
0.0189824	-0.285458234737588\\
0.0189952	-0.287899245199004\\
0.019008	-0.286781696423611\\
0.0190208	-0.282131225104697\\
0.0190336	-0.274017227837722\\
0.0190592	-0.247831021121125\\
0.0190848	-0.209362120685504\\
0.0191232	-0.132516014114294\\
0.0191872	0.024823605467758\\
0.0192512	0.178064739307104\\
0.0192896	0.25020814340013\\
0.0193152	0.284829392266632\\
0.0193408	0.306008741405644\\
0.0193536	0.311046688508838\\
0.0193664	0.312244435214227\\
0.0193792	0.309601978659115\\
0.019392	0.303194464958911\\
0.0194176	0.279638562822231\\
0.0194432	0.242945847188562\\
0.0194816	0.167429651087849\\
0.0195456	0.0101913545369619\\
0.0196096	-0.143830677618647\\
0.019648	-0.217124953985571\\
0.0196736	-0.252571766503106\\
0.0196992	-0.274649074115457\\
0.019712	-0.280250658672727\\
0.0197248	-0.282120231036973\\
0.0197376	-0.280251516391913\\
0.0197504	-0.274688230323233\\
0.019776	-0.252834510924134\\
0.0198016	-0.217593111532925\\
0.01984	-0.143496235603473\\
0.019904	0.0139182525049273\\
0.019968	0.170429424851038\\
0.0200064	0.244183256727276\\
0.020032	0.278911820642422\\
0.0200576	0.299232455571891\\
0.0200704	0.303522277841207\\
0.0200832	0.303816220322198\\
0.020096	0.30015593996121\\
0.0201088	0.292647572909394\\
0.0201344	0.266669305759736\\
0.02016	0.227330849063018\\
0.0201984	0.148063927648656\\
0.020352	-0.211508724728485\\
0.0203776	-0.247294748170421\\
0.0204032	-0.268922445976978\\
0.020416	-0.27403042084739\\
0.0204288	-0.275249833565983\\
0.0204416	-0.272587321761325\\
0.0204544	-0.266095670862002\\
0.02048	-0.242018045714708\\
0.0205056	-0.204206665069567\\
0.020544	-0.126331931610135\\
0.020608	0.0344737367670946\\
0.020672	0.188017988736958\\
0.0207104	0.255048730026572\\
0.020736	0.282775119399508\\
0.0207488	0.290745366067399\\
0.0207616	0.294626722857242\\
0.0207744	0.294412580916388\\
0.0207872	0.290165055255804\\
0.0208	0.281992675369666\\
0.0208256	0.254450062138087\\
0.0208512	0.213345420972155\\
0.0208896	0.131685174651771\\
0.0210304	-0.201448713672388\\
0.021056	-0.238427234683071\\
0.0210816	-0.260787708406026\\
0.0210944	-0.266083185059404\\
0.0211072	-0.267374481170626\\
0.02112	-0.264665624426323\\
0.0211328	-0.2580026951987\\
0.0211584	-0.233217893894411\\
0.021184	-0.194347612450584\\
0.0212224	-0.114769407306394\\
0.021376	0.241158030811624\\
0.0214016	0.270717446602054\\
0.0214144	0.279496035686596\\
0.0214272	0.284118434959952\\
0.02144	0.284578720567028\\
0.0214528	0.280928690035835\\
0.0214656	0.273259171250724\\
0.0214912	0.246402894212531\\
0.0215168	0.205611201465943\\
0.0215552	0.124070652880072\\
0.021696	-0.204455703769443\\
0.0217216	-0.237671875560331\\
0.0217472	-0.255476178437196\\
0.02176	-0.258300310538986\\
0.0217728	-0.2570281074307\\
0.0217856	-0.251682131059445\\
0.0217984	-0.242335394114301\\
0.021824	-0.212221984978797\\
0.0218496	-0.168493228009032\\
0.021888	-0.0835772654508787\\
0.0220032	0.195181316606991\\
0.0220288	0.236850077630316\\
0.0220544	0.263506265981242\\
0.0220672	0.270674339466257\\
0.02208	0.273644773647731\\
0.0220928	0.272434483237953\\
0.0221056	0.26709914786916\\
0.0221184	0.257730557859159\\
0.022144	0.227530191415514\\
0.0221696	0.183781923866906\\
0.022208	0.0992925600380284\\
0.0223232	-0.17489490549547\\
0.0223488	-0.214642753734395\\
0.0223744	-0.239542260764286\\
0.0223872	-0.245968020175591\\
0.0224	-0.248260445014519\\
0.0224128	-0.24639315664333\\
0.0224256	-0.240391032313649\\
0.0224512	-0.216390860835414\\
0.0224768	-0.177768601116923\\
0.0225152	-0.0982573147618386\\
0.0226432	0.202189590077074\\
0.0226688	0.237876434947556\\
0.0226944	0.257695820190542\\
0.0227072	0.261351470094617\\
0.02272	0.260810448733702\\
0.0227328	0.256104221397919\\
0.0227456	0.247312281508018\\
0.0227712	0.21811569394442\\
0.0227968	0.175231487521693\\
0.0228352	0.091903957383818\\
0.0229504	-0.175315491068243\\
0.022976	-0.211429319363634\\
0.0230016	-0.2322512670518\\
0.0230144	-0.236536250875835\\
0.0230272	-0.236638620972689\\
0.02304	-0.232551483048343\\
0.0230528	-0.224332445643705\\
0.0230784	-0.196106774813441\\
0.023104	-0.153915495868992\\
0.0231424	-0.0710685687708049\\
0.0232448	0.170947393231913\\
0.0232704	0.212314866594455\\
0.023296	0.238681881379697\\
0.0233088	0.245766986906213\\
0.0233216	0.248686428936057\\
0.0233344	0.247420437019885\\
0.0233472	0.241995446839151\\
0.0233728	0.219105370334894\\
0.0233984	0.181665450664584\\
0.0234368	0.104364179513669\\
0.023552	-0.15960620209047\\
0.0235776	-0.196830645089096\\
0.0236032	-0.219074545384444\\
0.023616	-0.224130572352252\\
0.0236288	-0.22501394023135\\
0.0236416	-0.221699185104869\\
0.0236544	-0.214233902428648\\
0.02368	-0.187460447854075\\
0.0237056	-0.146659751502974\\
0.023744	-0.0658213526734652\\
0.0238464	0.168091640064334\\
0.023872	0.205986705469252\\
0.0238976	0.228763805758103\\
0.0239104	0.234091870867916\\
0.0239232	0.235277111205909\\
0.023936	0.232304652787113\\
0.0239488	0.225223839502691\\
0.0239744	0.199343420573874\\
0.024	0.159614280348016\\
0.0240384	0.0805873614798446\\
0.0241408	-0.148102827437697\\
0.0241664	-0.184775267307373\\
0.024192	-0.206724029034229\\
0.0242048	-0.211699075051146\\
0.0242176	-0.212529777571794\\
0.0242304	-0.209187488873373\\
0.0242432	-0.201726719016193\\
0.0242688	-0.175112230830371\\
0.0242944	-0.13473734694845\\
0.0243328	-0.055171834326992\\
0.0244224	0.14589922904179\\
0.024448	0.185907782534777\\
0.0244736	0.21159268666874\\
0.0244864	0.218581067594412\\
0.0244992	0.221516938757911\\
0.024512	0.220346446672785\\
0.0245248	0.215084574199058\\
0.0245504	0.192780742966812\\
0.024576	0.156384101433249\\
0.0246144	0.0815444901467907\\
0.0247168	-0.139238904857863\\
0.0247424	-0.174338326333051\\
0.024768	-0.194953100401674\\
0.0247808	-0.199330784471247\\
0.0247936	-0.199607801308436\\
0.0248064	-0.195771870381591\\
0.0248192	-0.187894910533567\\
0.0248448	-0.160743988452669\\
0.0248704	-0.12032622577343\\
0.0249088	-0.0417937118300906\\
0.0249856	0.125959643997486\\
0.0250112	0.167086930380844\\
0.0250368	0.194737409526278\\
0.0250496	0.202954230504364\\
0.0250624	0.207232411147909\\
0.0250752	0.207488803820632\\
0.025088	0.203713461595184\\
0.0251008	0.195979698416407\\
0.0251264	0.169364918023576\\
0.025152	0.129774600097807\\
0.0251904	0.0527441882086082\\
0.0252672	-0.110209142259147\\
0.0252928	-0.149593708226962\\
0.0253184	-0.175817477842156\\
0.0253312	-0.183354045840353\\
0.025344	-0.186943418968656\\
0.0253568	-0.186502026547203\\
0.0253696	-0.182032776549004\\
0.0253824	-0.173628966542576\\
0.025408	-0.145817280799177\\
0.0254336	-0.105349391761745\\
0.0254848	-3.53688872989366e-06\\
0.025536	0.10705327129759\\
0.0255744	0.16510486393834\\
0.0256	0.187269231647039\\
0.0256128	0.192748706791853\\
0.0256256	0.194320640381973\\
0.0256384	0.191944111258814\\
0.0256512	0.185666196749639\\
0.0256768	0.162029547144026\\
0.0257024	0.125341033944875\\
0.0257408	0.0522705719899798\\
0.0258176	-0.103310361817212\\
0.0258432	-0.14058882777941\\
0.0258688	-0.165014696485074\\
0.0258816	-0.171763669658999\\
0.0258944	-0.174643319580866\\
0.0259072	-0.173583251317105\\
0.02592	-0.168602800404025\\
0.0259456	-0.14740717870669\\
0.0259712	-0.112871302930823\\
0.0260096	-0.0424985157309705\\
0.0260864	0.110419181401812\\
0.026112	0.147227227026617\\
0.0261376	0.171377476421321\\
0.0261504	0.178130696864994\\
0.0261632	0.181121868646214\\
0.026176	0.180274774777152\\
0.0261888	0.175600164106222\\
0.0262016	0.167202527853899\\
0.0262272	0.140033272922921\\
0.0262656	0.07789266790181\\
0.026368	-0.114393797858676\\
0.0263936	-0.144053144995017\\
0.0264192	-0.160188772877008\\
0.026432	-0.162677949811838\\
0.0264448	-0.161333559061401\\
0.0264576	-0.156187208873714\\
0.0264832	-0.135033387186917\\
0.0265088	-0.101060729381257\\
0.0265472	-0.0326476112444294\\
0.026624	0.11053919499526\\
0.0266496	0.143081556676655\\
0.0266752	0.163018733032886\\
0.026688	0.167710682650755\\
0.0267008	0.168704173372886\\
0.0267136	0.165967201672687\\
0.0267264	0.159557228709025\\
0.026752	0.136349850796299\\
0.0267776	0.100996944835798\\
0.0268288	0.00721643746627498\\
0.02688	-0.0851240713107308\\
0.0269056	-0.119684725524932\\
0.0269312	-0.142420642140108\\
0.026944	-0.148670648267304\\
0.0269568	-0.151276494203826\\
0.0269696	-0.150169016705002\\
0.0269824	-0.145371207623835\\
0.027008	-0.125227868526936\\
0.0270336	-0.0926414916255193\\
0.027072	-0.0270422193989135\\
0.027136	0.0885756699871921\\
0.0271616	0.123290768368422\\
0.0271872	0.146658814147984\\
0.0272	0.153450462585452\\
0.0272128	0.15673119139693\\
0.0272256	0.156408950892265\\
0.0272384	0.152483344343944\\
0.0272512	0.145038513765971\\
0.0272768	0.120289841820323\\
0.0273024	0.0842458552245506\\
0.0274304	-0.119940502616016\\
0.027456	-0.136958752344379\\
0.0274688	-0.140315849210437\\
0.0274816	-0.140088097556104\\
0.0274944	-0.136278027349575\\
0.0275072	-0.128973990059617\\
0.0275328	-0.104632218963482\\
0.0275712	-0.0484437902599527\\
0.0276608	0.100555739331679\\
0.0276864	0.127937455584601\\
0.027712	0.143305895253434\\
0.0277248	0.145961139311773\\
0.0277376	0.145126277397872\\
0.0277504	0.140812418949052\\
0.0277632	0.133107575113958\\
0.0277888	0.108244974702033\\
0.0278272	0.0520433520754668\\
0.027904	-0.0747125669606818\\
0.0279296	-0.105182193141575\\
0.0279552	-0.124512932978127\\
0.027968	-0.129343137621154\\
0.0279808	-0.130741745291839\\
0.0279936	-0.128665922880446\\
0.0280064	-0.123162217022818\\
0.028032	-0.102466083486138\\
0.0280576	-0.0705695455740734\\
0.0281088	0.0127504422894841\\
0.02816	0.0904918041404242\\
0.0281856	0.117340004682269\\
0.0282112	0.132797631866073\\
0.028224	0.135704465588822\\
0.0282368	0.135245164612609\\
0.0282496	0.131414434713807\\
0.0282624	0.124288420203551\\
0.028288	0.100824441300519\\
0.0283264	0.0473130839384515\\
0.0284032	-0.0720326140771715\\
0.0284288	-0.100040287857878\\
0.0284544	-0.117105261871689\\
0.0284672	-0.120908605228086\\
0.02848	-0.12138114990768\\
0.0284928	-0.118503239336936\\
0.0285056	-0.112341276727032\\
0.0285312	-0.0908168259801921\\
0.0285568	-0.0588732101719605\\
0.028672	0.104366259268586\\
0.0286976	0.121579356064141\\
0.0287104	0.125649077236456\\
0.0287232	0.126495350938889\\
0.028736	0.124075313588707\\
0.0287488	0.118428259920992\\
0.0287744	0.0979912343761906\\
0.0288	0.0670916575040977\\
0.0289152	-0.0918397763357831\\
0.0289408	-0.108576732112454\\
0.0289536	-0.112408610124633\\
0.0289664	-0.113033589804339\\
0.0289792	-0.110425043769791\\
0.028992	-0.104637626539482\\
0.0290176	-0.084150039863704\\
0.0290432	-0.053615925861672\\
0.0291456	0.0879817822863105\\
0.0291712	0.108442604291861\\
0.029184	0.114552157259342\\
0.0291968	0.117639611119082\\
0.0292096	0.117595587125431\\
0.0292224	0.114395736302255\\
0.0292352	0.108093084375421\\
0.0292608	0.0867964751062829\\
0.0292992	0.037997558637731\\
0.029376	-0.0675257740157852\\
0.0294016	-0.0908564062867225\\
0.0294272	-0.103583478870716\\
0.02944	-0.10543814859579\\
0.0294528	-0.104170331372773\\
0.0294656	-0.0998008093768407\\
0.0294912	-0.0822425174541109\\
0.0295168	-0.0545454788410434\\
0.029632	0.0913761410625353\\
0.0296576	0.106380063573467\\
0.0296704	0.109634613721565\\
0.0296832	0.109870384341174\\
0.029696	0.107051468865045\\
0.0297088	0.1012212069952\\
0.0297344	0.0811052221293528\\
0.0297728	0.0346868070814083\\
0.0298496	-0.0647523622703917\\
0.0298752	-0.0861917597839559\\
0.0299008	-0.0972479780150217\\
0.0299136	-0.0983915892597407\\
0.0299264	-0.0965163858657484\\
0.0299392	-0.0916585714439767\\
0.0299648	-0.0735371351496859\\
0.0299904	-0.0459785370909317\\
0.0300928	0.0797831152953518\\
0.0301184	0.0967164926186873\\
0.0301312	0.101248849103193\\
0.030144	0.10291714249707\\
0.0301568	0.101638588477529\\
0.0301696	0.0974116285893258\\
0.0301952	0.080525918599074\\
0.0302208	0.0540747682513031\\
0.0303232	-0.068883798788835\\
0.0303488	-0.0857602208754225\\
0.0303616	-0.0902813048922402\\
0.0303744	-0.0919594095830238\\
0.0303872	-0.0907244782951711\\
0.0304	-0.0865925634559097\\
0.0304256	-0.0701099579179995\\
0.0304512	-0.0443359653651536\\
0.0305536	0.0748636781376419\\
0.0305792	0.0907942192123986\\
0.030592	0.0949501961808636\\
0.0306048	0.0963312239365828\\
0.0306176	0.0948585811160985\\
0.0306304	0.0905336049163007\\
0.030656	0.0737603945655249\\
0.0306816	0.0479537183520525\\
0.030784	-0.0673932675255214\\
0.0308096	-0.0819278439891373\\
0.0308224	-0.085317913662865\\
0.0308352	-0.0859300974981029\\
0.030848	-0.083723323835469\\
0.0308608	-0.0787391627036725\\
0.0308864	-0.0610231696509302\\
0.0309248	-0.0198500810869545\\
0.0309888	0.0542481842333329\\
0.0310144	0.0753377481538444\\
0.03104	0.0877300053007125\\
0.0310528	0.0900762755498215\\
0.0310656	0.0896802367186077\\
0.0310784	0.0865107319681804\\
0.0310912	0.0806181771354961\\
0.0311168	0.0613589761326156\\
0.0311552	0.0195181632292949\\
0.0312192	-0.0511906258812141\\
0.0312448	-0.0700658623709989\\
0.0312576	-0.0761608506971903\\
0.0312704	-0.0797172313084696\\
0.0312832	-0.080600129822769\\
0.031296	-0.0787560242396459\\
0.0313088	-0.0742178140000424\\
0.0313344	-0.0575978950160914\\
0.0313728	-0.0184872057056899\\
0.0314368	0.0517256698074548\\
0.0314624	0.0714728686475475\\
0.031488	0.0827403543376308\\
0.0315008	0.0846199337812907\\
0.0315136	0.0838333898648767\\
0.0315264	0.0803608884673364\\
0.031552	0.0657100401254089\\
0.0315776	0.0425074940817624\\
0.0316672	-0.0515611292082319\\
0.0316928	-0.0681350369699242\\
0.0317056	-0.0730611274352448\\
0.0317184	-0.0754748042035607\\
0.0317312	-0.0752737855499422\\
0.031744	-0.0724377293138582\\
0.0317568	-0.0670245998425191\\
0.0317824	-0.0491618188058115\\
0.0318208	-0.0101670748642426\\
0.031872	0.0437069785969123\\
0.0318976	0.0639283894985966\\
0.0319232	0.0764027074595864\\
0.031936	0.0791161255857418\\
0.0319488	0.0792754401951369\\
0.0319616	0.0768268687162956\\
0.0319744	0.0718012021247576\\
0.032	0.0546524499219868\\
0.0320384	0.0167903187945565\\
0.0320896	-0.0359431897624712\\
0.0321152	-0.055949765011658\\
0.0321408	-0.0682083133691576\\
0.0321536	-0.0708226395731902\\
0.0321664	-0.0709146769797575\\
0.0321792	-0.0684518569055361\\
0.032192	-0.0634827752598419\\
0.0322176	-0.046679572401945\\
0.032256	-0.00959426301780381\\
0.0323072	0.0416082560832816\\
0.0323328	0.0606866038094223\\
0.0323584	0.0722195339095846\\
0.0323712	0.0745494447923428\\
0.032384	0.0743959609532859\\
0.0323968	0.0717120254255941\\
0.0324096	0.0665354920245684\\
0.0324352	0.0494219947025116\\
0.0324736	0.0127295922154086\\
0.0325248	-0.0368658697985599\\
0.0325504	-0.0549898993571127\\
0.032576	-0.0653049869634276\\
0.0325888	-0.0669803587679307\\
0.0326016	-0.0661923430823497\\
0.0326144	-0.0629365407252501\\
0.03264	-0.0494260667892397\\
0.0326656	-0.0283164602271298\\
0.0327552	0.053452413107148\\
0.0327808	0.0663072302485522\\
0.0327936	0.0695481980503205\\
0.0328064	0.0704239833804206\\
0.0328192	0.0688515525492999\\
0.032832	0.0648329858269588\\
0.0328576	0.0499848440918311\\
0.032896	0.0159314168882355\\
0.03296	-0.0418064771871205\\
0.0329856	-0.0565366928241984\\
0.0329984	-0.0609009735516904\\
0.0330112	-0.062993894862465\\
0.033024	-0.0627101139536089\\
0.0330368	-0.0600259575771228\\
0.0330496	-0.0550029308915926\\
0.0330752	-0.0386712992384681\\
0.0331264	0.00824685283930227\\
0.0331648	0.0413880147393924\\
0.0331904	0.0572742778904571\\
0.033216	0.0656130417369458\\
0.0332288	0.066424369925903\\
0.0332416	0.0648582012167194\\
0.0332544	0.0609155977485156\\
0.03328	0.0464498734806204\\
0.0333184	0.0136489869157503\\
0.0333696	-0.031787451533113\\
0.0333952	-0.0485496222514151\\
0.0334208	-0.0580783260774095\\
0.0334336	-0.0595866974106479\\
0.0334464	-0.0587778948043787\\
0.0334592	-0.0556449054571061\\
0.0334848	-0.0428308039238316\\
0.0335232	-0.0116830480329671\\
0.0335872	0.0423836265537257\\
0.0336128	0.0563095891741081\\
0.0336256	0.0605009533543729\\
0.0336384	0.0625531862581564\\
0.0336512	0.0623326388604179\\
0.033664	0.0597917714459603\\
0.0336768	0.0549761135342948\\
0.0337024	0.0393034100981056\\
0.0337536	-0.00467737538679053\\
0.033792	-0.03528764094911\\
0.0338176	-0.0494743787561421\\
0.0338304	-0.0538330504645536\\
0.0338432	-0.0560847564040188\\
0.033856	-0.0561104564551861\\
0.0338688	-0.0538750924230679\\
0.0338816	-0.0494239729261768\\
0.0339072	-0.0345674632841502\\
0.0339584	0.00833892641805417\\
0.0339968	0.0382471623946924\\
0.0340224	0.0522181392763341\\
0.0340352	0.0565924956508652\\
0.034048	0.0589239076235317\\
0.0340608	0.0590662552820859\\
0.0340736	0.0569548354354092\\
0.0340864	0.052619270878735\\
0.034112	0.0379902084348869\\
0.0341632	-0.00392260824108093\\
0.0342016	-0.0332639398983219\\
0.0342272	-0.0468508545614755\\
0.03424	-0.0509950830171494\\
0.0342528	-0.0530951102645479\\
0.0342656	-0.0530342382595712\\
0.0342784	-0.0507771673995773\\
0.0342912	-0.0463724379848965\\
0.0343168	-0.0318425265671815\\
0.034368	0.00941816573943199\\
0.0344064	0.0376091343991201\\
0.034432	0.0504026428514511\\
0.0344448	0.0542016449007802\\
0.0344576	0.0559827395291642\\
0.0344704	0.0556143681378703\\
0.0344832	0.0530513796637966\\
0.034496	0.0483470535802439\\
0.0345216	0.033385496523674\\
0.034624	-0.0410970129673291\\
0.0346496	-0.0493827436188638\\
0.0346624	-0.0505478880252851\\
0.0346752	-0.0495897619273955\\
0.034688	-0.0465066876997319\\
0.0347136	-0.0344303440284189\\
0.034752	-0.00624287493383957\\
0.0348032	0.0321570850039997\\
0.0348288	0.0456800924099394\\
0.0348416	0.0500849318787724\\
0.0348544	0.0526052900782639\\
0.0348672	0.0530785713829743\\
0.03488	0.0514236646183161\\
0.0348928	0.0476535178854361\\
0.0349184	0.0344268805356426\\
0.0349696	-0.00399585274353953\\
0.035008	-0.0307226963367191\\
0.0350336	-0.0428114644982138\\
0.0350464	-0.0463199168865977\\
0.0350592	-0.0478804457801859\\
0.035072	-0.0473898695904745\\
0.0350848	-0.0448246239257779\\
0.0351104	-0.0338564755756472\\
0.0351488	-0.0071910144679353\\
0.0352	0.0298131006375725\\
0.0352256	0.0429784714969048\\
0.0352384	0.0473049463504148\\
0.0352512	0.0498112921915451\\
0.035264	0.050334206757127\\
0.0352768	0.0487875647690101\\
0.0352896	0.0451816739343883\\
0.0353152	0.0324444683612331\\
0.0353664	-0.00447102416015238\\
0.0354048	-0.0298935305253619\\
0.0354304	-0.0411718870954745\\
0.0354432	-0.0443140037824511\\
0.035456	-0.0455445577439568\\
0.0354688	-0.0447729452183335\\
0.0354816	-0.0419886387137254\\
0.0355072	-0.0308273782904923\\
0.0355456	-0.00473188077269615\\
0.0355968	0.0302203108534062\\
0.0356224	0.0421206560748749\\
0.0356352	0.0457796721041836\\
0.035648	0.0476165038577557\\
0.0356608	0.0474871259879047\\
0.0356736	0.0453346974036057\\
0.0356864	0.0412046405027788\\
0.035712	0.0278632802690466\\
0.0358144	-0.0368131183496208\\
0.0358272	-0.0407448781294464\\
0.03584	-0.0429021996229237\\
0.0358528	-0.0431487919053629\\
0.0358656	-0.0414306115814339\\
0.0358784	-0.0377822074367131\\
0.035904	-0.0253669912015784\\
0.0360064	0.0383543229513767\\
0.0360192	0.0424677294299609\\
0.036032	0.0448766496993238\\
0.0360448	0.0454145098771634\\
0.0360576	0.043991966508186\\
0.0360704	0.0406141963760765\\
0.036096	0.0286630015527916\\
0.0361984	-0.0340711221521519\\
0.036224	-0.0406001688362883\\
0.0362368	-0.0411802782578117\\
0.0362496	-0.0398526821554141\\
0.0362624	-0.0366345850919467\\
0.036288	-0.0251135122356742\\
0.0363392	0.00844634230664726\\
0.0363776	0.0307760397422894\\
0.0364032	0.040231759511037\\
0.036416	0.04260467413045\\
0.0364288	0.0431607887902299\\
0.0364416	0.0418058098176699\\
0.0364544	0.0385469281566819\\
0.03648	0.0269771457125573\\
0.0365824	-0.0330029406157566\\
0.0365952	-0.0367700162838663\\
0.036608	-0.0388717887784536\\
0.0366208	-0.0391717539226882\\
0.0366336	-0.0376117816710797\\
0.0366464	-0.0342199061577974\\
0.036672	-0.0226023245685845\\
0.0367744	0.0356335293674845\\
0.0367872	0.0390784533001809\\
0.0368	0.0408683183136281\\
0.0368128	0.0408545448892211\\
0.0368256	0.038969291390864\\
0.0368384	0.0352490297963643\\
0.036864	0.0231653279912009\\
0.0369536	-0.0287924515419376\\
0.0369792	-0.0361981054014007\\
0.036992	-0.0374569962832232\\
0.0370048	-0.036928040978415\\
0.0370176	-0.0345868824359654\\
0.0370432	-0.0248748937227464\\
0.0370816	-0.00224468737335609\\
0.0371328	0.0269020625443476\\
0.0371584	0.0360571034603555\\
0.0371712	0.0384548121810506\\
0.037184	0.039147845663474\\
0.0371968	0.0380334985037508\\
0.0372096	0.0351025584119524\\
0.0372352	0.0244214145025835\\
0.0373376	-0.0306743706946672\\
0.0373504	-0.0339134433629938\\
0.0373632	-0.0355513955901397\\
0.037376	-0.0354633828424554\\
0.0373888	-0.0336057038996859\\
0.0374016	-0.0300270518485908\\
0.0374272	-0.0184819413216066\\
0.0375168	0.0301176726713349\\
0.0375424	0.0365428939110228\\
0.0375552	0.0373810412903263\\
0.037568	0.0364608438780473\\
0.0375808	0.0337655019336057\\
0.0376064	0.0236301655457145\\
0.0377088	-0.0293879365838262\\
0.0377216	-0.0324672935005109\\
0.0377344	-0.0339819808383907\\
0.0377472	-0.0338134747422602\\
0.03776	-0.0319198621416703\\
0.0377728	-0.028353779252415\\
0.0377984	-0.0170072011370589\\
0.0378752	0.0246251124882433\\
0.0379008	0.033008748667163\\
0.0379136	0.0351277346238003\\
0.0379264	0.0356197368314772\\
0.0379392	0.0343849726992374\\
0.037952	0.0314272367183641\\
0.0379776	0.0210427332923989\\
0.0380672	-0.0252844269195838\\
0.0380928	-0.031698853290449\\
0.0381056	-0.0326367381120099\\
0.0381184	-0.0319104210153169\\
0.0381312	-0.0295086099750976\\
0.0381568	-0.0201551866301129\\
0.0382592	0.0297815840700635\\
0.038272	0.0326153177182272\\
0.0382848	0.0339450415088958\\
0.0382976	0.0336328848074587\\
0.0383104	0.0316259167288149\\
0.038336	0.0229180166637507\\
0.0383872	-0.00415399480017953\\
0.0384256	-0.0222993531325287\\
0.0384512	-0.0295670290573666\\
0.038464	-0.0310926135183121\\
0.0384768	-0.0310232468192521\\
0.0384896	-0.0293120671160848\\
0.0385024	-0.0260048566051784\\
0.038528	-0.015380627768831\\
0.0386048	0.0231598741669495\\
0.0386304	0.0305628224471657\\
0.0386432	0.0322500781529693\\
0.038656	0.0323630798006957\\
0.0386688	0.0308266037766208\\
0.0386816	0.0276666440730892\\
0.0387072	0.0173025138461285\\
0.038784	-0.0206476227138896\\
0.0388096	-0.028018907363236\\
0.0388224	-0.0296906694085416\\
0.0388352	-0.0298193511217758\\
0.038848	-0.0283465000882235\\
0.0388608	-0.0253041268338852\\
0.0388864	-0.0152300701296396\\
0.0389632	0.0220298442910623\\
0.0389888	0.0292086756288671\\
0.0390016	0.0308436488023615\\
0.0390144	0.0309434441962819\\
0.0390272	0.0294301245311786\\
0.03904	0.0263320785401436\\
0.0390656	0.0162178407798113\\
0.0391424	-0.0202737743617798\\
0.039168	-0.0271127085081631\\
0.0391808	-0.0285386597028396\\
0.0391936	-0.0284482629114377\\
0.0392064	-0.0267930106822197\\
0.0392192	-0.0236197532382312\\
0.0392448	-0.0134989055473162\\
0.0393216	0.0221518256421342\\
0.0393472	0.0285218007836675\\
0.03936	0.0297278423574545\\
0.0393728	0.0294086046241833\\
0.0393856	0.0275094354157344\\
0.0394112	0.0193740080052314\\
0.0395136	-0.0244616049827028\\
0.0395264	-0.0266972689001032\\
0.0395392	-0.0275211541679465\\
0.039552	-0.0268383134357832\\
0.0395648	-0.0246342218689822\\
0.0395904	-0.0161348354929606\\
0.03968	0.0231041226181661\\
0.0397056	0.0280609839445279\\
0.0397184	0.0284830360920233\\
0.0397312	0.0273745702934769\\
0.039744	0.0247394357758145\\
0.0397696	0.0155873658269555\\
0.0398464	-0.0185699931721215\\
0.039872	-0.0249837519749999\\
0.0398848	-0.0263015527920685\\
0.0398976	-0.0261722885260455\\
0.0399104	-0.024550158293505\\
0.0399232	-0.0214829225658691\\
0.0399488	-0.0117986636338575\\
0.0400128	0.0169505834629722\\
0.0400384	0.0244886425441303\\
0.0400512	0.0266059477011197\\
0.040064	0.027366450878878\\
0.0400768	0.0266496045995548\\
0.0400896	0.0244285516757064\\
0.0401152	0.0160249486409879\\
0.0402048	-0.0210015329042633\\
0.0402176	-0.023718835768104\\
0.0402304	-0.0251711216168944\\
0.0402432	-0.0252254252368548\\
0.040256	-0.0238224028278806\\
0.0402688	-0.0209937074785055\\
0.0402944	-0.0117878906148799\\
0.0403584	0.0160824856955653\\
0.040384	0.0234198328289812\\
0.0403968	0.0254892427226846\\
0.0404096	0.0262367739973912\\
0.0404224	0.0255420481262492\\
0.0404352	0.0233778191409961\\
0.0404608	0.0151794604450624\\
0.0405504	-0.0204973526034573\\
0.0405632	-0.0230168127551104\\
0.040576	-0.0242868462872052\\
0.0405888	-0.0241800477100532\\
0.0406016	-0.0226480922840664\\
0.0406144	-0.0197325441925311\\
0.04064	-0.0105339209130158\\
0.040704	0.0162771607381394\\
0.0407296	0.0229982786489366\\
0.0407424	0.0247386873855176\\
0.0407552	0.0251561540437023\\
0.040768	0.0241495491764749\\
0.0407808	0.021715395822854\\
0.0408064	0.0132365109169139\\
0.0408832	-0.0174591735627888\\
0.0409088	-0.022682529994929\\
0.0409216	-0.0234758883297198\\
0.0409344	-0.022898448604936\\
0.0409472	-0.0209287857080721\\
0.0409728	-0.0132651002539498\\
0.0410496	0.0173166321234998\\
0.0410752	0.0229854107496517\\
0.041088	0.0241185643865504\\
0.0411008	0.0239079448958538\\
0.0411136	0.0222852743526578\\
0.0411392	0.0151621717135936\\
0.0412288	-0.0186206853195086\\
0.0412416	-0.0211272373444253\\
0.0412544	-0.0224646068284803\\
0.0412672	-0.0224993151215994\\
0.04128	-0.0211714780325192\\
0.0412928	-0.0185122086282122\\
0.0413184	-0.00991276064638552\\
0.0413824	0.0152575527459932\\
0.041408	0.0214115246785243\\
0.0414208	0.0229250653553423\\
0.0414336	0.0231675236592394\\
0.0414464	0.022041306291983\\
0.0414592	0.0195533901075653\\
0.0414848	0.0112316118598443\\
0.0415488	-0.0135841609096272\\
0.0415744	-0.0198378279455734\\
0.0415872	-0.021402384760789\\
0.0416	-0.0217191562427429\\
0.0416128	-0.0207095903896596\\
0.0416256	-0.0183827351043241\\
0.0416512	-0.0103771438306383\\
0.0417152	0.0142134385402348\\
0.0417408	0.0204014146150737\\
0.0417536	0.0220065661630034\\
0.0417664	0.0223862253707691\\
0.0417792	0.0214337302203991\\
0.041792	0.0191416386390404\\
0.0418176	0.0111989754626607\\
0.0418816	-0.0129710459142625\\
0.0419072	-0.019092483216431\\
0.04192	-0.020637233783063\\
0.0419328	-0.0209650018739472\\
0.0419456	-0.0199955162005638\\
0.0419584	-0.0177349998489164\\
0.041984	-0.00992918097105633\\
0.042048	0.0138983640360652\\
0.0420736	0.0197669411422053\\
0.0420864	0.0212288845118032\\
0.0420992	0.0214826060054033\\
0.042112	0.0204278230101443\\
0.0421248	0.0180671420235028\\
0.0421504	0.0101355083962382\\
0.0422144	-0.0131824552346899\\
0.04224	-0.0188056716136424\\
0.0422528	-0.0200908565257859\\
0.0422656	-0.0201658174842167\\
0.0422784	-0.0189656101909564\\
0.0422912	-0.0165139662673843\\
0.0423168	-0.0085307192843041\\
0.0423808	0.0143353529452169\\
0.0424064	0.0195411434060274\\
0.0424192	0.020632129084913\\
0.042432	0.0205074467616589\\
0.0424448	0.0190908163675053\\
0.0424704	0.0126743924785251\\
0.0425472	-0.0140171933694793\\
0.0425728	-0.0187713998870593\\
0.0425856	-0.0195676891712316\\
0.0425984	-0.0191455001466145\\
0.0426112	-0.0174726551558926\\
0.0426368	-0.0107497262851005\\
0.0427136	0.0153475382383109\\
0.0427392	0.0195225078130624\\
0.042752	0.0200128171937782\\
0.0427648	0.019265426989692\\
0.0427776	0.017254559206001\\
0.0428032	0.0100094916968639\\
0.0428672	-0.0121162935140836\\
0.0428928	-0.0174821661755122\\
0.0429056	-0.0187182055272865\\
0.0429184	-0.0188008075780521\\
0.0429312	-0.017660840401124\\
0.042944	-0.0153193966440897\\
0.0429696	-0.00768922643003944\\
0.0430336	0.0137927154542841\\
0.0430592	0.0184146616187049\\
0.043072	0.0192450886629962\\
0.0430848	0.0188937413022341\\
0.0430976	0.0172986234163345\\
0.0431232	0.0107630004743884\\
0.0432	-0.0141525897948308\\
0.0432256	-0.0179782762782239\\
0.0432384	-0.0183056662365086\\
0.0432512	-0.0174448584175657\\
0.043264	-0.015393266512887\\
0.0432896	-0.00826051751895429\\
0.0433536	0.012865309552839\\
0.0433792	0.0175779586554897\\
0.043392	0.01852050112804\\
0.0434048	0.0183210814210301\\
0.0434176	0.0169053344120145\\
0.0434432	0.0107331366279516\\
0.04352	-0.0135766156964675\\
0.0435456	-0.0173580102951982\\
0.0435584	-0.017706022643575\\
0.0435712	-0.0168893620974587\\
0.043584	-0.0149041824575216\\
0.0436096	-0.00795005284927031\\
0.0436736	0.0126037303116996\\
0.0436992	0.0170913790231145\\
0.043712	0.0179410406037132\\
0.0437248	0.017667438973598\\
0.0437376	0.0162005745342718\\
0.0437632	0.0100211906133171\\
0.04384	-0.0134869245966353\\
0.0438528	-0.0156548459708519\\
0.0438656	-0.016887180026049\\
0.0438784	-0.0170489542614388\\
0.0438912	-0.0160634459398151\\
0.043904	-0.0139411110698976\\
0.0439296	-0.00687048021598935\\
0.0439808	0.00978110817372724\\
0.0440064	0.015293120673639\\
0.0440192	0.0168563150764967\\
0.044032	0.0174189703316897\\
0.0440448	0.0168573074070975\\
0.0440576	0.0151272401236192\\
0.0440832	0.00862079985792863\\
0.0441472	-0.0112017611588199\\
0.0441728	-0.0156706774150121\\
0.0441856	-0.0165359777276649\\
0.0441984	-0.0163221004351145\\
0.0442112	-0.014978120075312\\
0.0442368	-0.00916283273592822\\
0.0443136	0.0134892949683286\\
0.0443264	0.0155013925666326\\
0.0443392	0.0166269215201965\\
0.044352	0.0167170363452835\\
0.0443648	0.0156726305478404\\
0.0443776	0.0134982248746127\\
0.0444032	0.00645689837726632\\
0.0444544	-0.00936410725396636\\
0.04448	-0.0144589076077318\\
0.0444928	-0.0157764320053712\\
0.0445056	-0.0160875946367884\\
0.0445184	-0.0153039643972167\\
0.0445312	-0.0134159715911717\\
0.0445568	-0.00683393530839738\\
0.044608	0.0090854329653518\\
0.0446336	0.0143117645590385\\
0.0446464	0.0157757992830971\\
0.0446592	0.0162836536162744\\
0.044672	0.0157130660018819\\
0.0446848	0.0140166397450094\\
0.0447104	0.00769795357070507\\
0.0447744	-0.0110435514630088\\
0.0448	-0.0149952077911963\\
0.0448128	-0.0156229168220983\\
0.0448256	-0.0151975152572967\\
0.0448384	-0.0136822662873157\\
0.044864	-0.00772749704554593\\
0.044928	0.0110007451328066\\
0.0449536	0.0149998528157006\\
0.0449664	0.0157171798454527\\
0.0449792	0.0154024084190433\\
0.044992	0.0139849618785248\\
0.0450176	0.00815753835086336\\
0.0450816	-0.0103362951122965\\
0.0451072	-0.0144209015316792\\
0.04512	-0.0151724138347759\\
0.0451328	-0.0149046215401589\\
0.0451456	-0.0135669710979403\\
0.0451712	-0.00795937252737389\\
0.0452352	0.0104515606089545\\
0.0452608	0.0144550018656062\\
0.0452736	0.0152142163577145\\
0.0452864	0.0149697406263736\\
0.0452992	0.0136456097813226\\
0.0453248	0.00802953960762487\\
0.0453888	-0.0100603094071461\\
0.0454144	-0.0140237369997279\\
0.0454272	-0.0147370555676626\\
0.04544	-0.0144487273427148\\
0.0454528	-0.0131104898561618\\
0.0454784	-0.00756334753609167\\
0.0455424	0.0103939014921159\\
0.045568	0.014160396171336\\
0.0455808	0.0148083111909783\\
0.0455936	0.0144615584522648\\
0.0456064	0.013053755173815\\
0.045632	0.00736166411194206\\
0.045696	-0.0101909211230445\\
0.0457216	-0.0137974852063256\\
0.0457344	-0.0143252306663049\\
0.0457472	-0.0138573499264732\\
0.04576	-0.0123584370221236\\
0.0457856	-0.00661407176334361\\
0.0458496	0.0107021178795849\\
0.0458752	0.0139887368824231\\
0.045888	0.0143723421454752\\
0.0459008	0.0137576121313763\\
0.0459136	0.0120975274416631\\
0.0459392	0.00608755539635958\\
0.0459904	-0.00817033300903069\\
0.046016	-0.012637131776691\\
0.0460288	-0.0137440847255229\\
0.0460416	-0.0139347041293392\\
0.0460544	-0.0131274545538568\\
0.0460672	-0.0113146974496809\\
0.0460928	-0.00516603978758023\\
0.046144	0.00887983749524512\\
0.0461696	0.012926433414284\\
0.0461824	0.0138172720858165\\
0.0461952	0.0137919069037858\\
0.046208	0.0127562512260804\\
0.0462208	0.0107077225756218\\
0.0462464	0.00424486416651026\\
0.0462976	-0.00927585608578413\\
0.0463232	-0.0129689693334969\\
0.046336	-0.0136172852799326\\
0.0463488	-0.0133208901842308\\
0.0463616	-0.0120288561976936\\
0.0463872	-0.00672179514017079\\
0.0464512	0.00999811278677565\\
0.0464768	0.0131597330823307\\
0.0464896	0.0135314627500904\\
0.0465024	0.0129445917695334\\
0.0465152	0.011347923770263\\
0.0465408	0.00554580354930029\\
0.046592	-0.00809099871368724\\
0.0466176	-0.0121884436581051\\
0.0466304	-0.0131227668643244\\
0.0466432	-0.0131620741995455\\
0.046656	-0.0122331932167093\\
0.0466688	-0.010338914142497\\
0.0466944	-0.00419152940747053\\
0.0467456	0.00909823455116665\\
0.0467712	0.0125842285810548\\
0.046784	0.0131828971170604\\
0.0467968	0.0128692920901677\\
0.0468096	0.0115706002624752\\
0.0468352	0.00626760452883046\\
0.0468864	-0.0073012216941658\\
0.046912	-0.0115882075571398\\
0.0469248	-0.0126699354782953\\
0.0469376	-0.0128932789787993\\
0.0469504	-0.0121748069933929\\
0.0469632	-0.0104975143934757\\
0.0469888	-0.00470142280106123\\
0.04704	0.00853084278957683\\
0.0470656	0.0121264900906536\\
0.0470784	0.0128187551155607\\
0.0470912	0.0126298582547201\\
0.047104	0.0114779098472946\\
0.0471296	0.00645803062980688\\
0.0471936	-0.00936057131362017\\
0.0472192	-0.0122869436773721\\
0.047232	-0.0125511716479358\\
0.0472448	-0.0118935357789022\\
0.0472576	-0.0102917719831696\\
0.0472832	-0.00465840448315125\\
0.0473344	0.00835507874704\\
0.04736	0.0118551085206223\\
0.0473728	0.0125102920012399\\
0.0473856	0.0122985439907606\\
0.0473984	0.011141789762818\\
0.047424	0.00615580523977605\\
0.0474752	-0.00698670372315391\\
0.0475008	-0.0110918190432272\\
0.0475136	-0.012104647126779\\
0.0475264	-0.0122861623752056\\
0.0475392	-0.0115577114595903\\
0.047552	-0.0099026995840647\\
0.0475776	-0.00423961732276534\\
0.0476288	0.0084243743866475\\
0.0476544	0.0116480113569934\\
0.0476672	0.0121595669053265\\
0.04768	0.0118038364860647\\
0.0476928	0.0105138926137592\\
0.0477184	0.00536368892759304\\
0.0477696	-0.00742080631288827\\
0.0477952	-0.0111588948562252\\
0.047808	-0.0119690804714781\\
0.0478208	-0.0119401127575355\\
0.0478336	-0.0110055386726051\\
0.0478464	-0.00916670889388366\\
0.047872	-0.00329821531207997\\
0.0479104	0.00647919707875139\\
0.047936	0.010577097388719\\
0.0479488	0.0116107499848955\\
0.0479616	0.0118647227783203\\
0.0479744	0.0112434474948331\\
0.0479872	0.00969729164276067\\
0.0480128	0.00420643474691706\\
0.048064	-0.00808058163083408\\
0.0480896	-0.0112793285527822\\
0.0481024	-0.0117799115650984\\
0.0481152	-0.0114237282569703\\
0.048128	-0.0101675688966231\\
0.0481536	-0.00519443277178644\\
0.0482048	0.00738709073079452\\
0.0482304	0.0108555633639723\\
0.0482432	0.0115425649520143\\
0.048256	0.0114203058582188\\
0.0482688	0.0104047124620525\\
0.0482944	0.00578393176397041\\
0.0483456	-0.00674762158846659\\
0.0483712	-0.0105371884560186\\
0.048384	-0.011410335495778\\
0.0483968	-0.0114829864120361\\
0.0484096	-0.0106842969551493\\
0.0484224	-0.00900127763348174\\
0.048448	-0.00343081393658662\\
0.0484864	0.00612307607261137\\
0.048512	0.0101175998943805\\
0.0485248	0.011106195341581\\
0.0485376	0.0113376976220778\\
0.0485504	0.0107214779092509\\
0.0485632	0.00920950921520591\\
0.0485888	0.00385781691106901\\
0.0486272	-0.00558998674796846\\
0.0486528	-0.00976785335326263\\
0.0486656	-0.0108853063542934\\
0.0486784	-0.0112469335539224\\
0.0486912	-0.0107712338672509\\
0.048704	-0.00942255519230545\\
0.0487296	-0.00438092014534797\\
0.0487808	0.00767400454934086\\
0.0488064	0.0106829591089805\\
0.0488192	0.0111293603642972\\
0.048832	0.0107681852950335\\
0.0488448	0.00953233447186963\\
0.0488704	0.00462327795972561\\
0.0489216	-0.00734352128571208\\
0.0489472	-0.0105223243586161\\
0.04896	-0.0110616761509875\\
0.0489728	-0.0107906185101545\\
0.0489856	-0.00966090641198847\\
0.0490112	-0.00500441044476585\\
0.0490624	0.00705629148132625\\
0.049088	0.0102505510151031\\
0.0491008	0.0108110756575406\\
0.0491136	0.0105903623495703\\
0.0491264	0.00951588918266433\\
0.049152	0.00491011316395984\\
0.0492032	-0.00698744187915001\\
0.0492288	-0.0102502829303347\\
0.0492416	-0.0108496597865245\\
0.0492544	-0.0106584343948676\\
0.0492672	-0.00962221608780789\\
0.0492928	-0.00515471442189558\\
0.049344	0.00681175728983668\\
0.0493696	0.0100299401711704\\
0.0493824	0.0106050679135207\\
0.0493952	0.0104145214712728\\
0.049408	0.00938652286353725\\
0.0494336	0.0048912443693262\\
0.0494848	-0.00687106523131314\\
0.0495104	-0.0100674232686901\\
0.0495232	-0.0106379171659476\\
0.049536	-0.0104282451435053\\
0.0495488	-0.00938486430932883\\
0.0495744	-0.00493617282484748\\
0.0496256	0.00684830975015738\\
0.0496512	0.00991962395611867\\
0.049664	0.0104174943391911\\
0.0496768	0.0101554626171123\\
0.0496896	0.00906453924166162\\
0.0497152	0.00449897254024206\\
0.0497664	-0.00703841156742852\\
0.049792	-0.010009159900464\\
0.0498048	-0.01045667341955\\
0.0498176	-0.010123944327497\\
0.0498304	-0.00896638044714881\\
0.049856	-0.00436547533870785\\
0.0499072	0.00714439533561145\\
0.0499328	0.00989777926158636\\
0.0499456	0.0102295944713451\\
0.0499584	0.00979514067846743\\
0.0499712	0.00853577133598427\\
0.0499968	0.00373026120657965\\
0.050048	-0.00747326057661446\\
0.0500736	-0.0100571518173573\\
0.0500864	-0.0102947609935333\\
0.0500992	-0.00974560277545067\\
0.050112	-0.00837904640381415\\
0.0501376	-0.00348030331048144\\
0.050176	0.00546138177615024\\
0.0502016	0.00910346597344663\\
0.0502144	0.00990270919997699\\
0.0502272	0.00998645648781371\\
0.05024	0.00929095288173531\\
0.0502528	0.0077754087833446\\
0.0502784	0.00262907958595909\\
0.0503168	-0.00601584014825912\\
0.0503424	-0.00936163196437512\\
0.0503552	-0.0100333452982844\\
0.050368	-0.00996544855483833\\
0.0503808	-0.00910235612926197\\
0.0503936	-0.00743854145568901\\
0.0504192	-0.00215026082128128\\
0.0504576	0.00640657974829612\\
0.0504832	0.00941966914555165\\
0.050496	0.009890011441474\\
0.0505088	0.00962352096253233\\
0.0505216	0.00856433673097085\\
0.0505472	0.00414609774620284\\
0.0505984	-0.00698542687946024\\
0.050624	-0.00965726287772123\\
0.0506368	-0.00995548905062499\\
0.0506496	-0.00949196851416001\\
0.0506624	-0.00823388453563922\\
0.050688	-0.00355895744657336\\
0.0507392	0.00736531311870842\\
0.050752	0.00881695212553302\\
0.0507648	0.00957863827351757\\
0.0507776	0.00963380893231758\\
0.0507904	0.00892863001153277\\
0.0508032	0.00742527852174296\\
0.0508288	0.00235071268274156\\
0.0508672	-0.00609716453854803\\
0.0508928	-0.00923130260391908\\
0.0509056	-0.0097906099684632\\
0.0509184	-0.00961562430459612\\
0.0509312	-0.00865975006677749\\
0.0509568	-0.00450437634482637\\
0.051008	0.00663686016421755\\
0.0510208	0.00830762831697479\\
0.0510336	0.00928229860520813\\
0.0510464	0.00956012944392137\\
0.0510592	0.00910224538861409\\
0.051072	0.00786204077350278\\
0.0510976	0.00320414116282319\\
0.051136	-0.00537537778283087\\
0.0511616	-0.00883748388135824\\
0.0511744	-0.0095722789079043\\
0.0511872	-0.00959055759270377\\
0.0512	-0.00884588221917038\\
};
\addlegendentry{Simulated output}

\end{axis}
\end{tikzpicture}%

==> ex3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.964\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$T$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={$P$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10	42\\
31	68\\
52	91\\
73	108\\
94	116\\
116	98\\
137	138\\
158	150\\
179	111\\
200	174\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10	59.1246545651585\\
200	160.075345434842\\
};
\end{axis}
\end{tikzpicture}%

==> linex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=60,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_1$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 10$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	3\\
0.0517241379310345	3\\
0.103448275862069	17\\
0.155172413793103	27\\
0.206896551724138	38\\
0.258620689655172	40\\
0.310344827586207	55\\
0.362068965517241	57\\
0.413793103448276	58\\
0.46551724137931	49\\
0.517241379310345	42\\
0.568965517241379	37\\
0.620689655172414	24\\
0.672413793103448	22\\
0.724137931034483	10\\
0.775862068965517	8\\
0.827586206896552	5\\
0.879310344827586	2\\
0.931034482758621	0\\
0.982758620689655	1\\
1.03448275862069	0\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=80,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	1\\
-1.58620689655172	1\\
-1.51724137931034	12\\
-1.44827586206897	11\\
-1.37931034482759	23\\
-1.31034482758621	29\\
-1.24137931034483	38\\
-1.17241379310345	62\\
-1.10344827586207	51\\
-1.03448275862069	58\\
-0.96551724137931	55\\
-0.896551724137931	59\\
-0.827586206896552	38\\
-0.758620689655172	27\\
-0.689655172413793	16\\
-0.620689655172414	12\\
-0.551724137931034	4\\
-0.482758620689655	2\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	1\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.253\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 1$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	1\\
0.310344827586207	2\\
0.362068965517241	4\\
0.413793103448276	15\\
0.46551724137931	41\\
0.517241379310345	67\\
0.568965517241379	79\\
0.620689655172414	88\\
0.672413793103448	88\\
0.724137931034483	58\\
0.775862068965517	31\\
0.827586206896552	15\\
0.879310344827586	6\\
0.931034482758621	4\\
0.982758620689655	1\\
1.03448275862069	0\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.253\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	6\\
-1.24137931034483	25\\
-1.17241379310345	46\\
-1.10344827586207	85\\
-1.03448275862069	100\\
-0.96551724137931	106\\
-0.896551724137931	76\\
-0.827586206896552	37\\
-0.758620689655172	12\\
-0.689655172413793	6\\
-0.620689655172414	1\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.506\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 0.1$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	0\\
0.310344827586207	0\\
0.362068965517241	0\\
0.413793103448276	0\\
0.46551724137931	0\\
0.517241379310345	2\\
0.568965517241379	5\\
0.620689655172414	23\\
0.672413793103448	51\\
0.724137931034483	92\\
0.775862068965517	101\\
0.827586206896552	88\\
0.879310344827586	71\\
0.931034482758621	40\\
0.982758620689655	17\\
1.03448275862069	9\\
1.08620689655172	1\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.506\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=200,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	0\\
-1.24137931034483	4\\
-1.17241379310345	26\\
-1.10344827586207	99\\
-1.03448275862069	180\\
-0.96551724137931	124\\
-0.896551724137931	52\\
-0.827586206896552	15\\
-0.758620689655172	0\\
-0.689655172413793	0\\
-0.620689655172414	0\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.759\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 0.01$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	0\\
0.310344827586207	0\\
0.362068965517241	0\\
0.413793103448276	0\\
0.46551724137931	0\\
0.517241379310345	0\\
0.568965517241379	1\\
0.620689655172414	8\\
0.672413793103448	24\\
0.724137931034483	61\\
0.775862068965517	114\\
0.827586206896552	138\\
0.879310344827586	95\\
0.931034482758621	44\\
0.982758620689655	12\\
1.03448275862069	3\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.759\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=250,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	0\\
-1.24137931034483	0\\
-1.17241379310345	3\\
-1.10344827586207	25\\
-1.03448275862069	164\\
-0.96551724137931	215\\
-0.896551724137931	86\\
-0.827586206896552	7\\
-0.758620689655172	0\\
-0.689655172413793	0\\
-0.620689655172414	0\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{semilogyaxis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xtick={0, 1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_p$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	10\\
2	2.5\\
3	0.875\\
4	0.328125\\
5	0.1\\
6	0.00875\\
};
\end{semilogyaxis}
\end{tikzpicture}%

==> linex2.tex <==
\documentclass[10pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{calc}
\newlength{\figurewidth} 
\newlength{\figureheight} 
\setlength{\figurewidth}{10cm}
\setlength{\figureheight}{10cm}

\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=60,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_1$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 10$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	3\\
0.0517241379310345	3\\
0.103448275862069	17\\
0.155172413793103	27\\
0.206896551724138	38\\
0.258620689655172	40\\
0.310344827586207	55\\
0.362068965517241	57\\
0.413793103448276	58\\
0.46551724137931	49\\
0.517241379310345	42\\
0.568965517241379	37\\
0.620689655172414	24\\
0.672413793103448	22\\
0.724137931034483	10\\
0.775862068965517	8\\
0.827586206896552	5\\
0.879310344827586	2\\
0.931034482758621	0\\
0.982758620689655	1\\
1.03448275862069	0\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=80,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	1\\
-1.58620689655172	1\\
-1.51724137931034	12\\
-1.44827586206897	11\\
-1.37931034482759	23\\
-1.31034482758621	29\\
-1.24137931034483	38\\
-1.17241379310345	62\\
-1.10344827586207	51\\
-1.03448275862069	58\\
-0.96551724137931	55\\
-0.896551724137931	59\\
-0.827586206896552	38\\
-0.758620689655172	27\\
-0.689655172413793	16\\
-0.620689655172414	12\\
-0.551724137931034	4\\
-0.482758620689655	2\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	1\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.253\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=100,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 1$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	1\\
0.310344827586207	2\\
0.362068965517241	4\\
0.413793103448276	15\\
0.46551724137931	41\\
0.517241379310345	67\\
0.568965517241379	79\\
0.620689655172414	88\\
0.672413793103448	88\\
0.724137931034483	58\\
0.775862068965517	31\\
0.827586206896552	15\\
0.879310344827586	6\\
0.931034482758621	4\\
0.982758620689655	1\\
1.03448275862069	0\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.253\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	6\\
-1.24137931034483	25\\
-1.17241379310345	46\\
-1.10344827586207	85\\
-1.03448275862069	100\\
-0.96551724137931	106\\
-0.896551724137931	76\\
-0.827586206896552	37\\
-0.758620689655172	12\\
-0.689655172413793	6\\
-0.620689655172414	1\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.506\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 0.1$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	0\\
0.310344827586207	0\\
0.362068965517241	0\\
0.413793103448276	0\\
0.46551724137931	0\\
0.517241379310345	2\\
0.568965517241379	5\\
0.620689655172414	23\\
0.672413793103448	51\\
0.724137931034483	92\\
0.775862068965517	101\\
0.827586206896552	88\\
0.879310344827586	71\\
0.931034482758621	40\\
0.982758620689655	17\\
1.03448275862069	9\\
1.08620689655172	1\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.506\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=200,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	0\\
-1.24137931034483	4\\
-1.17241379310345	26\\
-1.10344827586207	99\\
-1.03448275862069	180\\
-0.96551724137931	124\\
-0.896551724137931	52\\
-0.827586206896552	15\\
-0.758620689655172	0\\
-0.689655172413793	0\\
-0.620689655172414	0\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.759\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=150,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda_p \approx 0.01$}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.0517241379310345	0\\
0.103448275862069	0\\
0.155172413793103	0\\
0.206896551724138	0\\
0.258620689655172	0\\
0.310344827586207	0\\
0.362068965517241	0\\
0.413793103448276	0\\
0.46551724137931	0\\
0.517241379310345	0\\
0.568965517241379	1\\
0.620689655172414	8\\
0.672413793103448	24\\
0.724137931034483	61\\
0.775862068965517	114\\
0.827586206896552	138\\
0.879310344827586	95\\
0.931034482758621	44\\
0.982758620689655	12\\
1.03448275862069	3\\
1.08620689655172	0\\
1.13793103448276	0\\
1.18965517241379	0\\
1.24137931034483	0\\
1.29310344827586	0\\
1.3448275862069	0\\
1.39655172413793	0\\
1.44827586206897	0\\
1.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.192\figurewidth,
height=0.265\figureheight,
at={(0.759\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2,
xmax=0,
ymin=0,
ymax=250,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2	0\\
-1.93103448275862	0\\
-1.86206896551724	0\\
-1.79310344827586	0\\
-1.72413793103448	0\\
-1.6551724137931	0\\
-1.58620689655172	0\\
-1.51724137931034	0\\
-1.44827586206897	0\\
-1.37931034482759	0\\
-1.31034482758621	0\\
-1.24137931034483	0\\
-1.17241379310345	3\\
-1.10344827586207	25\\
-1.03448275862069	164\\
-0.96551724137931	215\\
-0.896551724137931	86\\
-0.827586206896552	7\\
-0.758620689655172	0\\
-0.689655172413793	0\\
-0.620689655172414	0\\
-0.551724137931034	0\\
-0.482758620689655	0\\
-0.413793103448276	0\\
-0.344827586206897	0\\
-0.275862068965517	0\\
-0.206896551724138	0\\
-0.137931034482759	0\\
-0.0689655172413792	0\\
0	0\\
};
\end{axis}

\begin{semilogyaxis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xtick={0, 1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_p$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	10\\
2	2.5\\
3	0.875\\
4	0.328125\\
5	0.1\\
6	0.00875\\
};
\end{semilogyaxis}
\end{tikzpicture}%
\end{document}

==> nepost2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Proposed\\method},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta_1$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=black!20!red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	0\\
0.357142857142857	0\\
0.459183673469388	0.0490000000000001\\
0.561224489795918	0.489999999999998\\
0.663265306122449	3.92\\
0.76530612244898	1.372\\
0.86734693877551	1.519\\
0.969387755102041	1.568\\
1.07142857142857	0.588000000000001\\
1.1734693877551	0.196\\
1.27551020408163	0.0490000000000001\\
1.37755102040816	0\\
1.47959183673469	0.0490000000000001\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addlegendentry{Posterior samples}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\addlegendentry{True value}

\end{axis}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={PMH},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	0\\
0.357142857142857	0\\
0.459183673469388	0\\
0.561224489795918	0.000195998040019599\\
0.663265306122449	0.409537904620954\\
0.76530612244898	0.806433935660644\\
0.86734693877551	2.71369086309137\\
0.969387755102041	2.1310866891331\\
1.07142857142857	3.73905460945391\\
1.1734693877551	0\\
1.27551020408163	0\\
1.37755102040816	0\\
1.47959183673469	0\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\end{axis}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={SMC\textsuperscript{2}},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=black!50!green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	6.02700000000001\\
0.357142857142857	0\\
0.459183673469388	0\\
0.561224489795918	0\\
0.663265306122449	0\\
0.76530612244898	3.773\\
0.86734693877551	0\\
0.969387755102041	0\\
1.07142857142857	0\\
1.1734693877551	0\\
1.27551020408163	0\\
1.37755102040816	0\\
1.47959183673469	0\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta_2$}
]
\addplot[ybar interval, fill=black!20!red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	0.048\\
0.625	0.336\\
0.729166666666667	0.816\\
0.833333333333333	2.256\\
0.9375	1.104\\
1.04166666666667	1.296\\
1.14583333333333	2.688\\
1.25	0.911999999999999\\
1.35416666666667	0.0960000000000001\\
1.45833333333333	0\\
1.5625	0.048\\
1.66666666666667	0\\
1.77083333333333	0\\
1.875	0\\
1.97916666666667	0\\
2.08333333333333	0\\
2.1875	0\\
2.29166666666667	0\\
2.39583333333333	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.368\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	0\\
0.625	5.75015049849502\\
0.729166666666667	2.65792542074579\\
0.833333333333333	0.785944140558595\\
0.9375	0.00355196448035519\\
1.04166666666667	0.365468345316547\\
1.14583333333333	0.0342716572834271\\
1.25	0.000575994240057599\\
1.35416666666667	0\\
1.45833333333333	0.0010559894401056\\
1.5625	0.000383996160038399\\
1.66666666666667	0.0002879971200288\\
1.77083333333333	0.000383996160038399\\
1.875	0\\
1.97916666666667	0\\
2.08333333333333	0\\
2.1875	0\\
2.29166666666667	0\\
2.39583333333333	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=black!50!green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	0\\
0.625	0\\
0.729166666666667	0\\
0.833333333333333	0\\
0.9375	3.696\\
1.04166666666667	0\\
1.14583333333333	0\\
1.25	0\\
1.35416666666667	0\\
1.45833333333333	0\\
1.5625	0\\
1.66666666666667	0\\
1.77083333333333	0\\
1.875	0\\
1.97916666666667	0\\
2.08333333333333	0\\
2.1875	5.90400000000001\\
2.29166666666667	0\\
2.39583333333333	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}
\end{tikzpicture}%

==> nepost_ny.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Proposed\\method},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta_1$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=black!20!red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	0.228666666666667\\
0.357142857142857	2.51533333333334\\
0.459183673469388	3.98533333333334\\
0.561224489795918	1.176\\
0.663265306122449	0.424666666666667\\
0.76530612244898	0.555333333333334\\
0.86734693877551	0.424666666666667\\
0.969387755102041	0.228666666666666\\
1.07142857142857	0.0980000000000001\\
1.1734693877551	0\\
1.27551020408163	0.130666666666667\\
1.37755102040816	0.0326666666666666\\
1.47959183673469	0\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addlegendentry{Posterior samples}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\addlegendentry{True value}

\end{axis}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={PMMH},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	0\\
0.357142857142857	0\\
0.459183673469388	0\\
0.561224489795918	0.000195998040019599\\
0.663265306122449	0.409537904620954\\
0.76530612244898	0.806433935660644\\
0.86734693877551	2.71369086309137\\
0.969387755102041	2.1310866891331\\
1.07142857142857	3.73905460945391\\
1.1734693877551	0\\
1.27551020408163	0\\
1.37755102040816	0\\
1.47959183673469	0\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\end{axis}

\begin{axis}[%
width=0.606\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={SMC\textsuperscript{2}},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=black!50!green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-2.5	0\\
-2.39795918367347	0\\
-2.29591836734694	0\\
-2.19387755102041	0\\
-2.09183673469388	0\\
-1.98979591836735	0\\
-1.88775510204082	0\\
-1.78571428571429	0\\
-1.68367346938776	0\\
-1.58163265306122	0\\
-1.47959183673469	0\\
-1.37755102040816	0\\
-1.27551020408163	0\\
-1.1734693877551	0\\
-1.07142857142857	0\\
-0.969387755102041	0\\
-0.86734693877551	0\\
-0.76530612244898	0\\
-0.663265306122449	0\\
-0.561224489795918	0\\
-0.459183673469388	0\\
-0.357142857142857	0\\
-0.255102040816327	0\\
-0.153061224489796	0\\
-0.0510204081632653	0\\
0.0510204081632653	0\\
0.153061224489796	0\\
0.255102040816327	0\\
0.357142857142857	0\\
0.459183673469388	0\\
0.561224489795918	0\\
0.663265306122449	0\\
0.76530612244898	0\\
0.86734693877551	0\\
0.969387755102041	0\\
1.07142857142857	0\\
1.1734693877551	5.09600000000001\\
1.27551020408163	4.70400000000001\\
1.37755102040816	0\\
1.47959183673469	0\\
1.58163265306122	0\\
1.68367346938776	0\\
1.78571428571429	0\\
1.88775510204082	0\\
1.98979591836735	0\\
2.09183673469388	0\\
2.19387755102041	0\\
2.29591836734694	0\\
2.39795918367347	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=4,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\theta_2$}
]
\addplot[ybar interval, fill=black!20!red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	0.096\\
0.625	0.096\\
0.729166666666667	0.224\\
0.833333333333333	0.224\\
0.9375	0.48\\
1.04166666666667	0.224\\
1.14583333333333	0.448\\
1.25	0.288\\
1.35416666666667	0.544000000000001\\
1.45833333333333	0.256\\
1.5625	0.735999999999999\\
1.66666666666667	0.896000000000001\\
1.77083333333333	2.304\\
1.875	0.735999999999999\\
1.97916666666667	0.608\\
2.08333333333333	0.768000000000001\\
2.1875	0.128\\
2.29166666666667	0.255999999999999\\
2.39583333333333	0.288\\
2.5	0.288\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	4\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.368\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	0\\
0.625	5.75015049849502\\
0.729166666666667	2.65792542074579\\
0.833333333333333	0.785944140558595\\
0.9375	0.00355196448035519\\
1.04166666666667	0.365468345316547\\
1.14583333333333	0.0342716572834271\\
1.25	0.000575994240057599\\
1.35416666666667	0\\
1.45833333333333	0.0010559894401056\\
1.5625	0.000383996160038399\\
1.66666666666667	0.0002879971200288\\
1.77083333333333	0.000383996160038399\\
1.875	0\\
1.97916666666667	0\\
2.08333333333333	0\\
2.1875	0\\
2.29166666666667	0\\
2.39583333333333	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2.5,
ymin=0,
ymax=10,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=black!50!green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0\\
0.104166666666667	0\\
0.208333333333333	0\\
0.3125	0\\
0.416666666666667	0\\
0.520833333333333	9.6\\
0.625	0\\
0.729166666666667	0\\
0.833333333333333	0\\
0.9375	0\\
1.04166666666667	0\\
1.14583333333333	0\\
1.25	0\\
1.35416666666667	0\\
1.45833333333333	0\\
1.5625	0\\
1.66666666666667	0\\
1.77083333333333	0\\
1.875	0\\
1.97916666666667	0\\
2.08333333333333	0\\
2.1875	0\\
2.29166666666667	0\\
2.39583333333333	0\\
2.5	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	10\\
};
\end{axis}
\end{tikzpicture}%

==> tempering1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0\figurewidth,0.63\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_0, \lambda_0 = 10$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0322580647855219	101\\
0.281626852569008	-1.53846153846154\\
0.307692307692308	-1.5530392097502\\
0.338461538461538	-1.56441989346064\\
0.369230769230769	-1.57138008081685\\
0.4	-1.57493315574282\\
0.430769230769231	-1.5755638849593\\
0.461538461538462	-1.57338472249419\\
0.492307692307692	-1.56819914243218\\
0.523076923076923	-1.55950279114826\\
0.553846153846154	-1.54643239468507\\
0.568168877849189	-1.53846153846154\\
0.584615384615385	-1.5314046465627\\
0.615384615384615	-1.51392461755574\\
0.646153846153846	-1.48914104604888\\
0.648317351176189	-1.48717948717949\\
0.676923076923077	-1.46377853969928\\
0.702325224877288	-1.43589743589744\\
0.707692307692308	-1.43008547761392\\
0.738461538461538	-1.39119819068185\\
0.743132295904255	-1.38461538461538\\
0.769230769230769	-1.34406991212771\\
0.77561945804117	-1.33333333333333\\
0.8	-1.28413160313082\\
0.801029791219605	-1.28205128205128\\
0.822625959642812	-1.23076923076923\\
0.830769230769231	-1.20370808328392\\
0.838967610748224	-1.17948717948718\\
0.851642309504805	-1.12820512820513\\
0.859676593889187	-1.07692307692308\\
0.861538461538462	-1.05689064239137\\
0.865343448256161	-1.02564102564103\\
0.867785472752524	-0.974358974358974\\
0.866560124948196	-0.923076923076923\\
0.861538461538462	-0.872308334143125\\
0.861499928592175	-0.871794871794872\\
0.854575192315978	-0.82051282051282\\
0.843294608749671	-0.769230769230769\\
0.830769230769231	-0.730591376092388\\
0.82711077325209	-0.717948717948718\\
0.807179459413041	-0.666666666666667\\
0.8	-0.652073562550469\\
0.781665566225399	-0.615384615384615\\
0.769230769230769	-0.594802719311183\\
0.748666939148114	-0.564102564102564\\
0.738461538461538	-0.550260842042321\\
0.707692307692308	-0.515279363558195\\
0.705173596203525	-0.512820512820513\\
0.676923076923077	-0.484430428994195\\
0.646153846153846	-0.462664403327058\\
0.644221933795913	-0.461538461538461\\
0.615384615384615	-0.441723455460957\\
0.584615384615385	-0.427059220185769\\
0.553846153846154	-0.417410619213363\\
0.523076923076923	-0.411625651794945\\
0.507671650462226	-0.41025641025641\\
0.492307692307692	-0.408199941805878\\
0.461538461538462	-0.408370958550596\\
0.448984245892193	-0.41025641025641\\
0.430769230769231	-0.411930279626268\\
0.4	-0.417720033574321\\
0.369230769230769	-0.427199815049473\\
0.338461538461538	-0.441792887980848\\
0.310688573612024	-0.461538461538461\\
0.307692307692308	-0.463074681898974\\
0.276923076923077	-0.483271834914252\\
0.247769012002439	-0.512820512820513\\
0.246153846153846	-0.514161077134687\\
0.215384615384615	-0.545409618564371\\
0.201520754785533	-0.564102564102564\\
0.184615384615385	-0.585746046098232\\
0.165683374084789	-0.615384615384615\\
0.153846153846154	-0.635044694625228\\
0.136504365796516	-0.666666666666667\\
0.123076923076923	-0.696000778466898\\
0.112798507106516	-0.717948717948718\\
0.0943427170918012	-0.769230769230769\\
0.0923076923076923	-0.776331090782617\\
0.0769360725061102	-0.82051282051282\\
0.0654660139226178	-0.871794871794872\\
0.0615384615384615	-0.897709127204098\\
0.0558952348066576	-0.923076923076923\\
0.0485496667293428	-0.974358974358974\\
0.0450200780878108	-1.02564102564103\\
0.0446787986485724	-1.07692307692308\\
0.0476033946436761	-1.12820512820513\\
0.0545985032312588	-1.17948717948718\\
0.0615384615384615	-1.20987031995924\\
0.0651134069213848	-1.23076923076923\\
0.0785861770211173	-1.28205128205128\\
0.0923076923076923	-1.31645307661682\\
0.0987162468284104	-1.33333333333333\\
0.123076923076923	-1.38077921887788\\
0.125255450106981	-1.38461538461538\\
0.153846153846154	-1.42898851045531\\
0.159483919825046	-1.43589743589744\\
0.184615384615385	-1.46745452597811\\
0.207111868177937	-1.48717948717949\\
0.215384615384615	-1.49565746788105\\
0.246153846153846	-1.52056247733601\\
0.276923076923077	-1.53662501529331\\
0.281626852569008	-1.53846153846154\\
0.0645161292926712	89\\
0.301746804472211	-1.48717948717949\\
0.307692307692308	-1.49055167299538\\
0.338461538461538	-1.50303197907681\\
0.369230769230769	-1.51033425892062\\
0.4	-1.51355536383353\\
0.430769230769231	-1.5131807361939\\
0.461538461538462	-1.5092506059935\\
0.492307692307692	-1.50141918444592\\
0.523076923076923	-1.48893887888432\\
0.526442287498578	-1.48717948717949\\
0.553846153846154	-1.47578431414331\\
0.584615384615385	-1.45764174176454\\
0.611384483585636	-1.43589743589744\\
0.615384615384615	-1.43294995104181\\
0.646153846153846	-1.40594584197957\\
0.665090407685278	-1.38461538461538\\
0.676923076923077	-1.37095519871431\\
0.704161402385953	-1.33333333333333\\
0.707692307692308	-1.32785296809671\\
0.734681499456873	-1.28205128205128\\
0.738461538461538	-1.27413475588816\\
0.759029329434929	-1.23076923076923\\
0.769230769230769	-1.20146962343032\\
0.777436727995201	-1.17948717948718\\
0.791468708032886	-1.12820512820513\\
0.8	-1.07883039255095\\
0.800396989011785	-1.07692307692308\\
0.807100608791054	-1.02564102564103\\
0.809554832004774	-0.974358974358974\\
0.80807273446536	-0.923076923076923\\
0.802417993853256	-0.871794871794872\\
0.8	-0.859192768264406\\
0.793823143922944	-0.82051282051282\\
0.780762856024658	-0.769230769230769\\
0.769230769230769	-0.737787639354007\\
0.762352442599487	-0.717948717948718\\
0.738461538461538	-0.668025681339583\\
0.737791174527923	-0.666666666666667\\
0.707692307692308	-0.617338746908472\\
0.706339814906489	-0.615384615384615\\
0.676923076923077	-0.57727353551139\\
0.664078283034089	-0.564102564102564\\
0.646153846153846	-0.545848130460012\\
0.615384615384615	-0.521809794323445\\
0.599913875111109	-0.512820512820513\\
0.584615384615385	-0.502657730163958\\
0.553846153846154	-0.487485597464981\\
0.523076923076923	-0.477814283207128\\
0.492307692307692	-0.472508442849214\\
0.461538461538462	-0.47091294373517\\
0.430769230769231	-0.472782337600504\\
0.4	-0.478286258437397\\
0.369230769230769	-0.488107951471591\\
0.338461538461538	-0.503688582747782\\
0.325454790868367	-0.512820512820513\\
0.307692307692308	-0.522251403574206\\
0.276923076923077	-0.54531271065608\\
0.25875298692527	-0.564102564102564\\
0.246153846153846	-0.575327416091938\\
0.215384615384615	-0.612802031906403\\
0.213549815256055	-0.615384615384615\\
0.184615384615385	-0.656217752570606\\
0.178332186062944	-0.666666666666667\\
0.153846153846154	-0.712501810575781\\
0.151088328716913	-0.717948717948718\\
0.128501233478441	-0.769230769230769\\
0.123076923076923	-0.785614951968508\\
0.110182768729224	-0.82051282051282\\
0.0971109820661238	-0.871794871794872\\
0.0923076923076923	-0.899850663478521\\
0.0869883302625495	-0.923076923076923\\
0.0794903875684548	-0.974358974358974\\
0.0760875253322813	-1.02564102564103\\
0.0762437321257643	-1.07692307692308\\
0.0801687073254987	-1.12820512820513\\
0.0888853844990735	-1.17948717948718\\
0.0923076923076923	-1.19275094222802\\
0.100471602223877	-1.23076923076923\\
0.118408913602136	-1.28205128205128\\
0.123076923076923	-1.29250676406366\\
0.142068641477603	-1.33333333333333\\
0.153846153846154	-1.35367709001484\\
0.175338361498196	-1.38461538461538\\
0.184615384615385	-1.39724857427013\\
0.215384615384615	-1.43002876957549\\
0.222736111388531	-1.43589743589744\\
0.246153846153846	-1.45739928262223\\
0.276923076923077	-1.4767385511608\\
0.301746804472211	-1.48717948717949\\
0.0967741937998204	81\\
0.278690956967618	-1.43589743589744\\
0.307692307692308	-1.45283973779375\\
0.338461538461538	-1.46422059868255\\
0.369230769230769	-1.47069904548552\\
0.4	-1.47323724162395\\
0.430769230769231	-1.47222218592753\\
0.461538461538462	-1.46760911884848\\
0.492307692307692	-1.45896435495944\\
0.523076923076923	-1.44543452694332\\
0.539097400256561	-1.43589743589744\\
0.553846153846154	-1.4284262814495\\
0.584615384615385	-1.40775588991235\\
0.609907528466502	-1.38461538461538\\
0.615384615384615	-1.37975534941896\\
0.646153846153846	-1.34701619965069\\
0.656903861564996	-1.33333333333333\\
0.676923076923077	-1.30539122038912\\
0.691688510729619	-1.28205128205128\\
0.707692307692308	-1.25151693482506\\
0.718168364293915	-1.23076923076923\\
0.737729501552453	-1.17948717948718\\
0.738461538461538	-1.17692856067847\\
0.753730607456569	-1.12820512820513\\
0.763878643630089	-1.07692307692308\\
0.769230769230769	-1.02874522889144\\
0.769655539189912	-1.02564102564103\\
0.772316972505588	-0.974358974358974\\
0.770501188711121	-0.923076923076923\\
0.769230769230769	-0.912658974205594\\
0.765171625073903	-0.871794871794872\\
0.75567791377523	-0.82051282051282\\
0.74012533937486	-0.769230769230769\\
0.738461538461538	-0.765003713088464\\
0.720368385630443	-0.717948717948718\\
0.707692307692308	-0.693457581456557\\
0.692839095858038	-0.666666666666667\\
0.676923076923077	-0.642811057917566\\
0.655191308627097	-0.615384615384615\\
0.646153846153846	-0.604841940438253\\
0.615384615384615	-0.575203559119126\\
0.599993586715197	-0.564102564102564\\
0.584615384615385	-0.552294380147332\\
0.553846153846154	-0.534565354222866\\
0.523076923076923	-0.523067982272474\\
0.492307692307692	-0.516415296565629\\
0.461538461538462	-0.513762256005698\\
0.430769230769231	-0.514703471762091\\
0.4	-0.519249044628422\\
0.369230769230769	-0.527887013713859\\
0.338461538461538	-0.541771029130035\\
0.307692307692308	-0.563127825632418\\
0.306570179221572	-0.564102564102564\\
0.276923076923077	-0.585385533557481\\
0.248827101572572	-0.615384615384615\\
0.246153846153846	-0.617983081815676\\
0.215384615384615	-0.655304726285988\\
0.207766166807549	-0.666666666666667\\
0.184615384615385	-0.703417394801473\\
0.17654173489234	-0.717948717948718\\
0.153846153846154	-0.767078703689799\\
0.152863972023606	-0.769230769230769\\
0.132701229322394	-0.82051282051282\\
0.123076923076923	-0.85699840557476\\
0.11851347011272	-0.871794871794872\\
0.106983136153459	-0.923076923076923\\
0.100349692862482	-0.974358974358974\\
0.0974443307572398	-1.02564102564103\\
0.097905061855946	-1.07692307692308\\
0.102033725380214	-1.12820512820513\\
0.110891327099134	-1.17948717948718\\
0.123076923076923	-1.221004336098\\
0.125706817506821	-1.23076923076923\\
0.145333252213068	-1.28205128205128\\
0.153846153846154	-1.29888579864803\\
0.173604684699184	-1.33333333333333\\
0.184615384615385	-1.34995044404245\\
0.214418114794942	-1.38461538461538\\
0.215384615384615	-1.38574868867104\\
0.246153846153846	-1.41580320805546\\
0.276923076923077	-1.4350804186396\\
0.278690956967618	-1.43589743589744\\
0.12903225830697	79\\
0.356859449896413	-1.43589743589744\\
0.369230769230769	-1.43905387403959\\
0.4	-1.44187979937149\\
0.430769230769231	-1.43995892123621\\
0.449811115811336	-1.43589743589744\\
0.461538461538462	-1.43399193643281\\
0.492307692307692	-1.42526500986749\\
0.523076923076923	-1.41170346585285\\
0.553846153846154	-1.39188448025958\\
0.562926613181012	-1.38461538461538\\
0.584615384615385	-1.36827282643113\\
0.615384615384615	-1.33699627422523\\
0.618544409871628	-1.33333333333333\\
0.646153846153846	-1.29912888829813\\
0.657857393472198	-1.28205128205128\\
0.676923076923077	-1.24924715132957\\
0.686926310912509	-1.23076923076923\\
0.707692307692308	-1.18061857304994\\
0.708167088857624	-1.17948717948718\\
0.725156399004981	-1.12820512820513\\
0.73574660990195	-1.07692307692308\\
0.738461538461538	-1.05412685002373\\
0.742541224818897	-1.02564102564103\\
0.745166612343922	-0.974358974358974\\
0.743182265528932	-0.923076923076923\\
0.738461538461538	-0.887399196253312\\
0.736731610025651	-0.871794871794872\\
0.726524200619949	-0.82051282051282\\
0.709741454232216	-0.769230769230769\\
0.707692307692308	-0.764415966577053\\
0.687656757761771	-0.717948717948718\\
0.676923076923077	-0.698954512586557\\
0.65651412964841	-0.666666666666667\\
0.646153846153846	-0.652641428772588\\
0.615384615384615	-0.618544816619105\\
0.611882811294962	-0.615384615384615\\
0.584615384615385	-0.591065459623862\\
0.553846153846154	-0.571978390028224\\
0.535369165228364	-0.564102564102564\\
0.523076923076923	-0.55806471141048\\
0.492307692307692	-0.548139502597676\\
0.461538461538462	-0.543542359946033\\
0.430769230769231	-0.543733046833075\\
0.4	-0.548725364742174\\
0.369230769230769	-0.559170424275756\\
0.35984055583729	-0.564102564102564\\
0.338461538461538	-0.572738627951408\\
0.307692307692308	-0.591165926587787\\
0.2804187614466	-0.615384615384615\\
0.276923076923077	-0.618095938798126\\
0.246153846153846	-0.648736268503652\\
0.232465168339139	-0.666666666666667\\
0.215384615384615	-0.689313820109756\\
0.197611176409298	-0.717948717948718\\
0.184615384615385	-0.741781555316066\\
0.170872105954884	-0.769230769230769\\
0.153846153846154	-0.813376924547724\\
0.151006527629534	-0.82051282051282\\
0.13462988429245	-0.871794871794872\\
0.124423343310003	-0.923076923076923\\
0.123076923076923	-0.933911185047521\\
0.116585171105377	-0.974358974358974\\
0.113082379418786	-1.02564102564103\\
0.114008285936989	-1.07692307692308\\
0.119758175991882	-1.12820512820513\\
0.123076923076923	-1.14413467806464\\
0.129394272358526	-1.17948717948718\\
0.144838239276252	-1.23076923076923\\
0.153846153846154	-1.2519670456321\\
0.167519800551558	-1.28205128205128\\
0.184615384615385	-1.31145408147661\\
0.200273803397183	-1.33333333333333\\
0.215384615384615	-1.35287552398072\\
0.246153846153846	-1.38196489500546\\
0.249887494161138	-1.38461538461538\\
0.276923076923077	-1.40619613379135\\
0.307692307692308	-1.42236012577207\\
0.338461538461538	-1.4324624236239\\
0.356859449896413	-1.43589743589744\\
0.161290322814119	71\\
0.287334375066216	-1.38461538461538\\
0.307692307692308	-1.39710309115887\\
0.338461538461538	-1.40930522841083\\
0.369230769230769	-1.4159280392026\\
0.4	-1.41799238499381\\
0.430769230769231	-1.41586615650198\\
0.461538461538462	-1.40941416716549\\
0.492307692307692	-1.39803358752626\\
0.516691784556542	-1.38461538461538\\
0.523076923076923	-1.38151652970688\\
0.553846153846154	-1.36189437118248\\
0.584615384615385	-1.33387725943729\\
0.585138504767588	-1.33333333333333\\
0.615384615384615	-1.30062518432781\\
0.629331369594482	-1.28205128205128\\
0.646153846153846	-1.25627673430936\\
0.661089303029624	-1.23076923076923\\
0.676923076923077	-1.19618994019126\\
0.684427476070503	-1.17948717948718\\
0.701534287435775	-1.12820512820513\\
0.707692307692308	-1.09991379797064\\
0.713284533691677	-1.07692307692308\\
0.720640615144472	-1.02564102564103\\
0.723130334478305	-0.974358974358974\\
0.721072366542731	-0.923076923076923\\
0.714096676981584	-0.871794871794872\\
0.707692307692308	-0.845105436132794\\
0.702321278916693	-0.82051282051282\\
0.684916009795234	-0.769230769230769\\
0.676923076923077	-0.752018865594366\\
0.66022526775948	-0.717948717948718\\
0.646153846153846	-0.695410098772502\\
0.625060999251612	-0.666666666666667\\
0.615384615384615	-0.655025219449398\\
0.584615384615385	-0.625023651450613\\
0.571346662744134	-0.615384615384615\\
0.553846153846154	-0.602348122590848\\
0.523076923076923	-0.585904884387653\\
0.492307692307692	-0.575825164025396\\
0.461538461538462	-0.570871794691967\\
0.430769230769231	-0.570373630711445\\
0.4	-0.574162978997467\\
0.369230769230769	-0.582611660058893\\
0.338461538461538	-0.596797888758415\\
0.31202027700915	-0.615384615384615\\
0.307692307692308	-0.617944030178364\\
0.276923076923077	-0.64231199888198\\
0.255171658793356	-0.666666666666667\\
0.246153846153846	-0.676434027249201\\
0.216715791733517	-0.717948717948718\\
0.215384615384615	-0.719982248087255\\
0.187816300990763	-0.769230769230769\\
0.184615384615385	-0.776265255970949\\
0.165337058613024	-0.82051282051282\\
0.153846153846154	-0.85807275411867\\
0.149313749080917	-0.871794871794872\\
0.136994616212233	-0.923076923076923\\
0.129968522626677	-0.974358974358974\\
0.127114529936561	-1.02564102564103\\
0.128154839370842	-1.07692307692308\\
0.133541764812104	-1.12820512820513\\
0.144596837402952	-1.17948717948718\\
0.153846153846154	-1.20691450457346\\
0.161938861952888	-1.23076923076923\\
0.184615384615385	-1.27692888104213\\
0.187546691999034	-1.28205128205128\\
0.215384615384615	-1.3228803323274\\
0.224902890579396	-1.33333333333333\\
0.246153846153846	-1.35627729254495\\
0.276923076923077	-1.37919670429913\\
0.287334375066216	-1.38461538461538\\
0.193548387321268	69\\
0.33489981860444	-1.38461538461538\\
0.338461538461538	-1.38614803319777\\
0.369230769230769	-1.39374611291821\\
0.4	-1.39586608522383\\
0.430769230769231	-1.39295006808209\\
0.461538461538462	-1.38483639789818\\
0.462074426489139	-1.38461538461538\\
0.492307692307692	-1.37400334198482\\
0.523076923076923	-1.35749982143762\\
0.553846153846154	-1.33353120009118\\
0.554062719658309	-1.33333333333333\\
0.584615384615385	-1.30512296003747\\
0.603878579609857	-1.28205128205128\\
0.615384615384615	-1.2666037707521\\
0.638331245449456	-1.23076923076923\\
0.646153846153846	-1.21550893322885\\
0.663630440864268	-1.17948717948718\\
0.676923076923077	-1.14089303811095\\
0.681433849519453	-1.12820512820513\\
0.69423378161777	-1.07692307692308\\
0.701272939811996	-1.02564102564103\\
0.703606964262301	-0.974358974358974\\
0.701527398716082	-0.923076923076923\\
0.694632068286463	-0.871794871794872\\
0.681719961384433	-0.82051282051282\\
0.676923076923077	-0.807331112860743\\
0.663093738594275	-0.769230769230769\\
0.646153846153846	-0.736174899441749\\
0.635825955477628	-0.717948717948718\\
0.615384615384615	-0.688758607895005\\
0.596110296837067	-0.666666666666667\\
0.584615384615385	-0.654640264470945\\
0.553846153846154	-0.629481798375294\\
0.528380261120561	-0.615384615384615\\
0.523076923076923	-0.612252933457241\\
0.492307692307692	-0.599420542809109\\
0.461538461538462	-0.592736282948404\\
0.430769230769231	-0.591395014525561\\
0.4	-0.595195780624379\\
0.369230769230769	-0.604585084177692\\
0.348196380870777	-0.615384615384615\\
0.338461538461538	-0.619448168760162\\
0.307692307692308	-0.638184381284279\\
0.276923076923077	-0.666528058965834\\
0.276799284881097	-0.666666666666667\\
0.246153846153846	-0.69985931129399\\
0.233326653452648	-0.717948717948718\\
0.215384615384615	-0.745357314253957\\
0.202020743796465	-0.769230769230769\\
0.184615384615385	-0.807481618053062\\
0.178937789208201	-0.82051282051282\\
0.16152409988374	-0.871794871794872\\
0.153846153846154	-0.906154783219793\\
0.149565889114462	-0.923076923076923\\
0.141451646375523	-0.974358974358974\\
0.13830266435109	-1.02564102564103\\
0.139778951010986	-1.07692307692308\\
0.1464174685326	-1.12820512820513\\
0.153846153846154	-1.15875327679841\\
0.158604222981553	-1.17948717948718\\
0.177232476013243	-1.23076923076923\\
0.184615384615385	-1.24579765837005\\
0.205361615648658	-1.28205128205128\\
0.215384615384615	-1.29675171622048\\
0.246153846153846	-1.33112879407751\\
0.248789384027254	-1.33333333333333\\
0.276923076923077	-1.35776671302105\\
0.307692307692308	-1.37509735566934\\
0.33489981860444	-1.38461538461538\\
0.225806451828418	67\\
0.27346484035312	-1.33333333333333\\
0.276923076923077	-1.33633672174297\\
0.307692307692308	-1.35627121343011\\
0.338461538461538	-1.36841888206118\\
0.369230769230769	-1.3747916573575\\
0.4	-1.37638783434091\\
0.430769230769231	-1.37352787172091\\
0.461538461538462	-1.36599939002235\\
0.492307692307692	-1.35308272921725\\
0.523076923076923	-1.33348311316837\\
0.523268956963309	-1.33333333333333\\
0.553846153846154	-1.30995257662338\\
0.580265906453056	-1.28205128205128\\
0.584615384615385	-1.2770419046084\\
0.615384615384615	-1.23447356388307\\
0.617756683273331	-1.23076923076923\\
0.644454657240666	-1.17948717948718\\
0.646153846153846	-1.17506531885572\\
0.664107196325782	-1.12820512820513\\
0.676422544892648	-1.07692307692308\\
0.676923076923077	-1.07334602128181\\
0.684519147334321	-1.02564102564103\\
0.687180732911743	-0.974358974358974\\
0.684637620739838	-0.923076923076923\\
0.676923076923077	-0.87472775656442\\
0.676504244325068	-0.871794871794872\\
0.663730880146702	-0.82051282051282\\
0.646153846153846	-0.776749676035764\\
0.643006305031684	-0.769230769230769\\
0.615384615384615	-0.721083680071956\\
0.613284751843145	-0.717948717948718\\
0.584615384615385	-0.682175196805226\\
0.567992914834558	-0.666666666666667\\
0.553846153846154	-0.654181605394782\\
0.523076923076923	-0.63406706947988\\
0.492307692307692	-0.621456598764099\\
0.464608765908292	-0.615384615384615\\
0.461538461538462	-0.614600771204841\\
0.430769230769231	-0.612416398339678\\
0.406809019298345	-0.615384615384615\\
0.4	-0.616030688035797\\
0.369230769230769	-0.623813560563164\\
0.338461538461538	-0.63731303487801\\
0.307692307692308	-0.658424732390194\\
0.298752235091121	-0.666666666666667\\
0.276923076923077	-0.68535055144048\\
0.249725127731441	-0.717948717948718\\
0.246153846153846	-0.722382387702618\\
0.216122971816749	-0.769230769230769\\
0.215384615384615	-0.77058081861618\\
0.1910835428319	-0.82051282051282\\
0.184615384615385	-0.838490777371376\\
0.172630080817623	-0.871794871794872\\
0.160214527744727	-0.923076923076923\\
0.153846153846154	-0.96885053789779\\
0.152934770124369	-0.974358974358974\\
0.149490798765619	-1.02564102564103\\
0.151403062651131	-1.07692307692308\\
0.153846153846154	-1.09394427726204\\
0.158187422746544	-1.12820512820513\\
0.170754707592913	-1.17948717948718\\
0.184615384615385	-1.21477054653847\\
0.191525760610922	-1.23076923076923\\
0.215384615384615	-1.2719625885562\\
0.222798841461867	-1.28205128205128\\
0.246153846153846	-1.31048860040982\\
0.27346484035312	-1.33333333333333\\
0.258064516335567	61\\
0.301459862489878	-1.33333333333333\\
0.307692307692308	-1.33744507119088\\
0.338461538461538	-1.35107444576746\\
0.369230769230769	-1.35809516756552\\
0.4	-1.35964896404587\\
0.430769230769231	-1.35610277265383\\
0.461538461538462	-1.34721447383401\\
0.490140747826984	-1.33333333333333\\
0.492307692307692	-1.33236847727311\\
0.523076923076923	-1.31359683373351\\
0.553846153846154	-1.28640756553608\\
0.557971121297268	-1.28205128205128\\
0.584615384615385	-1.25136457282627\\
0.599246397452034	-1.23076923076923\\
0.615384615384615	-1.20308324804476\\
0.627881229281292	-1.17948717948718\\
0.646153846153846	-1.13193568915214\\
0.647583120471546	-1.12820512820513\\
0.661699616860262	-1.07692307692308\\
0.669394225444646	-1.02564102564103\\
0.671842084000201	-0.974358974358974\\
0.669341702160907	-0.923076923076923\\
0.661387851901821	-0.871794871794872\\
0.646534652131508	-0.82051282051282\\
0.646153846153846	-0.819564693142475\\
0.625083217209938	-0.769230769230769\\
0.615384615384615	-0.752325234023976\\
0.5923585021649	-0.717948717948718\\
0.584615384615385	-0.708286887006529\\
0.553846153846154	-0.67733616848447\\
0.539102584000037	-0.666666666666667\\
0.523076923076923	-0.655269620862147\\
0.492307692307692	-0.640230678049931\\
0.461538461538462	-0.631957038431806\\
0.430769230769231	-0.629395795062843\\
0.4	-0.632131696790317\\
0.369230769230769	-0.640389053879867\\
0.338461538461538	-0.655177900995858\\
0.32245082949438	-0.666666666666667\\
0.307692307692308	-0.676138729737536\\
0.276923076923077	-0.704141994533584\\
0.265403577448992	-0.717948717948718\\
0.246153846153846	-0.741846847950404\\
0.22860013198053	-0.769230769230769\\
0.215384615384615	-0.79339470859899\\
0.202186682594443	-0.82051282051282\\
0.184615384615385	-0.869351458412823\\
0.183736061751506	-0.871794871794872\\
0.169870599066293	-0.923076923076923\\
0.16207270757429	-0.974358974358974\\
0.159219426974382	-1.02564102564103\\
0.161123955964578	-1.07692307692308\\
0.168449347336553	-1.12820512820513\\
0.182905192204274	-1.17948717948718\\
0.184615384615385	-1.18384059934335\\
0.2048854570433	-1.23076923076923\\
0.215384615384615	-1.24889648750968\\
0.239750222526512	-1.28205128205128\\
0.246153846153846	-1.28984840674213\\
0.276923076923077	-1.31849513690068\\
0.301459862489878	-1.33333333333333\\
0.290322580842716	61\\
0.337586785327718	-1.33333333333333\\
0.338461538461538	-1.33373000947373\\
0.369230769230769	-1.34139867777354\\
0.4	-1.34291009375084\\
0.430769230769231	-1.33867767358675\\
0.447390978590497	-1.33333333333333\\
0.461538461538462	-1.3293085860782\\
0.492307692307692	-1.31513394087409\\
0.523076923076923	-1.29373647531111\\
0.535977228169217	-1.28205128205128\\
0.553846153846154	-1.26490542715743\\
0.581270254458598	-1.23076923076923\\
0.584615384615385	-1.22582527738621\\
0.611782157692499	-1.17948717948718\\
0.615384615384615	-1.17121146633826\\
0.633329843230242	-1.12820512820513\\
0.646153846153846	-1.07987964956822\\
0.646976688827877	-1.07692307692308\\
0.655620405454276	-1.02564102564103\\
0.658311963940826	-0.974358974358974\\
0.655385901768021	-0.923076923076923\\
0.646271459478574	-0.871794871794872\\
0.646153846153846	-0.871390056140321\\
0.631605414640163	-0.82051282051282\\
0.615384615384615	-0.784421238717995\\
0.607896229854225	-0.769230769230769\\
0.584615384615385	-0.733657549832683\\
0.571798311255616	-0.717948717948718\\
0.553846153846154	-0.698911290991259\\
0.523076923076923	-0.67514734286821\\
0.506731724714873	-0.666666666666667\\
0.492307692307692	-0.659004757335763\\
0.461538461538462	-0.649145675922116\\
0.430769230769231	-0.645710627217799\\
0.4	-0.648232705544837\\
0.369230769230769	-0.65696454719657\\
0.350116534726682	-0.666666666666667\\
0.338461538461538	-0.67178113342205\\
0.307692307692308	-0.692117327995708\\
0.281260213363304	-0.717948717948718\\
0.276923076923077	-0.722164586235994\\
0.246153846153846	-0.76131130819819\\
0.241077292144312	-0.769230769230769\\
0.215384615384615	-0.8162085985818\\
0.213289822356985	-0.82051282051282\\
0.19310885766901	-0.871794871794872\\
0.184615384615385	-0.904410624967289\\
0.179526670387859	-0.923076923076923\\
0.171008467841276	-0.974358974358974\\
0.168017735695624	-1.02564102564103\\
0.170338398392313	-1.07692307692308\\
0.178711271926561	-1.12820512820513\\
0.184615384615385	-1.14877176122315\\
0.193741809499069	-1.17948717948718\\
0.215384615384615	-1.22589292465058\\
0.218118769812426	-1.23076923076923\\
0.246153846153846	-1.27072667988613\\
0.257194554496366	-1.28205128205128\\
0.276923076923077	-1.3012384335135\\
0.307692307692308	-1.32145398294835\\
0.337586785327718	-1.33333333333333\\
0.322580645349865	57\\
0.274938160703655	-1.28205128205128\\
0.276923076923077	-1.28398173012631\\
0.307692307692308	-1.30625511153933\\
0.338461538461538	-1.31961146302746\\
0.369230769230769	-1.32632312493786\\
0.4	-1.32749681928436\\
0.430769230769231	-1.3234540132213\\
0.461538461538462	-1.31389096816854\\
0.492307692307692	-1.29789940447506\\
0.513562409768618	-1.28205128205128\\
0.523076923076923	-1.2747642141972\\
0.553846153846154	-1.24386706797387\\
0.564368603424911	-1.23076923076923\\
0.584615384615385	-1.20084538994087\\
0.597137125537787	-1.17948717948718\\
0.615384615384615	-1.13756829949848\\
0.619291580020774	-1.12820512820513\\
0.634349943380096	-1.07692307692308\\
0.642492723250387	-1.02564102564103\\
0.644984966706541	-0.974358974358974\\
0.642114528199782	-0.923076923076923\\
0.633262377045957	-0.871794871794872\\
0.616727515946077	-0.82051282051282\\
0.615384615384615	-0.817524841641205\\
0.591577277938853	-0.769230769230769\\
0.584615384615385	-0.758592969954967\\
0.553846153846154	-0.720350858735201\\
0.5513530735879	-0.717948717948718\\
0.523076923076923	-0.693485201277843\\
0.492307692307692	-0.676176614474924\\
0.462511823367251	-0.666666666666667\\
0.461538461538462	-0.666334313412426\\
0.430769230769231	-0.662025459372754\\
0.4	-0.664333714299357\\
0.392032567656928	-0.666666666666667\\
0.369230769230769	-0.672262331910336\\
0.338461538461538	-0.686111093341599\\
0.307692307692308	-0.70809592625388\\
0.297610391080166	-0.717948717948718\\
0.276923076923077	-0.738057606130067\\
0.253297994072314	-0.769230769230769\\
0.246153846153846	-0.779807289842911\\
0.223452898528925	-0.82051282051282\\
0.215384615384615	-0.839201003130807\\
0.202332628440489	-0.871794871794872\\
0.188465465081457	-0.923076923076923\\
0.184615384615385	-0.947436995408291\\
0.179944228108262	-0.974358974358974\\
0.176816044416865	-1.02564102564103\\
0.179552840820049	-1.07692307692308\\
0.184615384615385	-1.10584811252235\\
0.188417188326745	-1.12820512820513\\
0.204363206197458	-1.17948717948718\\
0.215384615384615	-1.20311889844199\\
0.230888211082555	-1.23076923076923\\
0.246153846153846	-1.25252682576094\\
0.274938160703655	-1.28205128205128\\
0.354838709857015	53\\
0.295379796352436	-1.28205128205128\\
0.307692307692308	-1.29105624013031\\
0.338461538461538	-1.30556842116247\\
0.369230769230769	-1.31276225113207\\
0.4	-1.31385605513644\\
0.430769230769231	-1.30920423517981\\
0.461538461538462	-1.29847335025888\\
0.4901470670995	-1.28205128205128\\
0.492307692307692	-1.28081831348714\\
0.523076923076923	-1.25706135724537\\
0.547611258908255	-1.23076923076923\\
0.553846153846154	-1.22305193950408\\
0.582655016083231	-1.17948717948718\\
0.584615384615385	-1.17559064872361\\
0.606448034351012	-1.12820512820513\\
0.615384615384615	-1.09832464309682\\
0.621847285550391	-1.07692307692308\\
0.630785131937739	-1.02564102564103\\
0.633457960100813	-0.974358974358974\\
0.630180793899744	-0.923076923076923\\
0.62026981914061	-0.871794871794872\\
0.615384615384615	-0.856797999629114\\
0.603178124331941	-0.82051282051282\\
0.584615384615385	-0.784257169493685\\
0.575645164900878	-0.769230769230769\\
0.553846153846154	-0.740773514148149\\
0.530157263867823	-0.717948717948718\\
0.523076923076923	-0.711823059687477\\
0.492307692307692	-0.692243729618097\\
0.461538461538462	-0.680931036592268\\
0.430769230769231	-0.676427175585806\\
0.4	-0.678031111267943\\
0.369230769230769	-0.685756565443804\\
0.338461538461538	-0.700441053261148\\
0.315041362809665	-0.717948717948718\\
0.307692307692308	-0.723215273881443\\
0.276923076923077	-0.753950626024141\\
0.265342774723331	-0.769230769230769\\
0.246153846153846	-0.797638929427932\\
0.233397373140216	-0.82051282051282\\
0.215384615384615	-0.862234919300048\\
0.211556399211968	-0.871794871794872\\
0.196605107068871	-0.923076923076923\\
0.188255220446549	-0.974358974358974\\
0.185476498685877	-1.02564102564103\\
0.188220644399465	-1.07692307692308\\
0.197369805804654	-1.12820512820513\\
0.214984602895847	-1.17948717948718\\
0.215384615384615	-1.1803448722334\\
0.243657652352684	-1.23076923076923\\
0.246153846153846	-1.23432697163575\\
0.276923076923077	-1.2685431578211\\
0.295379796352436	-1.28205128205128\\
0.387096774364164	53\\
0.319279394853185	-1.28205128205128\\
0.338461538461538	-1.29152537929748\\
0.369230769230769	-1.29920137732629\\
0.4	-1.30021529098851\\
0.430769230769231	-1.29495445713831\\
0.461538461538462	-1.28305573234923\\
0.463288297309226	-1.28205128205128\\
0.492307692307692	-1.26549125968011\\
0.523076923076923	-1.23935850029355\\
0.531091947013718	-1.23076923076923\\
0.553846153846154	-1.20260502858419\\
0.569133714929812	-1.17948717948718\\
0.584615384615385	-1.14871500516799\\
0.594065211375786	-1.12820512820513\\
0.610058154304308	-1.07692307692308\\
0.615384615384615	-1.0458982129048\\
0.61907754062509	-1.02564102564103\\
0.621930953495086	-0.974358974358974\\
0.618247059599707	-0.923076923076923\\
0.615384615384615	-0.908837841445058\\
0.608129535572767	-0.871794871794872\\
0.589760543072421	-0.82051282051282\\
0.584615384615385	-0.810463599745583\\
0.560000869981317	-0.769230769230769\\
0.553846153846154	-0.761196169561097\\
0.523076923076923	-0.72940064801491\\
0.506888870362795	-0.717948717948718\\
0.492307692307692	-0.70831084476127\\
0.461538461538462	-0.695476655320872\\
0.430769230769231	-0.690068273929999\\
0.4	-0.691321224038354\\
0.369230769230769	-0.699250798977272\\
0.338461538461538	-0.714771013180697\\
0.334210691465955	-0.717948717948718\\
0.307692307692308	-0.736952596564286\\
0.277419905669995	-0.769230769230769\\
0.276923076923077	-0.769802078349989\\
0.246153846153846	-0.815470569012952\\
0.243341847751506	-0.82051282051282\\
0.220301101815254	-0.871794871794872\\
0.215384615384615	-0.887649001236613\\
0.204744749056285	-0.923076923076923\\
0.195881884547112	-0.974358974358974\\
0.193060669021656	-1.02564102564103\\
0.196221913615964	-1.07692307692308\\
0.206322423282563	-1.12820512820513\\
0.215384615384615	-1.15449413899865\\
0.225170352817837	-1.17948717948718\\
0.246153846153846	-1.2163841036926\\
0.256972691798482	-1.23076923076923\\
0.276923076923077	-1.25333359172621\\
0.307692307692308	-1.2765913611706\\
0.319279394853185	-1.28205128205128\\
0.419354838871313	51\\
0.355428299170335	-1.28205128205128\\
0.369230769230769	-1.2856405035205\\
0.4	-1.28657452684059\\
0.42394522978675	-1.28205128205128\\
0.430769230769231	-1.28085856956007\\
0.461538461538462	-1.26926060579954\\
0.492307692307692	-1.25016420587308\\
0.514178977234821	-1.23076923076923\\
0.523076923076923	-1.22191859063751\\
0.553846153846154	-1.1821581176643\\
0.555612413776394	-1.17948717948718\\
0.581912196531596	-1.12820512820513\\
0.584615384615385	-1.12034042512742\\
0.599032482724212	-1.07692307692308\\
0.608307563462323	-1.02564102564103\\
0.610974064689535	-0.974358974358974\\
0.607315992372837	-0.923076923076923\\
0.596502802260411	-0.871794871794872\\
0.584615384615385	-0.839803888392156\\
0.576776762712077	-0.82051282051282\\
0.553846153846154	-0.782137329813702\\
0.544139390191463	-0.769230769230769\\
0.523076923076923	-0.74659688370701\\
0.492307692307692	-0.723917661458925\\
0.479280009375914	-0.717948717948718\\
0.461538461538462	-0.710022274049475\\
0.430769230769231	-0.703709372274192\\
0.4	-0.704611336808765\\
0.369230769230769	-0.71274503251074\\
0.35903606010423	-0.717948717948718\\
0.338461538461538	-0.727683515064706\\
0.307692307692308	-0.75068991924713\\
0.290303588995634	-0.769230769230769\\
0.276923076923077	-0.784617174736303\\
0.253181754698036	-0.82051282051282\\
0.246153846153846	-0.833680971720322\\
0.22870589932154	-0.871794871794872\\
0.215384615384615	-0.914751841746026\\
0.212884391043699	-0.923076923076923\\
0.203508548647674	-0.974358974358974\\
0.200644839357435	-1.02564102564103\\
0.204223182832462	-1.07692307692308\\
0.215275040760472	-1.12820512820513\\
0.215384615384615	-1.1285229992505\\
0.235339053762148	-1.17948717948718\\
0.246153846153846	-1.19850367825524\\
0.27042030069597	-1.23076923076923\\
0.276923076923077	-1.23812402563131\\
0.307692307692308	-1.26319358968951\\
0.338461538461538	-1.27802119514075\\
0.355428299170335	-1.28205128205128\\
0.451612903378462	49\\
0.285128497121756	-1.23076923076923\\
0.307692307692308	-1.24979581820842\\
0.338461538461538	-1.2656343785067\\
0.369230769230769	-1.27324641581236\\
0.4	-1.27398933755318\\
0.430769230769231	-1.26823726332375\\
0.461538461538462	-1.25557855029529\\
0.492307692307692	-1.23483715206604\\
0.496894997280619	-1.23076923076923\\
0.523076923076923	-1.20472650053795\\
0.542402095576388	-1.17948717948718\\
0.553846153846154	-1.16034116813509\\
0.570499600994956	-1.12820512820513\\
0.584615384615385	-1.08713641842883\\
0.588006811144115	-1.07692307692308\\
0.597969611655166	-1.02564102564103\\
0.600766509811006	-0.974358974358974\\
0.596701316589342	-0.923076923076923\\
0.584876068948054	-0.871794871794872\\
0.584615384615385	-0.871093327657297\\
0.564062791380884	-0.82051282051282\\
0.553846153846154	-0.803414780029781\\
0.528137049436557	-0.769230769230769\\
0.523076923076923	-0.76379311939911\\
0.492307692307692	-0.738834459321258\\
0.461538461538462	-0.724028634611454\\
0.433473922028149	-0.717948717948718\\
0.430769230769231	-0.717350470618385\\
0.4	-0.717901449579176\\
0.39982290077005	-0.717948717948718\\
0.369230769230769	-0.725288454508569\\
0.338461538461538	-0.740192128847448\\
0.307692307692308	-0.764427241929973\\
0.303187272321273	-0.769230769230769\\
0.276923076923077	-0.799432271122616\\
0.262980435554548	-0.82051282051282\\
0.246153846153846	-0.852040702832541\\
0.237110696827827	-0.871794871794872\\
0.220600318118941	-0.923076923076923\\
0.215384615384615	-0.951500622601701\\
0.211135212748236	-0.974358974358974\\
0.208229009693213	-1.02564102564103\\
0.21222445204896	-1.07692307692308\\
0.215384615384615	-1.09157121097289\\
0.223840013025128	-1.12820512820513\\
0.245507754706458	-1.17948717948718\\
0.246153846153846	-1.18062325281788\\
0.276923076923077	-1.22308222334389\\
0.285128497121756	-1.23076923076923\\
0.483870967885612	45\\
0.301017041440756	-1.23076923076923\\
0.307692307692308	-1.23639804672733\\
0.338461538461538	-1.25324756187265\\
0.369230769230769	-1.26127230400894\\
0.4	-1.26192782398279\\
0.430769230769231	-1.25561595708742\\
0.461538461538462	-1.24189649479104\\
0.477705118207448	-1.23076923076923\\
0.492307692307692	-1.2198405034319\\
0.523076923076923	-1.18753441043839\\
0.529238504284369	-1.17948717948718\\
0.553846153846154	-1.13831836273073\\
0.559087005458317	-1.12820512820513\\
0.577579153016401	-1.07692307692308\\
0.584615384615385	-1.04084405603478\\
0.587631659848009	-1.02564102564103\\
0.590558954932477	-0.974358974358974\\
0.586086640805848	-0.923076923076923\\
0.584615384615385	-0.91670880835502\\
0.573946566196066	-0.871794871794872\\
0.553846153846154	-0.825454909770264\\
0.551329687886874	-0.82051282051282\\
0.523076923076923	-0.781368237678898\\
0.51085531595213	-0.769230769230769\\
0.492307692307692	-0.753751257183591\\
0.461538461538462	-0.737389234981996\\
0.430769230769231	-0.72979272926185\\
0.4	-0.72982790101387\\
0.369230769230769	-0.737235085548156\\
0.338461538461538	-0.752700742630189\\
0.317840364950793	-0.769230769230769\\
0.307692307692308	-0.77769396737235\\
0.276923076923077	-0.814247367508929\\
0.27277911641106	-0.82051282051282\\
0.246153846153846	-0.87040043394476\\
0.245515494334113	-0.871794871794872\\
0.228128392049864	-0.923076923076923\\
0.218547028306429	-0.974358974358974\\
0.215789846477325	-1.02564102564103\\
0.219994287744501	-1.07692307692308\\
0.2324001819569	-1.12820512820513\\
0.246153846153846	-1.16060374769181\\
0.256210088188992	-1.17948717948718\\
0.276923076923077	-1.20819750626656\\
0.301017041440756	-1.23076923076923\\
0.516129032392761	43\\
0.32048633451947	-1.23076923076923\\
0.338461538461538	-1.24086074523861\\
0.369230769230769	-1.24929819220551\\
0.4	-1.24986631041239\\
0.430769230769231	-1.2429946508511\\
0.456565630312807	-1.23076923076923\\
0.461538461538462	-1.22828993926182\\
0.492307692307692	-1.20496323009049\\
0.515784413295237	-1.17948717948718\\
0.523076923076923	-1.16962290925832\\
0.547848216256922	-1.12820512820513\\
0.553846153846154	-1.11342431705237\\
0.567417155562832	-1.07692307692308\\
0.577855067249924	-1.02564102564103\\
0.58066409672924	-0.974358974358974\\
0.576096086980564	-0.923076923076923\\
0.563033054672311	-0.871794871794872\\
0.553846153846154	-0.850615175179851\\
0.538518314370239	-0.82051282051282\\
0.523076923076923	-0.799118566724982\\
0.492981939072582	-0.769230769230769\\
0.492307692307692	-0.768668055045925\\
0.461538461538462	-0.750749835352537\\
0.430769230769231	-0.742179999724458\\
0.4	-0.74174948506162\\
0.369230769230769	-0.749181716587743\\
0.338461538461538	-0.76520935641293\\
0.333444834406623	-0.769230769230769\\
0.307692307692308	-0.790707661869247\\
0.283115699754	-0.82051282051282\\
0.276923076923077	-0.829477852739514\\
0.253947682735076	-0.871794871794872\\
0.246153846153846	-0.892233749990076\\
0.235656465980787	-0.923076923076923\\
0.225688513014598	-0.974358974358974\\
0.222961090472357	-1.02564102564103\\
0.227613048924099	-1.07692307692308\\
0.240960350888671	-1.12820512820513\\
0.246153846153846	-1.14043910996394\\
0.266948627652575	-1.17948717948718\\
0.276923076923077	-1.19331278918923\\
0.307692307692308	-1.2231887846588\\
0.32048633451947	-1.23076923076923\\
0.54838709689991	43\\
0.346242951628993	-1.23076923076923\\
0.369230769230769	-1.23732408040209\\
0.4	-1.237804796842\\
0.429199091718672	-1.23076923076923\\
0.430769230769231	-1.23038499351778\\
0.461538461538462	-1.21501222002377\\
0.492307692307692	-1.19008595674909\\
0.502074690358583	-1.17948717948718\\
0.523076923076923	-1.15107834560896\\
0.536757017950974	-1.12820512820513\\
0.553846153846154	-1.0860921040743\\
0.557255158109264	-1.07692307692308\\
0.568309735055339	-1.02564102564103\\
0.571205106585736	-0.974358974358974\\
0.566205959837582	-0.923076923076923\\
0.553846153846154	-0.877557456250481\\
0.55212719738248	-0.871794871794872\\
0.525706940853603	-0.82051282051282\\
0.523076923076923	-0.816868895771066\\
0.492307692307692	-0.783901219525648\\
0.470302403301425	-0.769230769230769\\
0.461538461538462	-0.764110435723079\\
0.430769230769231	-0.754567270187066\\
0.4	-0.75367106910937\\
0.369230769230769	-0.76112834762733\\
0.353849446823935	-0.769230769230769\\
0.338461538461538	-0.777392198815388\\
0.307692307692308	-0.803721356366143\\
0.293846475298726	-0.82051282051282\\
0.276923076923077	-0.845012748243805\\
0.262382122491183	-0.871794871794872\\
0.246153846153846	-0.914352572347099\\
0.243184539911709	-0.923076923076923\\
0.232829997722767	-0.974358974358974\\
0.230132334467389	-1.02564102564103\\
0.235231810103698	-1.07692307692308\\
0.246153846153846	-1.11716491918896\\
0.24970712043349	-1.12820512820513\\
0.276923076923077	-1.17830383187107\\
0.277829970183121	-1.17948717948718\\
0.307692307692308	-1.21011610269895\\
0.338461538461538	-1.22853456056881\\
0.346242951628993	-1.23076923076923\\
0.580645161407059	41\\
0.29057546691953	-1.17948717948718\\
0.307692307692308	-1.1970434207391\\
0.338461538461538	-1.21647495010174\\
0.369230769230769	-1.22550133188668\\
0.4	-1.22588856712613\\
0.430769230769231	-1.21813506771601\\
0.461538461538462	-1.20173450078571\\
0.487800182037352	-1.17948717948718\\
0.492307692307692	-1.17486322903558\\
0.523076923076923	-1.13253378195961\\
0.525665819645025	-1.12820512820513\\
0.547280784422066	-1.07692307692308\\
0.553846153846154	-1.04803760529907\\
0.558764402860755	-1.02564102564103\\
0.561746116442232	-0.974358974358974\\
0.5563158326946	-0.923076923076923\\
0.553846153846154	-0.913981435292423\\
0.541262066521634	-0.871794871794872\\
0.523076923076923	-0.83702311404099\\
0.511942688012564	-0.82051282051282\\
0.492307692307692	-0.799146786328446\\
0.461538461538462	-0.777563956503832\\
0.437832208853996	-0.769230769230769\\
0.430769230769231	-0.766954540649673\\
0.4	-0.76559265315712\\
0.385023006217886	-0.769230769230769\\
0.369230769230769	-0.772979290636666\\
0.338461538461538	-0.789420683943901\\
0.307692307692308	-0.816735050863039\\
0.304577250843451	-0.82051282051282\\
0.276923076923077	-0.860547643748095\\
0.270816562247291	-0.871794871794872\\
0.250801798028891	-0.923076923076923\\
0.246153846153846	-0.944184467891774\\
0.239971482430936	-0.974358974358974\\
0.23730357846242	-1.02564102564103\\
0.242850571283297	-1.07692307692308\\
0.246153846153846	-1.0890938723399\\
0.258741743657137	-1.12820512820513\\
0.276923076923077	-1.16167303986535\\
0.29057546691953	-1.17948717948718\\
0.612903225914209	37\\
0.303320963655939	-1.17948717948718\\
0.307692307692308	-1.18397073877925\\
0.338461538461538	-1.20441533963468\\
0.369230769230769	-1.21386166430767\\
0.4	-1.21417571282521\\
0.430769230769231	-1.20588514191425\\
0.461538461538462	-1.18845678154766\\
0.472126575906824	-1.17948717948718\\
0.492307692307692	-1.15878473474519\\
0.514237754899642	-1.12820512820513\\
0.523076923076923	-1.11046872083342\\
0.537401125804375	-1.07692307692308\\
0.549336196463088	-1.02564102564103\\
0.552319380128006	-0.974358974358974\\
0.54652804087593	-0.923076923076923\\
0.530396935660788	-0.871794871794872\\
0.523076923076923	-0.85779829788302\\
0.497932290195725	-0.82051282051282\\
0.492307692307692	-0.814392353131244\\
0.461538461538462	-0.791075216129438\\
0.430769230769231	-0.779340735388177\\
0.4	-0.777413610030717\\
0.369230769230769	-0.784628552448251\\
0.338461538461538	-0.801449169072414\\
0.317209142467665	-0.82051282051282\\
0.307692307692308	-0.830363992173038\\
0.279527455887741	-0.871794871794872\\
0.276923076923077	-0.877077636833587\\
0.258477145344522	-0.923076923076923\\
0.247144706276281	-0.974358974358974\\
0.246153846153846	-0.993052391987609\\
0.244474822457452	-1.02564102564103\\
0.246153846153846	-1.04063901015341\\
0.250690677740819	-1.07692307692308\\
0.267776366880784	-1.12820512820513\\
0.276923076923077	-1.14504224785964\\
0.303320963655939	-1.17948717948718\\
0.645161290421358	35\\
0.319417948865063	-1.17948717948718\\
0.338461538461538	-1.19235572916761\\
0.369230769230769	-1.20222199672867\\
0.4	-1.20246285852429\\
0.430769230769231	-1.19363521611248\\
0.454790200850182	-1.17948717948718\\
0.461538461538462	-1.17481990204833\\
0.492307692307692	-1.14270624045481\\
0.502707116475289	-1.12820512820513\\
0.523076923076923	-1.08733169071378\\
0.527521467186684	-1.07692307692308\\
0.540032486170823	-1.02564102564103\\
0.543056081621723	-0.974358974358974\\
0.536774308372258	-0.923076923076923\\
0.523076923076923	-0.881463455163334\\
0.519264323220504	-0.871794871794872\\
0.492307692307692	-0.831077061338372\\
0.481945466905828	-0.82051282051282\\
0.461538461538462	-0.804586475755044\\
0.430769230769231	-0.79172668795639\\
0.4	-0.789190371243647\\
0.369230769230769	-0.796277814259836\\
0.338461538461538	-0.813477654200927\\
0.330618647459755	-0.82051282051282\\
0.307692307692308	-0.844244587841008\\
0.28896353167266	-0.871794871794872\\
0.276923076923077	-0.896217927834081\\
0.266152492660154	-0.923076923076923\\
0.254522516293017	-0.974358974358974\\
0.251886454624735	-1.02564102564103\\
0.258700212216857	-1.07692307692308\\
0.276810990104431	-1.12820512820513\\
0.276923076923077	-1.12841145585392\\
0.307692307692308	-1.16996479944065\\
0.319417948865063	-1.17948717948718\\
0.677419354928507	35\\
0.337264425595649	-1.17948717948718\\
0.338461538461538	-1.18029611870054\\
0.369230769230769	-1.19058232914966\\
0.4	-1.19075000422337\\
0.430769230769231	-1.18138529031072\\
0.433991901483909	-1.17948717948718\\
0.461538461538462	-1.16043524237338\\
0.491016964438964	-1.12820512820513\\
0.492307692307692	-1.12622504728402\\
0.51742106026374	-1.07692307692308\\
0.523076923076923	-1.05636921876063\\
0.530728775878559	-1.02564102564103\\
0.53379278311544	-0.974358974358974\\
0.527020575868586	-0.923076923076923\\
0.523076923076923	-0.911095872287316\\
0.50757941086398	-0.871794871794872\\
0.492307692307692	-0.848727043195253\\
0.464632998044133	-0.82051282051282\\
0.461538461538462	-0.81809773538065\\
0.430769230769231	-0.804112640524603\\
0.4	-0.800967132456577\\
0.369230769230769	-0.807927076071421\\
0.347002453678868	-0.82051282051282\\
0.338461538461538	-0.825924361691984\\
0.307692307692308	-0.858125183508977\\
0.298399607457579	-0.871794871794872\\
0.276923076923077	-0.915358218834575\\
0.273827839975785	-0.923076923076923\\
0.261900326309753	-0.974358974358974\\
0.259371575730117	-1.02564102564103\\
0.266709746692896	-1.07692307692308\\
0.276923076923077	-1.10582260815892\\
0.287514961825637	-1.12820512820513\\
0.307692307692308	-1.1554716957019\\
0.337264425595649	-1.17948717948718\\
0.709677419435657	33\\
0.2982399042612	-1.12820512820513\\
0.307692307692308	-1.14097859196315\\
0.338461538461538	-1.16709472691003\\
0.369230769230769	-1.17889063260936\\
0.4	-1.17899635303055\\
0.430769230769231	-1.16823852032177\\
0.461538461538462	-1.14605058269843\\
0.477860379583658	-1.12820512820513\\
0.492307692307692	-1.1060417822519\\
0.507140137258122	-1.07692307692308\\
0.52135155657673	-1.02564102564103\\
0.523076923076923	-0.998409496515048\\
0.524529484609158	-0.974358974358974\\
0.523076923076923	-0.963672463005097\\
0.516908984701657	-0.923076923076923\\
0.495894498507456	-0.871794871794872\\
0.492307692307692	-0.866377025052133\\
0.461538461538462	-0.833210839480262\\
0.439475885776255	-0.82051282051282\\
0.430769230769231	-0.816498593092816\\
0.4	-0.812743893669507\\
0.369230769230769	-0.819576337883005\\
0.367576800210397	-0.82051282051282\\
0.338461538461538	-0.838960309322496\\
0.30787680910362	-0.871794871794872\\
0.307692307692308	-0.872060340571655\\
0.282144111385825	-0.923076923076923\\
0.276923076923077	-0.941817103737663\\
0.269278136326488	-0.974358974358974\\
0.266856696835498	-1.02564102564103\\
0.274719281168934	-1.07692307692308\\
0.276923076923077	-1.08315891408871\\
0.2982399042612	-1.12820512820513\\
0.741935483942806	29\\
0.309476410351686	-1.12820512820513\\
0.338461538461538	-1.15381123942364\\
0.369230769230769	-1.16613878892824\\
0.4	-1.16622168393281\\
0.430769230769231	-1.15492730480687\\
0.461538461538462	-1.13166592302348\\
0.464703794728352	-1.12820512820513\\
0.492307692307692	-1.08585851721978\\
0.496859214252504	-1.07692307692308\\
0.511633823565963	-1.02564102564103\\
0.514864638220152	-0.974358974358974\\
0.506554493198358	-0.923076923076923\\
0.492307692307692	-0.888972945496431\\
0.482563856968861	-0.871794871794872\\
0.461538461538462	-0.848672585427161\\
0.430769230769231	-0.829975576788552\\
0.4	-0.824983835258352\\
0.369230769230769	-0.832297517935628\\
0.338461538461538	-0.851996256953008\\
0.320019530071461	-0.871794871794872\\
0.307692307692308	-0.88953182363088\\
0.290893519069422	-0.923076923076923\\
0.276923076923077	-0.973221891780146\\
0.276655946343224	-0.974358974358974\\
0.274341817940879	-1.02564102564103\\
0.276923076923077	-1.04217335039767\\
0.283786211814391	-1.07692307692308\\
0.307692307692308	-1.12590336251782\\
0.309476410351686	-1.12820512820513\\
0.774193548449955	27\\
0.324512804720707	-1.12820512820513\\
0.338461538461538	-1.14052775193725\\
0.369230769230769	-1.15338694524711\\
0.4	-1.15344701483508\\
0.430769230769231	-1.14161608929197\\
0.448313927037307	-1.12820512820513\\
0.461538461538462	-1.11439489660331\\
0.485757506947491	-1.07692307692308\\
0.492307692307692	-1.05843790191925\\
0.501916090555195	-1.02564102564103\\
0.505125116034261	-0.974358974358974\\
0.496200001695059	-0.923076923076923\\
0.492307692307692	-0.91375951679731\\
0.46850429047928	-0.871794871794872\\
0.461538461538462	-0.864134331374061\\
0.430769230769231	-0.843975707982639\\
0.4	-0.838121621948536\\
0.369230769230769	-0.84511240222655\\
0.338461538461538	-0.865032204583519\\
0.332162251039302	-0.871794871794872\\
0.307692307692308	-0.907003306690106\\
0.29964292675302	-0.923076923076923\\
0.285157250047412	-0.974358974358974\\
0.282671735104404	-1.02564102564103\\
0.29325451863267	-1.07692307692308\\
0.307692307692308	-1.10650411077775\\
0.324512804720707	-1.12820512820513\\
0.806451612957104	27\\
0.340587133941948	-1.12820512820513\\
0.369230769230769	-1.14063510156599\\
0.4	-1.14067234573735\\
0.430769230769231	-1.12830487377707\\
0.430899721473992	-1.12820512820513\\
0.461538461538462	-1.09620943896244\\
0.474003756311768	-1.07692307692308\\
0.492181947865657	-1.02564102564103\\
0.492307692307692	-1.02387804038945\\
0.49538559384837	-0.974358974358974\\
0.492307692307692	-0.957120420625687\\
0.484687524735152	-0.923076923076923\\
0.461538461538462	-0.88257373733892\\
0.451130550462767	-0.871794871794872\\
0.430769230769231	-0.857975839176727\\
0.4	-0.85125940863872\\
0.369230769230769	-0.857927286517473\\
0.347932744207048	-0.871794871794872\\
0.338461538461538	-0.879853649756542\\
0.30861741941828	-0.923076923076923\\
0.307692307692308	-0.925465595803352\\
0.293700760621261	-0.974358974358974\\
0.29144632982175	-1.02564102564103\\
0.30272282545095	-1.07692307692308\\
0.307692307692308	-1.08710485903768\\
0.338461538461538	-1.12693842858442\\
0.340587133941948	-1.12820512820513\\
0.838709677464254	23\\
0.313963469665377	-1.07692307692308\\
0.338461538461538	-1.10942690472259\\
0.369230769230769	-1.12778628253561\\
0.4	-1.12780946933313\\
0.430769230769231	-1.11136493429479\\
0.461538461538462	-1.07802398132157\\
0.462250005676046	-1.07692307692308\\
0.481005713712913	-1.02564102564103\\
0.484567919598051	-0.974358974358974\\
0.472477568567397	-0.923076923076923\\
0.461538461538462	-0.903937112535293\\
0.430769230769231	-0.872040875786434\\
0.430078255589105	-0.871794871794872\\
0.4	-0.864397195328904\\
0.369230769230769	-0.870742170808396\\
0.367614016818293	-0.871794871794872\\
0.338461538461538	-0.89659988146546\\
0.320180091429316	-0.923076923076923\\
0.307692307692308	-0.955320843015118\\
0.30224427119511	-0.974358974358974\\
0.300220924539095	-1.02564102564103\\
0.307692307692308	-1.05855582980064\\
0.313963469665377	-1.07692307692308\\
0.870967741971403	19\\
0.327161869525808	-1.07692307692308\\
0.338461538461538	-1.09191538086077\\
0.369230769230769	-1.11119247388648\\
0.4	-1.11136977042639\\
0.430769230769231	-1.0943975982284\\
0.446860282208241	-1.07692307692308\\
0.461538461538462	-1.04826823491019\\
0.46982947956017	-1.02564102564103\\
0.473252101415958	-0.974358974358974\\
0.461538461538462	-0.927762146828999\\
0.459747006216721	-0.923076923076923\\
0.430769230769231	-0.891058629726291\\
0.4	-0.879454807897768\\
0.369230769230769	-0.887201778159842\\
0.338461538461538	-0.913346113174378\\
0.331742763440352	-0.923076923076923\\
0.311877816447197	-0.974358974358974\\
0.309486649276826	-1.02564102564103\\
0.327161869525808	-1.07692307692308\\
0.903225806478552	19\\
0.342122655711972	-1.07692307692308\\
0.369230769230769	-1.09459866523735\\
0.4	-1.09493007151964\\
0.430769230769231	-1.07743026216201\\
0.431236261804084	-1.07692307692308\\
0.457659589969821	-1.02564102564103\\
0.461538461538462	-0.980505605264356\\
0.461936283233866	-0.974358974358974\\
0.461538461538462	-0.972776440738144\\
0.442535214284221	-0.923076923076923\\
0.430769230769231	-0.910076383666149\\
0.4	-0.89698663266234\\
0.369230769230769	-0.903987583757135\\
0.346744775211639	-0.923076923076923\\
0.338461538461538	-0.935566181500316\\
0.323429823480325	-0.974358974358974\\
0.321568049275071	-1.02564102564103\\
0.338461538461538	-1.07213924043721\\
0.342122655711972	-1.07692307692308\\
0.935483870985702	17\\
0.367571701060385	-1.07692307692308\\
0.369230769230769	-1.07800485658822\\
0.4	-1.0784903726129\\
0.402753233342601	-1.07692307692308\\
0.430769230769231	-1.04865303222987\\
0.442634311123904	-1.02564102564103\\
0.446577448358525	-0.974358974358974\\
0.430769230769231	-0.935222946771359\\
0.418669086497089	-0.923076923076923\\
0.4	-0.914518457426913\\
0.369230769230769	-0.920773389354427\\
0.366517357067091	-0.923076923076923\\
0.338461538461538	-0.965378788810788\\
0.334981830513452	-0.974358974358974\\
0.333649449273316	-1.02564102564103\\
0.338461538461538	-1.03888598375611\\
0.367571701060385	-1.07692307692308\\
0.967741935492851	11\\
0.35207396721589	-1.02564102564103\\
0.369230769230769	-1.04860998921795\\
0.4	-1.05065877587054\\
0.424732630336946	-1.02564102564103\\
0.430769230769231	-0.978706103892159\\
0.43107129709987	-0.974358974358974\\
0.430769230769231	-0.97361115594223\\
0.4	-0.940438517864707\\
0.369230769230769	-0.949948447963094\\
0.352964353844488	-0.974358974358974\\
0.35207396721589	-1.02564102564103\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0.63\figurewidth,0.63\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_1, \lambda_1 = 1$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	67\\
0.526468983104942	-1.28205128205128\\
0.553846153846154	-1.29923126500965\\
0.584615384615385	-1.31072361870729\\
0.615384615384615	-1.31704483188184\\
0.646153846153846	-1.31975455228769\\
0.676923076923077	-1.31944474784446\\
0.707692307692308	-1.31603958861951\\
0.738461538461538	-1.30882829370857\\
0.769230769230769	-1.29627970542171\\
0.792055533647021	-1.28205128205128\\
0.8	-1.27874015551665\\
0.830769230769231	-1.26111019736694\\
0.861538461538462	-1.23128449052912\\
0.862012160788577	-1.23076923076923\\
0.892307692307692	-1.19867550782153\\
0.906010332635771	-1.17948717948718\\
0.923076923076923	-1.14950346121386\\
0.934504984397275	-1.12820512820513\\
0.951838223362472	-1.07692307692308\\
0.953846153846154	-1.06539022260031\\
0.963082279105273	-1.02564102564103\\
0.966313951666903	-0.974358974358974\\
0.961780602786074	-0.923076923076923\\
0.953846153846154	-0.891940425001848\\
0.94995767575383	-0.871794871794872\\
0.930878653133649	-0.82051282051282\\
0.923076923076923	-0.806240773078539\\
0.90164252696951	-0.769230769230769\\
0.892307692307692	-0.756143382259831\\
0.861538461538462	-0.72123460813385\\
0.857967064640951	-0.717948717948718\\
0.830769230769231	-0.690638620218715\\
0.8	-0.671289377429241\\
0.789884167716314	-0.666666666666667\\
0.769230769230769	-0.652768060282809\\
0.738461538461538	-0.638658524897495\\
0.707692307692308	-0.630222985682945\\
0.676923076923077	-0.625682684304573\\
0.646153846153846	-0.62412833253182\\
0.615384615384615	-0.625265275022931\\
0.584615384615385	-0.629364813391878\\
0.553846153846154	-0.637425185003804\\
0.523076923076923	-0.651664878692432\\
0.502363107564578	-0.666666666666667\\
0.492307692307692	-0.671250816548457\\
0.461538461538462	-0.691807048780795\\
0.437944020079659	-0.717948717948718\\
0.430769230769231	-0.72504931081447\\
0.4	-0.768563055399827\\
0.399579617258829	-0.769230769230769\\
0.372778195880014	-0.82051282051282\\
0.369230769230769	-0.832280201271139\\
0.354878624355797	-0.871794871794872\\
0.346376970860162	-0.923076923076923\\
0.344763851405179	-0.974358974358974\\
0.349058617950788	-1.02564102564103\\
0.361652509937675	-1.07692307692308\\
0.369230769230769	-1.09537602858293\\
0.380923527498133	-1.12820512820513\\
0.4	-1.16235936501249\\
0.410808915006978	-1.17948717948718\\
0.430769230769231	-1.20737913670246\\
0.455088063797008	-1.23076923076923\\
0.461538461538462	-1.23802333097076\\
0.492307692307692	-1.26555844988035\\
0.523076923076923	-1.28082054739607\\
0.526468983104942	-1.28205128205128\\
0.0645161290322581	61\\
0.505321271412434	-1.23076923076923\\
0.523076923076923	-1.24532880193699\\
0.553846153846154	-1.26220317380705\\
0.584615384615385	-1.27197210835475\\
0.615384615384615	-1.27728972071876\\
0.646153846153846	-1.27937699158467\\
0.676923076923077	-1.27862895947414\\
0.707692307692308	-1.27482928628776\\
0.738461538461538	-1.26713039079716\\
0.769230769230769	-1.25381865249074\\
0.8	-1.23177968400485\\
0.801183309565746	-1.23076923076923\\
0.830769230769231	-1.20899696218912\\
0.856481334669313	-1.17948717948718\\
0.861538461538462	-1.17298527498307\\
0.890032961555964	-1.12820512820513\\
0.892307692307692	-1.12285224502769\\
0.912280811730802	-1.07692307692308\\
0.922579071945877	-1.02564102564103\\
0.923076923076923	-1.01665008021835\\
0.926478824866051	-0.974358974358974\\
0.923076923076923	-0.941862738288545\\
0.921708871515176	-0.923076923076923\\
0.91030041947871	-0.871794871794872\\
0.892307692307692	-0.831568324379836\\
0.887487051503377	-0.82051282051282\\
0.861538461538462	-0.779818028322882\\
0.853398158369405	-0.769230769230769\\
0.830769230769231	-0.742756926838107\\
0.8	-0.718694595910827\\
0.798811870048516	-0.717948717948718\\
0.769230769230769	-0.695184945894476\\
0.738461538461538	-0.680512556250601\\
0.707692307692308	-0.671734749652799\\
0.676923076923077	-0.666942139332966\\
0.672477905758958	-0.666666666666667\\
0.646153846153846	-0.663501291029956\\
0.615384615384615	-0.665157881367322\\
0.608842375537482	-0.666666666666667\\
0.584615384615385	-0.669538943413263\\
0.553846153846154	-0.676754977421527\\
0.523076923076923	-0.689511514904088\\
0.492307692307692	-0.71181993087898\\
0.485836014848593	-0.717948717948718\\
0.461538461538462	-0.736839956715612\\
0.4355989327712	-0.769230769230769\\
0.430769230769231	-0.775901127283285\\
0.404546021762192	-0.82051282051282\\
0.4	-0.832692581346924\\
0.384386988758546	-0.871794871794872\\
0.374938984636508	-0.923076923076923\\
0.373077311464881	-0.974358974358974\\
0.377682241222629	-1.02564102564103\\
0.391215106980318	-1.07692307692308\\
0.4	-1.09663182353867\\
0.413624413320948	-1.12820512820513\\
0.430769230769231	-1.15599950381146\\
0.448931826750713	-1.17948717948718\\
0.461538461538462	-1.19513453267994\\
0.492307692307692	-1.22291165415668\\
0.505321271412434	-1.23076923076923\\
0.0967741935483871	57\\
0.547926982591812	-1.23076923076923\\
0.553846153846154	-1.2346411912\\
0.584615384615385	-1.24878368028238\\
0.615384615384615	-1.25624571455822\\
0.646153846153846	-1.25885875608028\\
0.676923076923077	-1.25721532779258\\
0.707692307692308	-1.25099086314029\\
0.738461538461538	-1.23891390765154\\
0.752390658874155	-1.23076923076923\\
0.769230769230769	-1.22334451115606\\
0.8	-1.2028014649671\\
0.823099621815392	-1.17948717948718\\
0.830769230769231	-1.17132447180779\\
0.861277082712094	-1.12820512820513\\
0.861538461538462	-1.12768223837406\\
0.885731413715399	-1.07692307692308\\
0.892307692307692	-1.04829530331819\\
0.898476533683439	-1.02564102564103\\
0.902666743514592	-0.974358974358974\\
0.897351799292039	-0.923076923076923\\
0.892307692307692	-0.905673744578228\\
0.884007334045252	-0.871794871794872\\
0.861538461538462	-0.825479719090864\\
0.859032328880955	-0.82051282051282\\
0.830769230769231	-0.780254931518332\\
0.820710396081086	-0.769230769230769\\
0.8	-0.747669359235813\\
0.769230769230769	-0.725605604908566\\
0.753563932037587	-0.717948717948718\\
0.738461538461538	-0.708322335164627\\
0.707692307692308	-0.694787544442776\\
0.676923076923077	-0.687233710864515\\
0.646153846153846	-0.684163666942622\\
0.615384615384615	-0.685015735891157\\
0.584615384615385	-0.690046703829065\\
0.553846153846154	-0.700511795796511\\
0.524852612604941	-0.717948717948718\\
0.523076923076923	-0.718700811547063\\
0.492307692307692	-0.737123275307233\\
0.46212257496463	-0.769230769230769\\
0.461538461538462	-0.769860586795886\\
0.430769230769231	-0.812739870278633\\
0.426200211217705	-0.82051282051282\\
0.404769135106316	-0.871794871794872\\
0.4	-0.896296029355063\\
0.393415862656395	-0.923076923076923\\
0.390560905076649	-0.974358974358974\\
0.397309354897701	-1.02564102564103\\
0.4	-1.03441721441819\\
0.410773950848826	-1.07692307692308\\
0.430769230769231	-1.11756588602538\\
0.436413326036655	-1.12820512820513\\
0.461538461538462	-1.16432707237998\\
0.476205721920935	-1.17948717948718\\
0.492307692307692	-1.19677757160009\\
0.523076923076923	-1.21958494384623\\
0.547926982591812	-1.23076923076923\\
0.129032258064516	53\\
0.600443305250376	-1.23076923076923\\
0.615384615384615	-1.23520170839768\\
0.646153846153846	-1.23834052057588\\
0.676923076923077	-1.23580169611102\\
0.695621093801573	-1.23076923076923\\
0.707692307692308	-1.22865304471236\\
0.738461538461538	-1.21886498655251\\
0.769230769230769	-1.20206861604129\\
0.795447078228257	-1.17948717948718\\
0.8	-1.175605250076\\
0.830769230769231	-1.14118412002355\\
0.839952143301778	-1.12820512820513\\
0.861538461538462	-1.08502157560845\\
0.865398387230681	-1.07692307692308\\
0.880026270275967	-1.02564102564103\\
0.8839479690254	-0.974358974358974\\
0.879137172296078	-0.923076923076923\\
0.863418239159257	-0.871794871794872\\
0.861538461538462	-0.867920080679723\\
0.837618326862796	-0.82051282051282\\
0.830769230769231	-0.810756984505127\\
0.8	-0.774656070838329\\
0.793952449048919	-0.769230769230769\\
0.769230769230769	-0.746928741970642\\
0.738461538461538	-0.728780376422999\\
0.707911966229283	-0.717948717948718\\
0.707692307692308	-0.717840339232753\\
0.676923076923077	-0.707525282396065\\
0.646153846153846	-0.703190307531795\\
0.615384615384615	-0.704086067489971\\
0.584615384615385	-0.710554464244867\\
0.56690965148413	-0.717948717948718\\
0.553846153846154	-0.721531752211087\\
0.523076923076923	-0.735431914448937\\
0.492307692307692	-0.759710017988989\\
0.483356978368085	-0.769230769230769\\
0.461538461538462	-0.792756482779647\\
0.44289990813903	-0.82051282051282\\
0.430769230769231	-0.846344958791148\\
0.419397904671321	-0.871794871794872\\
0.407518960183111	-0.923076923076923\\
0.405073277875185	-0.974358974358974\\
0.410615595867324	-1.02564102564103\\
0.427000722821083	-1.07692307692308\\
0.430769230769231	-1.08458302215749\\
0.453910664918295	-1.12820512820513\\
0.461538461538462	-1.13917147080141\\
0.492307692307692	-1.17375175676805\\
0.499474421825276	-1.17948717948718\\
0.523076923076923	-1.20062132071335\\
0.553846153846154	-1.21790249221975\\
0.584615384615385	-1.22791420646474\\
0.600443305250376	-1.23076923076923\\
0.161290322580645	49\\
0.52065289952824	-1.17948717948718\\
0.523076923076923	-1.18165769758046\\
0.553846153846154	-1.20293277959258\\
0.584615384615385	-1.2151187290634\\
0.615384615384615	-1.2214611639691\\
0.646153846153846	-1.22340591038003\\
0.676923076923077	-1.22131756285393\\
0.707692307692308	-1.21470517163901\\
0.738461538461538	-1.20213027409584\\
0.769230769230769	-1.18079272092653\\
0.770746460125852	-1.17948717948718\\
0.8	-1.15454491548357\\
0.821143506744402	-1.12820512820513\\
0.830769230769231	-1.11220306035556\\
0.849469573700978	-1.07692307692308\\
0.861538461538462	-1.03226008826145\\
0.863520278995581	-1.02564102564103\\
0.868517541535981	-0.974358974358974\\
0.862526812200011	-0.923076923076923\\
0.861538461538462	-0.919925321939207\\
0.847961150205875	-0.871794871794872\\
0.830769230769231	-0.839564792749313\\
0.819412311732771	-0.82051282051282\\
0.8	-0.795860622010732\\
0.770315863862352	-0.769230769230769\\
0.769230769230769	-0.768251879032717\\
0.738461538461538	-0.745346370216978\\
0.707692307692308	-0.731509056996552\\
0.676923076923077	-0.723734389919152\\
0.646153846153846	-0.72043090620533\\
0.615384615384615	-0.72095225182445\\
0.584615384615385	-0.725448171143849\\
0.553846153846154	-0.735000564229814\\
0.523076923076923	-0.752163017350812\\
0.503442049083388	-0.769230769230769\\
0.492307692307692	-0.778270294858041\\
0.461538461538462	-0.815652378763408\\
0.45827464467753	-0.82051282051282\\
0.43309341239177	-0.871794871794872\\
0.430769230769231	-0.881208884742358\\
0.419200616575132	-0.923076923076923\\
0.416099338302918	-0.974358974358974\\
0.422917659070248	-1.02564102564103\\
0.430769230769231	-1.04891985836925\\
0.439500877495063	-1.07692307692308\\
0.461538461538462	-1.11664295044086\\
0.469247419394144	-1.12820512820513\\
0.492307692307692	-1.15680294882488\\
0.52065289952824	-1.17948717948718\\
0.193548387096774	47\\
0.541845694398951	-1.17948717948718\\
0.553846153846154	-1.18796306696541\\
0.584615384615385	-1.20232325166205\\
0.615384615384615	-1.20966941255343\\
0.646153846153846	-1.21173656802183\\
0.676923076923077	-1.20896224386646\\
0.707692307692308	-1.20075729856567\\
0.738461538461538	-1.18539556163917\\
0.746871725195741	-1.17948717948718\\
0.769230769230769	-1.16493428858412\\
0.8	-1.13348458089113\\
0.804237928814431	-1.12820512820513\\
0.830769230769231	-1.08409876353865\\
0.834572741639319	-1.07692307692308\\
0.850964014198472	-1.02564102564103\\
0.855407897205742	-0.974358974358974\\
0.85021856460668	-0.923076923076923\\
0.833019688293564	-0.871794871794872\\
0.830769230769231	-0.8675758883262\\
0.802714841222085	-0.82051282051282\\
0.8	-0.817065173183136\\
0.769230769230769	-0.784039928186125\\
0.748199589932464	-0.769230769230769\\
0.738461538461538	-0.761912364010957\\
0.707692307692308	-0.745133448758968\\
0.676923076923077	-0.735631305091097\\
0.646153846153846	-0.731495844581961\\
0.615384615384615	-0.731951079409684\\
0.584615384615385	-0.737176307084413\\
0.553846153846154	-0.748469376248541\\
0.523076923076923	-0.768894120252687\\
0.52268963948438	-0.769230769230769\\
0.492307692307692	-0.793896620670843\\
0.471268419943866	-0.82051282051282\\
0.461538461538462	-0.836587746273989\\
0.443531020205013	-0.871794871794872\\
0.430849978835121	-0.923076923076923\\
0.430769230769231	-0.92453583564959\\
0.427125398730651	-0.974358974358974\\
0.430769230769231	-0.998840876872244\\
0.433919935421545	-1.02564102564103\\
0.450873765410121	-1.07692307692308\\
0.461538461538462	-1.09614480197647\\
0.482914339748869	-1.12820512820513\\
0.492307692307692	-1.13985414088171\\
0.523076923076923	-1.16843553530857\\
0.541845694398951	-1.17948717948718\\
0.225806451612903	45\\
0.564800325694315	-1.17948717948718\\
0.584615384615385	-1.18952777426071\\
0.615384615384615	-1.19787766113777\\
0.646153846153846	-1.20006722566363\\
0.676923076923077	-1.19660692487899\\
0.707692307692308	-1.18680942549232\\
0.721475773284577	-1.17948717948718\\
0.738461538461538	-1.17168710658569\\
0.769230769230769	-1.1494300173277\\
0.789115772710723	-1.12820512820513\\
0.8	-1.11362816764016\\
0.822061896996985	-1.07692307692308\\
0.830769230769231	-1.05012689939795\\
0.838946687931751	-1.02564102564103\\
0.844214743865884	-0.974358974358974\\
0.838182496834771	-0.923076923076923\\
0.830769230769231	-0.901521178893376\\
0.820916277826751	-0.871794871794872\\
0.8	-0.836776356938665\\
0.788219467488745	-0.82051282051282\\
0.769230769230769	-0.799561649304125\\
0.738461538461538	-0.775926353763569\\
0.725517078516709	-0.769230769230769\\
0.707692307692308	-0.758757840521385\\
0.676923076923077	-0.747528220263041\\
0.646153846153846	-0.742560782958591\\
0.615384615384615	-0.742949906994919\\
0.584615384615385	-0.748904443024978\\
0.553846153846154	-0.761938188267268\\
0.54289530513574	-0.769230769230769\\
0.523076923076923	-0.780643140028717\\
0.492307692307692	-0.809522946483645\\
0.48362054108713	-0.82051282051282\\
0.461538461538462	-0.85699476366274\\
0.453968628018256	-0.871794871794872\\
0.439194395144925	-0.923076923076923\\
0.436028736422358	-0.974358974358974\\
0.442629123548785	-1.02564102564103\\
0.461538461538462	-1.07549330586548\\
0.462099657990371	-1.07692307692308\\
0.492307692307692	-1.12382927733105\\
0.496101208308307	-1.12820512820513\\
0.523076923076923	-1.15595546002127\\
0.553846153846154	-1.17515245442547\\
0.564800325694315	-1.17948717948718\\
0.258064516129032	45\\
0.59316435327297	-1.17948717948718\\
0.615384615384615	-1.1860859097221\\
0.646153846153846	-1.18839788330543\\
0.676923076923077	-1.18425160589152\\
0.690709422021841	-1.17948717948718\\
0.707692307692308	-1.17476934042842\\
0.738461538461538	-1.15963020702009\\
0.769230769230769	-1.13392574607129\\
0.77459025570531	-1.12820512820513\\
0.8	-1.09417452311895\\
0.810369123780565	-1.07692307692308\\
0.82777629484941	-1.02564102564103\\
0.830769230769231	-0.994175058082572\\
0.833021590526027	-0.974358974358974\\
0.830769230769231	-0.956728337818108\\
0.827185616823343	-0.923076923076923\\
0.809316130461479	-0.871794871794872\\
0.8	-0.856197591261983\\
0.774151648758314	-0.82051282051282\\
0.769230769230769	-0.815083370422125\\
0.738461538461538	-0.787920725153238\\
0.707692307692308	-0.771500270543391\\
0.700949474073149	-0.769230769230769\\
0.676923076923077	-0.759425135434985\\
0.646153846153846	-0.753625721335222\\
0.615384615384615	-0.753948734580153\\
0.584615384615385	-0.760632578965542\\
0.565686111021057	-0.769230769230769\\
0.553846153846154	-0.773555825898115\\
0.523076923076923	-0.792289856111021\\
0.49566416051277	-0.82051282051282\\
0.492307692307692	-0.824656358477031\\
0.463854479254521	-0.871794871794872\\
0.461538461538462	-0.879011305646208\\
0.44753881145473	-0.923076923076923\\
0.443884308492791	-0.974358974358974\\
0.451338311676025	-1.02564102564103\\
0.461538461538462	-1.05253253974645\\
0.471111940348908	-1.07692307692308\\
0.492307692307692	-1.10983525448262\\
0.508232917344138	-1.12820512820513\\
0.523076923076923	-1.14347538473396\\
0.553846153846154	-1.16515994815941\\
0.584615384615385	-1.17762279212643\\
0.59316435327297	-1.17948717948718\\
0.290322580645161	41\\
0.52036462637997	-1.12820512820513\\
0.523076923076923	-1.13099530944666\\
0.553846153846154	-1.15516744189335\\
0.584615384615385	-1.16896335738287\\
0.615384615384615	-1.17592563495486\\
0.646153846153846	-1.17757064004692\\
0.676923076923077	-1.17414711755823\\
0.707692307692308	-1.16483762835128\\
0.738461538461538	-1.14757330745449\\
0.760552814931847	-1.12820512820513\\
0.769230769230769	-1.11925525703607\\
0.798875649789801	-1.07692307692308\\
0.8	-1.07413023524555\\
0.818409546539023	-1.02564102564103\\
0.823829217817937	-0.974358974358974\\
0.817855210056892	-0.923076923076923\\
0.8	-0.876579021638709\\
0.798084811138505	-0.871794871794872\\
0.769230769230769	-0.829732432176794\\
0.76078034863218	-0.82051282051282\\
0.738461538461538	-0.799915096542907\\
0.707692307692308	-0.781311769034142\\
0.676923076923077	-0.770728625783759\\
0.667694724325422	-0.769230769230769\\
0.646153846153846	-0.764690659711853\\
0.615384615384615	-0.764947562165388\\
0.597127270113324	-0.769230769230769\\
0.584615384615385	-0.771435343108375\\
0.553846153846154	-0.782987690525903\\
0.523076923076923	-0.803936572193324\\
0.506976532171217	-0.82051282051282\\
0.492307692307692	-0.838621407024528\\
0.472283902960368	-0.871794871794872\\
0.461538461538462	-0.905276380458169\\
0.455883227764535	-0.923076923076923\\
0.451739880563224	-0.974358974358974\\
0.460047499803264	-1.02564102564103\\
0.461538461538462	-1.02957177362742\\
0.480124222707445	-1.07692307692308\\
0.492307692307692	-1.09584123163419\\
0.52036462637997	-1.12820512820513\\
0.32258064516129	39\\
0.532730738132642	-1.12820512820513\\
0.553846153846154	-1.14517493562728\\
0.584615384615385	-1.16030392263931\\
0.615384615384615	-1.16783846443903\\
0.646153846153846	-1.16946346886538\\
0.676923076923077	-1.16545536387809\\
0.707692307692308	-1.15490591627413\\
0.738461538461538	-1.1355164078889\\
0.746800758104561	-1.12820512820513\\
0.769230769230769	-1.10507229032823\\
0.788943433851376	-1.07692307692308\\
0.8	-1.04945900169982\\
0.809042798228636	-1.02564102564103\\
0.815140880656054	-0.974358974358974\\
0.80852480329044	-0.923076923076923\\
0.8	-0.900876934282836\\
0.788357880926745	-0.871794871794872\\
0.769230769230769	-0.843912019771824\\
0.747783762283454	-0.82051282051282\\
0.738461538461538	-0.811909467932576\\
0.707692307692308	-0.791123267524893\\
0.676923076923077	-0.779249656264782\\
0.646153846153846	-0.773878498473187\\
0.615384615384615	-0.773987820850006\\
0.584615384615385	-0.779696043072377\\
0.553846153846154	-0.792419555153691\\
0.523076923076923	-0.815583288275628\\
0.518288903829665	-0.82051282051282\\
0.492307692307692	-0.852586455572024\\
0.480713326666215	-0.871794871794872\\
0.463712903245153	-0.923076923076923\\
0.461538461538462	-0.952090979686271\\
0.459595452633656	-0.974358974358974\\
0.461538461538462	-0.986145630410419\\
0.467319659447661	-1.02564102564103\\
0.489136505065983	-1.07692307692308\\
0.492307692307692	-1.08184720878576\\
0.523076923076923	-1.12010138296823\\
0.532730738132642	-1.12820512820513\\
0.354838709677419	37\\
0.545164345573131	-1.12820512820513\\
0.553846153846154	-1.13518242936122\\
0.584615384615385	-1.15164448789575\\
0.615384615384615	-1.1597512939232\\
0.646153846153846	-1.16135629768383\\
0.676923076923077	-1.15676361019795\\
0.707692307692308	-1.14497420419698\\
0.732644727369432	-1.12820512820513\\
0.738461538461538	-1.12390725863232\\
0.769230769230769	-1.0908893236204\\
0.779011217912951	-1.07692307692308\\
0.799727038378259	-1.02564102564103\\
0.8	-1.02335914682228\\
0.806452543494172	-0.974358974358974\\
0.8	-0.928417976293101\\
0.799325540122868	-0.923076923076923\\
0.778630950714985	-0.871794871794872\\
0.769230769230769	-0.858091607366855\\
0.738461538461538	-0.823602809881153\\
0.734643067220745	-0.82051282051282\\
0.707692307692308	-0.800934766015644\\
0.676923076923077	-0.787770686745806\\
0.646153846153846	-0.781760212887477\\
0.615384615384615	-0.781778908869255\\
0.584615384615385	-0.787956743036378\\
0.553846153846154	-0.801851419781479\\
0.530021721292746	-0.82051282051282\\
0.523076923076923	-0.826531186685249\\
0.492307692307692	-0.866551504119521\\
0.489142750372063	-0.871794871794872\\
0.470460101176106	-0.923076923076923\\
0.466306012476567	-0.974358974358974\\
0.474294993478127	-1.02564102564103\\
0.492307692307692	-1.06663440285959\\
0.497576350402497	-1.07692307692308\\
0.523076923076923	-1.10966418415182\\
0.545164345573131	-1.12820512820513\\
0.387096774193548	35\\
0.558468655849051	-1.12820512820513\\
0.584615384615385	-1.14298505315219\\
0.615384615384615	-1.15166412340737\\
0.646153846153846	-1.15324912650229\\
0.676923076923077	-1.14807185651781\\
0.707692307692308	-1.13504249211983\\
0.717866319305579	-1.12820512820513\\
0.738461538461538	-1.11298793026727\\
0.769089073835989	-1.07692307692308\\
0.769230769230769	-1.07665092145408\\
0.791834579159146	-1.02564102564103\\
0.798125148196277	-0.974358974358974\\
0.791514023429259	-0.923076923076923\\
0.769230769230769	-0.872391736509559\\
0.76893055636689	-0.871794871794872\\
0.738461538461538	-0.834532410144916\\
0.721136753992534	-0.82051282051282\\
0.707692307692308	-0.810746264506395\\
0.676923076923077	-0.796291717226829\\
0.646153846153846	-0.789641927301767\\
0.615384615384615	-0.789569996888504\\
0.584615384615385	-0.796217443000379\\
0.553846153846154	-0.811283284409267\\
0.542063090850831	-0.82051282051282\\
0.523076923076923	-0.836966244546682\\
0.497157660473001	-0.871794871794872\\
0.492307692307692	-0.882983283084185\\
0.477207299107059	-0.923076923076923\\
0.472640294063861	-0.974358974358974\\
0.481270327508593	-1.02564102564103\\
0.492307692307692	-1.0507599077691\\
0.505705414122788	-1.07692307692308\\
0.523076923076923	-1.09922698533541\\
0.553846153846154	-1.12565191329543\\
0.558468655849051	-1.12820512820513\\
0.419354838709677	35\\
0.573787806137075	-1.12820512820513\\
0.584615384615385	-1.13432561840862\\
0.615384615384615	-1.14357695289155\\
0.646153846153846	-1.14514195532075\\
0.676923076923077	-1.13938010283767\\
0.701690448078775	-1.12820512820513\\
0.707692307692308	-1.12543158777296\\
0.738461538461538	-1.10206860190223\\
0.759815998119475	-1.07692307692308\\
0.769230769230769	-1.0588400513507\\
0.783942119940034	-1.02564102564103\\
0.790839438054704	-0.974358974358974\\
0.78370250673565	-0.923076923076923\\
0.769230769230769	-0.890159706010911\\
0.75999356800409	-0.871794871794872\\
0.738461538461538	-0.845462010408678\\
0.707692307692308	-0.820553672288944\\
0.707616003134126	-0.82051282051282\\
0.676923076923077	-0.804812747707853\\
0.646153846153846	-0.797523641716056\\
0.615384615384615	-0.797361084907753\\
0.584615384615385	-0.80447814296438\\
0.554182479185494	-0.82051282051282\\
0.553846153846154	-0.820694545621833\\
0.523076923076923	-0.847401302408115\\
0.504923370073619	-0.871794871794872\\
0.492307692307692	-0.900898030151304\\
0.483954497038012	-0.923076923076923\\
0.478974575651156	-0.974358974358974\\
0.488245661539059	-1.02564102564103\\
0.492307692307692	-1.03488541267861\\
0.513834477843079	-1.07692307692308\\
0.523076923076923	-1.088789786519\\
0.553846153846154	-1.11719046040806\\
0.573787806137075	-1.12820512820513\\
0.451612903225806	35\\
0.592171318610749	-1.12820512820513\\
0.615384615384615	-1.13548978237572\\
0.646153846153846	-1.13703478413921\\
0.676923076923077	-1.13068834915753\\
0.682426700601174	-1.12820512820513\\
0.707692307692308	-1.11652954974732\\
0.738461538461538	-1.09114927353718\\
0.750542922402962	-1.07692307692308\\
0.769230769230769	-1.04102918124733\\
0.776049660720921	-1.02564102564103\\
0.78355372791313	-0.974358974358974\\
0.775890990042041	-0.923076923076923\\
0.769230769230769	-0.907927675512263\\
0.751056579641291	-0.871794871794872\\
0.738461538461538	-0.856391610672441\\
0.707692307692308	-0.829472118738839\\
0.690957777210906	-0.82051282051282\\
0.676923076923077	-0.813333778188876\\
0.646153846153846	-0.805405356130346\\
0.615384615384615	-0.805152172927002\\
0.584615384615385	-0.812738842928381\\
0.5698608175886	-0.82051282051282\\
0.553846153846154	-0.829165949415043\\
0.523076923076923	-0.857836360269548\\
0.512689079674236	-0.871794871794872\\
0.492307692307692	-0.918812777218423\\
0.490701694968966	-0.923076923076923\\
0.48530885723845	-0.974358974358974\\
0.492307692307692	-1.01157380407026\\
0.494966919484617	-1.02564102564103\\
0.52196354156337	-1.07692307692308\\
0.523076923076923	-1.07835258770259\\
0.553846153846154	-1.1087290075207\\
0.584615384615385	-1.12602907600317\\
0.592171318610749	-1.12820512820513\\
0.483870967741936	35\\
0.63159555775753	-1.12820512820513\\
0.646153846153846	-1.12892761295766\\
0.649566830423515	-1.12820512820513\\
0.676923076923077	-1.12269938527691\\
0.707692307692308	-1.10762751172169\\
0.738461538461538	-1.08022994517213\\
0.741269846686448	-1.07692307692308\\
0.768238221446321	-1.02564102564103\\
0.769230769230769	-1.01931061799488\\
0.776268017771556	-0.974358974358974\\
0.769230769230769	-0.929866017570358\\
0.768174768789553	-0.923076923076923\\
0.742119591278492	-0.871794871794872\\
0.738461538461538	-0.867321210936203\\
0.707692307692308	-0.838390565188734\\
0.676923076923077	-0.82172970551695\\
0.672412192483489	-0.82051282051282\\
0.646153846153846	-0.813287070544636\\
0.615384615384615	-0.812943260946251\\
0.586374679866907	-0.82051282051282\\
0.584615384615385	-0.8209510298991\\
0.553846153846154	-0.837637353208253\\
0.523076923076923	-0.868271418130981\\
0.520454789274854	-0.871794871794872\\
0.497050834241397	-0.923076923076923\\
0.492307692307692	-0.96815265322063\\
0.491643138825744	-0.974358974358974\\
0.492307692307692	-0.977892597371959\\
0.501333918095766	-1.02564102564103\\
0.523076923076923	-1.0665774944368\\
0.530408588723045	-1.07692307692308\\
0.553846153846154	-1.10026755463333\\
0.584615384615385	-1.11860733766108\\
0.615384615384615	-1.12750920800205\\
0.63159555775753	-1.12820512820513\\
0.516129032258065	27\\
0.538903782127894	-1.07692307692308\\
0.553846153846154	-1.09180610174596\\
0.584615384615385	-1.11118559931899\\
0.615384615384615	-1.12049623514348\\
0.646153846153846	-1.12172813328109\\
0.676923076923077	-1.1149915155665\\
0.707692307692308	-1.09872547369605\\
0.731643719951351	-1.07692307692308\\
0.738461538461538	-1.06745980459107\\
0.760941389862752	-1.02564102564103\\
0.769002402719792	-0.974358974358974\\
0.761009829522793	-0.923076923076923\\
0.738461538461538	-0.879899149162068\\
0.73301377874871	-0.871794871794872\\
0.707692307692308	-0.847309011638629\\
0.676923076923077	-0.829456386380257\\
0.646153846153846	-0.821106213909802\\
0.615384615384615	-0.820712742817968\\
0.584615384615385	-0.82838836258294\\
0.553846153846154	-0.846108757001463\\
0.528593273879423	-0.871794871794872\\
0.523076923076923	-0.880632505895332\\
0.503275628794189	-0.923076923076923\\
0.497522248863432	-0.974358974358974\\
0.507700916706914	-1.02564102564103\\
0.523076923076923	-1.05459007870499\\
0.538903782127894	-1.07692307692308\\
0.548387096774194	27\\
0.547398975532744	-1.07692307692308\\
0.553846153846154	-1.08334464885859\\
0.584615384615385	-1.1037638609769\\
0.615384615384615	-1.11348326228491\\
0.646153846153846	-1.11461745808913\\
0.676923076923077	-1.10728364585609\\
0.707692307692308	-1.08982343567041\\
0.721864227131459	-1.07692307692308\\
0.738461538461538	-1.05388566739671\\
0.753644558279184	-1.02564102564103\\
0.762305946608448	-0.974358974358974\\
0.753844890256032	-0.923076923076923\\
0.738461538461538	-0.893619307684656\\
0.723790979050922	-0.871794871794872\\
0.707692307692308	-0.856227458088524\\
0.676923076923077	-0.837183067243564\\
0.646153846153846	-0.82823610840043\\
0.615384615384615	-0.827743949227668\\
0.584615384615385	-0.83582569526678\\
0.553846153846154	-0.854580160794673\\
0.536921794749949	-0.871794871794872\\
0.523076923076923	-0.893975460810093\\
0.509500423346982	-0.923076923076923\\
0.503348007870426	-0.974358974358974\\
0.514067915318063	-1.02564102564103\\
0.523076923076923	-1.04260266297317\\
0.547398975532744	-1.07692307692308\\
0.580645161290323	27\\
0.556441987473322	-1.07692307692308\\
0.584615384615385	-1.09634212263481\\
0.615384615384615	-1.10647028942633\\
0.646153846153846	-1.10750678289717\\
0.676923076923077	-1.09957577614568\\
0.707692307692308	-1.08092139764478\\
0.712084734311568	-1.07692307692308\\
0.738461538461538	-1.04031153020234\\
0.746347726695615	-1.02564102564103\\
0.755609490497103	-0.974358974358974\\
0.746679950989271	-0.923076923076923\\
0.738461538461538	-0.907339466207244\\
0.714568179353133	-0.871794871794872\\
0.707692307692308	-0.865145904538419\\
0.676923076923077	-0.844909748106871\\
0.646153846153846	-0.835366002891057\\
0.615384615384615	-0.834775155637369\\
0.584615384615385	-0.84326302795062\\
0.553846153846154	-0.863051564587883\\
0.545250315620476	-0.871794871794872\\
0.523076923076923	-0.907318415724854\\
0.515725217899775	-0.923076923076923\\
0.509173766877421	-0.974358974358974\\
0.520434913929211	-1.02564102564103\\
0.523076923076923	-1.03061524724136\\
0.553846153846154	-1.07455158466364\\
0.556441987473322	-1.07692307692308\\
0.612903225806452	27\\
0.567209539334525	-1.07692307692308\\
0.584615384615385	-1.08892038429272\\
0.615384615384615	-1.09945731656776\\
0.646153846153846	-1.10039610770521\\
0.676923076923077	-1.09186790643527\\
0.700884686666818	-1.07692307692308\\
0.707692307692308	-1.07089040154213\\
0.738461538461538	-1.02673739300798\\
0.739050895112046	-1.02564102564103\\
0.748913034385759	-0.974358974358974\\
0.73951501172251	-0.923076923076923\\
0.738461538461538	-0.921059624729832\\
0.707692307692308	-0.874649568601887\\
0.704828413138408	-0.871794871794872\\
0.676923076923077	-0.852636428970178\\
0.646153846153846	-0.842495897381685\\
0.615384615384615	-0.84180636204707\\
0.584615384615385	-0.85070036063446\\
0.553846153846154	-0.871522968381093\\
0.553578836491002	-0.871794871794872\\
0.523076923076923	-0.920661370639614\\
0.521950012452567	-0.923076923076923\\
0.514999525884415	-0.974358974358974\\
0.523076923076923	-1.01042331390981\\
0.527027067059534	-1.02564102564103\\
0.553846153846154	-1.06471460373208\\
0.567209539334525	-1.07692307692308\\
0.645161290322581	27\\
0.577977091195729	-1.07692307692308\\
0.584615384615385	-1.08149864595063\\
0.615384615384615	-1.09244434370919\\
0.646153846153846	-1.09328543251325\\
0.676923076923077	-1.08416003672486\\
0.68852636797166	-1.07692307692308\\
0.707692307692308	-1.05993889224645\\
0.731479592570824	-1.02564102564103\\
0.738461538461538	-0.993789235264419\\
0.742216578274414	-0.974358974358974\\
0.738461538461538	-0.954017991369569\\
0.732167468382268	-0.923076923076923\\
0.707692307692308	-0.885867763806155\\
0.693574073248048	-0.871794871794872\\
0.676923076923077	-0.860363109833485\\
0.646153846153846	-0.849625791872312\\
0.615384615384615	-0.848837568456771\\
0.584615384615385	-0.8581376933183\\
0.564466509105258	-0.871794871794872\\
0.553846153846154	-0.882246282369189\\
0.528554607526126	-0.923076923076923\\
0.523076923076923	-0.957916837756777\\
0.520825284891409	-0.974358974358974\\
0.523076923076923	-0.984412193500323\\
0.533778914681651	-1.02564102564103\\
0.553846153846154	-1.05487762280053\\
0.577977091195729	-1.07692307692308\\
0.67741935483871	23\\
0.592005391674236	-1.07692307692308\\
0.615384615384615	-1.08543137085062\\
0.646153846153846	-1.08617475732129\\
0.675543068376815	-1.07692307692308\\
0.676923076923077	-1.07634993653146\\
0.707692307692308	-1.04898738295077\\
0.723884173460271	-1.02564102564103\\
0.735423608943591	-0.974358974358974\\
0.72478844838674	-0.923076923076923\\
0.707692307692308	-0.897085959010423\\
0.682319733357687	-0.871794871794872\\
0.676923076923077	-0.868089790696792\\
0.646153846153846	-0.85675568636294\\
0.615384615384615	-0.855868774866472\\
0.584615384615385	-0.86557502600214\\
0.575439045682352	-0.871794871794872\\
0.553846153846154	-0.893044271891302\\
0.535243159246794	-0.923076923076923\\
0.526902746984938	-0.974358974358974\\
0.540530762303769	-1.02564102564103\\
0.553846153846154	-1.04504064186897\\
0.584615384615385	-1.07357467377623\\
0.592005391674236	-1.07692307692308\\
0.709677419354839	23\\
0.611275748661388	-1.07692307692308\\
0.615384615384615	-1.07841839799205\\
0.646153846153846	-1.07906408212933\\
0.65295504064812	-1.07692307692308\\
0.676923076923077	-1.06696875473134\\
0.707692307692308	-1.03803587365509\\
0.716288754349717	-1.02564102564103\\
0.72850742992572	-0.974358974358974\\
0.717409428391211	-0.923076923076923\\
0.707692307692308	-0.908304154214691\\
0.676923076923077	-0.876864875709682\\
0.667096794451074	-0.871794871794872\\
0.646153846153846	-0.863885580853568\\
0.615384615384615	-0.862899981276173\\
0.588140756579121	-0.871794871794872\\
0.584615384615385	-0.873342051073285\\
0.553846153846154	-0.903842261413416\\
0.541931710967462	-0.923076923076923\\
0.533138777943193	-0.974358974358974\\
0.547282609925887	-1.02564102564103\\
0.553846153846154	-1.03520366093741\\
0.584615384615385	-1.06484329862831\\
0.611275748661388	-1.07692307692308\\
0.741935483870968	21\\
0.554090099648574	-1.02564102564103\\
0.584615384615385	-1.0561119234804\\
0.615384615384615	-1.07035601081291\\
0.646153846153846	-1.07094087646534\\
0.676923076923077	-1.05758757293123\\
0.707692307692308	-1.02708436435941\\
0.708693335239164	-1.02564102564103\\
0.721591250907848	-0.974358974358974\\
0.710030408395683	-0.923076923076923\\
0.707692307692308	-0.919522349418959\\
0.676923076923077	-0.88660585057351\\
0.6482176037891	-0.871794871794872\\
0.646153846153846	-0.871015475344195\\
0.615384615384615	-0.869931187685873\\
0.6096764004699	-0.871794871794872\\
0.584615384615385	-0.882793394737965\\
0.553846153846154	-0.914640250935529\\
0.548620262688131	-0.923076923076923\\
0.539374808901448	-0.974358974358974\\
0.553846153846154	-1.02503203207604\\
0.554090099648574	-1.02564102564103\\
0.774193548387097	19\\
0.562837059319647	-1.02564102564103\\
0.584615384615385	-1.04738054833248\\
0.615384615384615	-1.06200922523324\\
0.646153846153846	-1.06238145813164\\
0.676923076923077	-1.04820639113111\\
0.699531841083647	-1.02564102564103\\
0.707692307692308	-1.00193104438706\\
0.714675071889977	-0.974358974358974\\
0.707692307692308	-0.94377255083431\\
0.701559146754644	-0.923076923076923\\
0.676923076923077	-0.896346825437339\\
0.646153846153846	-0.879820638851172\\
0.615384615384615	-0.878343029847476\\
0.584615384615385	-0.892244738402645\\
0.555779184534117	-0.923076923076923\\
0.553846153846154	-0.930362406312418\\
0.545610839859703	-0.974358974358974\\
0.553846153846154	-1.00319586150029\\
0.562837059319647	-1.02564102564103\\
0.806451612903226	19\\
0.571584018990719	-1.02564102564103\\
0.584615384615385	-1.03864917318456\\
0.615384615384615	-1.05366243965357\\
0.646153846153846	-1.05382203979793\\
0.676923076923077	-1.03882520933099\\
0.690132616995761	-1.02564102564103\\
0.707692307692308	-0.974621891906847\\
0.707758892872106	-0.974358974358974\\
0.707692307692308	-0.974067312997927\\
0.692581276931324	-0.923076923076923\\
0.676923076923077	-0.906087800301168\\
0.646153846153846	-0.888831408078685\\
0.615384615384615	-0.887252802886084\\
0.584615384615385	-0.901696082067325\\
0.564618676118341	-0.923076923076923\\
0.553846153846154	-0.963677949696278\\
0.551846870817958	-0.974358974358974\\
0.553846153846154	-0.981359690924545\\
0.571584018990719	-1.02564102564103\\
0.838709677419355	15\\
0.580330978661791	-1.02564102564103\\
0.584615384615385	-1.02991779803664\\
0.615384615384615	-1.0453156540739\\
0.646153846153846	-1.04526262146422\\
0.676923076923077	-1.02944402753087\\
0.680733392907876	-1.02564102564103\\
0.699320324026103	-0.974358974358974\\
0.683603407108004	-0.923076923076923\\
0.676923076923077	-0.915828775164996\\
0.646153846153846	-0.897842177306198\\
0.615384615384615	-0.896162575924692\\
0.584615384615385	-0.911147425732004\\
0.573458167702565	-0.923076923076923\\
0.559413395651494	-0.974358974358974\\
0.580330978661791	-1.02564102564103\\
0.870967741935484	15\\
0.593021997051442	-1.02564102564103\\
0.615384615384615	-1.03696886849423\\
0.646153846153846	-1.03670320313052\\
0.667227426897732	-1.02564102564103\\
0.676923076923077	-1.01205306208036\\
0.690866955966771	-0.974358974358974\\
0.676923076923077	-0.929964477161838\\
0.673093998095044	-0.923076923076923\\
0.646153846153846	-0.906852946533711\\
0.615384615384615	-0.9050723489633\\
0.584615384615385	-0.920598769396684\\
0.58229765928679	-0.923076923076923\\
0.567607768510891	-0.974358974358974\\
0.584615384615385	-1.01552261337023\\
0.593021997051442	-1.02564102564103\\
0.903225806451613	15\\
0.609499625020493	-1.02564102564103\\
0.615384615384615	-1.02862208291456\\
0.646153846153846	-1.02814378479681\\
0.650921632351637	-1.02564102564103\\
0.676923076923077	-0.989201315004019\\
0.682413587907439	-0.974358974358974\\
0.676923076923077	-0.956878295292388\\
0.658131483112992	-0.923076923076923\\
0.646153846153846	-0.915863715761224\\
0.615384615384615	-0.913982122001908\\
0.597524485457834	-0.923076923076923\\
0.584615384615385	-0.943942396914941\\
0.575802141370289	-0.974358974358974\\
0.584615384615385	-0.995689721785928\\
0.609499625020493	-1.02564102564103\\
0.935483870967742	11\\
0.583996514229687	-0.974358974358974\\
0.584615384615385	-0.975856830201622\\
0.615384615384615	-1.01316712298644\\
0.646153846153846	-1.01122870003087\\
0.671931867633887	-0.974358974358974\\
0.646153846153846	-0.928167416448048\\
0.618285679381834	-0.923076923076923\\
0.615384615384615	-0.922891895040516\\
0.615021262218002	-0.923076923076923\\
0.584615384615385	-0.972223106950019\\
0.583996514229687	-0.974358974358974\\
0.967741935483871	7\\
0.599396248692156	-0.974358974358974\\
0.615384615384615	-0.993763048672706\\
0.646153846153846	-0.990860850291443\\
0.657691380119615	-0.974358974358974\\
0.646153846153846	-0.953684902505099\\
0.615384615384615	-0.948448913374037\\
0.599396248692156	-0.974358974358974\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_2, \lambda_2 = 0.1$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	51\\
0.745361812111263	-1.17948717948718\\
0.769230769230769	-1.18900493318186\\
0.8	-1.19479881183527\\
0.830769230769231	-1.19558108455544\\
0.861538461538462	-1.19174960488379\\
0.892307692307692	-1.18222750927202\\
0.898099035010951	-1.17948717948718\\
0.923076923076923	-1.17541795804381\\
0.953846153846154	-1.16661848462685\\
0.984615384615385	-1.15002371931253\\
1.00839724022821	-1.12820512820513\\
1.01538461538462	-1.12345130472419\\
1.04615384615385	-1.09376249594813\\
1.05874904864643	-1.07692307692308\\
1.07692307692308	-1.03832137892972\\
1.08315769358201	-1.02564102564103\\
1.09158706525558	-0.974358974358974\\
1.08084807426651	-0.923076923076923\\
1.07692307692308	-0.915589371780241\\
1.05285621528592	-0.871794871794872\\
1.04615384615385	-0.863350326280105\\
1.01538461538462	-0.83228109168481\\
0.993773842876356	-0.82051282051282\\
0.984615384615385	-0.812833788309534\\
0.953846153846154	-0.793453962282164\\
0.923076923076923	-0.783128558063519\\
0.892307692307692	-0.77762689427178\\
0.861538461538462	-0.774982589513642\\
0.830769230769231	-0.774339810779876\\
0.8	-0.775502666317966\\
0.769230769230769	-0.778849088511619\\
0.738461538461538	-0.78555836539535\\
0.707692307692308	-0.798354043915527\\
0.679288637630486	-0.82051282051282\\
0.676923076923077	-0.821570547450493\\
0.646153846153846	-0.840387747191503\\
0.620059964596615	-0.871794871794872\\
0.615384615384615	-0.878808980904744\\
0.590226904986575	-0.923076923076923\\
0.584615384615385	-0.954083936398234\\
0.579140803500819	-0.974358974358974\\
0.584243161383317	-1.02564102564103\\
0.584615384615385	-1.02655187783041\\
0.601786280955666	-1.07692307692308\\
0.615384615384615	-1.09721859112698\\
0.646095233875278	-1.12820512820513\\
0.646153846153846	-1.12826929179167\\
0.676923076923077	-1.15758668530741\\
0.707692307692308	-1.17154762181592\\
0.738461538461538	-1.1785468439959\\
0.745361812111263	-1.17948717948718\\
0.0645161290322581	45\\
0.684428313610165	-1.12820512820513\\
0.707692307692308	-1.14683207858472\\
0.738461538461538	-1.16097948792466\\
0.769230769230769	-1.16815862292678\\
0.8	-1.17137683928393\\
0.830769230769231	-1.17187294214955\\
0.861538461538462	-1.16991364886917\\
0.892307692307692	-1.16497439449766\\
0.923076923076923	-1.15548219923646\\
0.953846153846154	-1.13794510275364\\
0.966036779125438	-1.12820512820513\\
0.984615384615385	-1.11811913776675\\
1.01538461538462	-1.08990501871969\\
1.02601049161523	-1.07692307692308\\
1.04615384615385	-1.04094255702024\\
1.05424977664082	-1.02564102564103\\
1.06290639339437	-0.974358974358974\\
1.0510835669975	-0.923076923076923\\
1.04615384615385	-0.914492766971231\\
1.01720608202665	-0.871794871794872\\
1.01538461538462	-0.869726808823214\\
0.984615384615385	-0.839782856932225\\
0.953846153846154	-0.824690334122036\\
0.940123962771278	-0.82051282051282\\
0.923076923076923	-0.810644227565174\\
0.892307692307692	-0.799472815001709\\
0.861538461538462	-0.794046659629416\\
0.830769230769231	-0.792652253021172\\
0.8	-0.79489596306818\\
0.769230769230769	-0.80153181681529\\
0.738461538461538	-0.81491657949416\\
0.729639039959213	-0.82051282051282\\
0.707692307692308	-0.8276958523008\\
0.676923076923077	-0.84572395803927\\
0.652299117830503	-0.871794871794872\\
0.646153846153846	-0.879038823259491\\
0.61833681534201	-0.923076923076923\\
0.615384615384615	-0.936137737712383\\
0.604110626810639	-0.974358974358974\\
0.60913943431889	-1.02564102564103\\
0.615384615384615	-1.0395760974823\\
0.631462629619636	-1.07692307692308\\
0.646153846153846	-1.09654203518969\\
0.676923076923077	-1.12384938942317\\
0.684428313610165	-1.12820512820513\\
0.0967741935483871	41\\
0.714508845825375	-1.12820512820513\\
0.738461538461538	-1.14341213185343\\
0.769230769230769	-1.15425585046257\\
0.8	-1.15915655630915\\
0.830769230769231	-1.15997022378878\\
0.861538461538462	-1.15709464512004\\
0.892307692307692	-1.14974065366406\\
0.923076923076923	-1.13554644042911\\
0.934093008973252	-1.12820512820513\\
0.953846153846154	-1.12001406014886\\
0.984615384615385	-1.09863628637122\\
1.00446591367299	-1.07692307692308\\
1.01538461538462	-1.0608587236835\\
1.03573524473946	-1.02564102564103\\
1.04320106839935	-0.974358974358974\\
1.03248836594506	-0.923076923076923\\
1.01538461538462	-0.896320019674741\\
0.994391720917255	-0.871794871794872\\
0.984615384615385	-0.862013766690172\\
0.953846153846154	-0.839160324153075\\
0.923076923076923	-0.827144152596565\\
0.892307692307692	-0.820812440855291\\
0.889637897824239	-0.82051282051282\\
0.861538461538462	-0.813110729745191\\
0.830769230769231	-0.810964695262467\\
0.8	-0.814289259818394\\
0.779603247834085	-0.82051282051282\\
0.769230769230769	-0.821850936040938\\
0.738461538461538	-0.829072669289943\\
0.707692307692308	-0.842844111894928\\
0.676923076923077	-0.869877368628047\\
0.675111996575744	-0.871794871794872\\
0.646153846153846	-0.905930292846829\\
0.635323035028774	-0.923076923076923\\
0.621470948235762	-0.974358974358974\\
0.625731035330369	-1.02564102564103\\
0.646153846153846	-1.06639627888797\\
0.652013714239073	-1.07692307692308\\
0.676923076923077	-1.10593466568069\\
0.707692307692308	-1.12541400055886\\
0.714508845825375	-1.12820512820513\\
0.129032258064516	39\\
0.742562320026968	-1.12820512820513\\
0.769230769230769	-1.14035307799836\\
0.8	-1.14693627333436\\
0.830769230769231	-1.14806750542801\\
0.861538461538462	-1.1442756413709\\
0.892307692307692	-1.13450691283046\\
0.904483029815578	-1.12820512820513\\
0.923076923076923	-1.12272546741266\\
0.953846153846154	-1.10760923420817\\
0.984615384615385	-1.07915343497569\\
0.986654410096072	-1.07692307692308\\
1.01538461538462	-1.03465320101747\\
1.02059232204806	-1.02564102564103\\
1.03039892001323	-0.974358974358974\\
1.01589477964535	-0.923076923076923\\
1.01538461538462	-0.922278828191512\\
0.984615384615385	-0.880295555350316\\
0.975123292688728	-0.871794871794872\\
0.953846153846154	-0.853630314184114\\
0.923076923076923	-0.837483856253065\\
0.892307692307692	-0.828934240888147\\
0.861538461538462	-0.824808696916598\\
0.830769230769231	-0.823716418225348\\
0.8	-0.825296608305668\\
0.769230769230769	-0.830050387429859\\
0.738461538461538	-0.839648469212136\\
0.707692307692308	-0.857992371489057\\
0.692387066434674	-0.871794871794872\\
0.676923076923077	-0.885723768634582\\
0.650092147230735	-0.923076923076923\\
0.646153846153846	-0.936789625152965\\
0.633856858906709	-0.974358974358974\\
0.639577585655823	-1.02564102564103\\
0.646153846153846	-1.03876444750158\\
0.667395303810513	-1.07692307692308\\
0.676923076923077	-1.08801994193822\\
0.707692307692308	-1.11408392188777\\
0.738461538461538	-1.12713090450727\\
0.742562320026968	-1.12820512820513\\
0.161290322580645	37\\
0.775124018472529	-1.12820512820513\\
0.8	-1.13471599035957\\
0.830769230769231	-1.13616478706724\\
0.861538461538462	-1.13145663762177\\
0.870829861213379	-1.12820512820513\\
0.892307692307692	-1.12429325915123\\
0.923076923076923	-1.11405170829338\\
0.953846153846154	-1.09520440826749\\
0.973066444057925	-1.07692307692308\\
0.984615384615385	-1.06333706603408\\
1.00889986458838	-1.02564102564103\\
1.01538461538462	-0.985049532080651\\
1.0175967716271	-0.974358974358974\\
1.01538461538462	-0.966599848143689\\
1.00468637782672	-0.923076923076923\\
0.984615384615385	-0.895474743640044\\
0.958173802723791	-0.871794871794872\\
0.953846153846154	-0.868100304215152\\
0.923076923076923	-0.847823559909565\\
0.892307692307692	-0.837056040921004\\
0.861538461538462	-0.831831251709865\\
0.830769230769231	-0.830410117019634\\
0.8	-0.832341048366103\\
0.769230769230769	-0.83824983881878\\
0.738461538461538	-0.85022426913433\\
0.708976577155446	-0.871794871794872\\
0.707692307692308	-0.872640111938816\\
0.676923076923077	-0.900853817435115\\
0.660960125629598	-0.923076923076923\\
0.646210909610533	-0.974358974358974\\
0.650839393365964	-1.02564102564103\\
0.676923076923077	-1.07101524286509\\
0.681324625275571	-1.07692307692308\\
0.707692307692308	-1.10275384321667\\
0.738461538461538	-1.11913579749823\\
0.769230769230769	-1.12741257928973\\
0.775124018472529	-1.12820512820513\\
0.193548387096774	33\\
0.692890210003507	-1.07692307692308\\
0.707692307692308	-1.09142376454558\\
0.738461538461538	-1.11114069048919\\
0.769230769230769	-1.12113352476206\\
0.8	-1.12564676615082\\
0.830769230769231	-1.12645216905474\\
0.861538461538462	-1.12398435275775\\
0.892307692307692	-1.11762143968049\\
0.923076923076923	-1.1053779491741\\
0.953846153846154	-1.08279958232681\\
0.960024486111065	-1.07692307692308\\
0.984615384615385	-1.04799469053234\\
0.999016025152586	-1.02564102564103\\
1.00841445999749	-0.974358974358974\\
0.993648793428235	-0.923076923076923\\
0.984615384615385	-0.910653931929771\\
0.953846153846154	-0.879048451176357\\
0.942739757109943	-0.871794871794872\\
0.923076923076923	-0.858163263566066\\
0.892307692307692	-0.84517784095386\\
0.861538461538462	-0.838853806503133\\
0.830769230769231	-0.83710381581392\\
0.8	-0.839385488426539\\
0.769230769230769	-0.846449290207701\\
0.738461538461538	-0.860800069056523\\
0.723432689318564	-0.871794871794872\\
0.707692307692308	-0.882154381861396\\
0.676923076923077	-0.915983866235647\\
0.671828104028462	-0.923076923076923\\
0.6541591289527	-0.974358974358974\\
0.659763200643921	-1.02564102564103\\
0.676923076923077	-1.05549171571414\\
0.692890210003507	-1.07692307692308\\
0.225806451612903	33\\
0.704455794731443	-1.07692307692308\\
0.707692307692308	-1.08009368587448\\
0.738461538461538	-1.10314558348015\\
0.769230769230769	-1.11485447023438\\
0.8	-1.12017092030946\\
0.830769230769231	-1.12116059811289\\
0.861538461538462	-1.11832914833287\\
0.892307692307692	-1.11094962020975\\
0.923076923076923	-1.09670419005482\\
0.948077036158182	-1.07692307692308\\
0.953846153846154	-1.07173535469197\\
0.984615384615385	-1.0326523150306\\
0.989132185716788	-1.02564102564103\\
0.999988300437598	-0.974358974358974\\
0.984615384615385	-0.927718816561853\\
0.983106066830073	-0.923076923076923\\
0.953846153846154	-0.888789064299753\\
0.92782531168752	-0.871794871794872\\
0.923076923076923	-0.868502967222566\\
0.892307692307692	-0.853299640986717\\
0.861538461538462	-0.845876361296401\\
0.830769230769231	-0.843797514608206\\
0.8	-0.846429928486974\\
0.769230769230769	-0.854648741596622\\
0.738461538461538	-0.871375868978716\\
0.737888801481682	-0.871794871794872\\
0.707692307692308	-0.891668651783975\\
0.681187914579777	-0.923076923076923\\
0.676923076923077	-0.934449849682532\\
0.662107348294867	-0.974358974358974\\
0.668687007921877	-1.02564102564103\\
0.676923076923077	-1.03996818856319\\
0.704455794731443	-1.07692307692308\\
0.258064516129032	33\\
0.715078615162414	-1.07692307692308\\
0.738461538461538	-1.09515047647111\\
0.769230769230769	-1.10857541570671\\
0.8	-1.11469507446811\\
0.830769230769231	-1.11586902717104\\
0.861538461538462	-1.11267394390799\\
0.892307692307692	-1.10427780073902\\
0.923076923076923	-1.08803043093554\\
0.937114813892056	-1.07692307692308\\
0.953846153846154	-1.06187787435823\\
0.980655275936681	-1.02564102564103\\
0.984615384615385	-1.00527686568916\\
0.991562140877705	-0.974358974358974\\
0.984615384615385	-0.953283089211369\\
0.974793809880673	-0.923076923076923\\
0.953846153846154	-0.898529677423148\\
0.923076923076923	-0.876477249005458\\
0.912370136525322	-0.871794871794872\\
0.892307692307692	-0.861421441019573\\
0.861538461538462	-0.852898916089669\\
0.830769230769231	-0.850491213402493\\
0.8	-0.853474368547409\\
0.769230769230769	-0.862848192985543\\
0.752865635857995	-0.871794871794872\\
0.738461538461538	-0.878199597762165\\
0.707692307692308	-0.901182921706555\\
0.689216689798087	-0.923076923076923\\
0.676923076923077	-0.955859966231121\\
0.670055567637033	-0.974358974358974\\
0.676923076923077	-1.02144147233519\\
0.677436488536779	-1.02564102564103\\
0.707692307692308	-1.06990437160308\\
0.715078615162414	-1.07692307692308\\
0.290322580645161	29\\
0.725335095987784	-1.07692307692308\\
0.738461538461538	-1.08715536946206\\
0.769230769230769	-1.10229636117904\\
0.8	-1.10921922862676\\
0.830769230769231	-1.11057745622919\\
0.861538461538462	-1.10701873948311\\
0.892307692307692	-1.09760598126828\\
0.923076923076923	-1.07935667181626\\
0.92615259162593	-1.07692307692308\\
0.953846153846154	-1.05202039402448\\
0.973362412370235	-1.02564102564103\\
0.983513534739215	-0.974358974358974\\
0.966481552931274	-0.923076923076923\\
0.953846153846154	-0.908270290546543\\
0.923076923076923	-0.883346683305022\\
0.896662395891053	-0.871794871794872\\
0.892307692307692	-0.86954324105243\\
0.861538461538462	-0.859921470882936\\
0.830769230769231	-0.857184912196779\\
0.8	-0.860518808607844\\
0.769230769230769	-0.871047644374464\\
0.76786395181669	-0.871794871794872\\
0.738461538461538	-0.884868540705438\\
0.707692307692308	-0.910697191629135\\
0.697245465016397	-0.923076923076923\\
0.677725123485408	-0.974358974358974\\
0.684098305175149	-1.02564102564103\\
0.707692307692308	-1.06015833587078\\
0.725335095987784	-1.07692307692308\\
0.32258064516129	29\\
0.735591576813154	-1.07692307692308\\
0.738461538461538	-1.07916026245302\\
0.769230769230769	-1.09601730665136\\
0.8	-1.1037433827854\\
0.830769230769231	-1.10528588528734\\
0.861538461538462	-1.10136353505823\\
0.892307692307692	-1.09093416179754\\
0.915225690189551	-1.07692307692308\\
0.923076923076923	-1.0719153512824\\
0.953846153846154	-1.04216291369073\\
0.96606954880379	-1.02564102564103\\
0.977237786346003	-0.974358974358974\\
0.958169295981875	-0.923076923076923\\
0.953846153846154	-0.918010903669938\\
0.923076923076923	-0.890216117604587\\
0.892307692307692	-0.875648484593161\\
0.876574631906067	-0.871794871794872\\
0.861538461538462	-0.866944025676204\\
0.830769230769231	-0.863878610991065\\
0.8	-0.86756324866828\\
0.787756004984099	-0.871794871794872\\
0.769230769230769	-0.876519300542519\\
0.738461538461538	-0.891537483648711\\
0.707692307692308	-0.920211461551714\\
0.705274240234707	-0.923076923076923\\
0.68362387677628	-0.974358974358974\\
0.69076012181352	-1.02564102564103\\
0.707692307692308	-1.05041230013847\\
0.735591576813154	-1.07692307692308\\
0.354838709677419	29\\
0.746487048985381	-1.07692307692308\\
0.769230769230769	-1.08973825212369\\
0.8	-1.09826753694405\\
0.830769230769231	-1.0999943143455\\
0.861538461538462	-1.09570833063335\\
0.892307692307692	-1.0842623423268\\
0.904312563485338	-1.07692307692308\\
0.923076923076923	-1.06495466813867\\
0.953846153846154	-1.03230543335698\\
0.958776685237345	-1.02564102564103\\
0.97096203795279	-0.974358974358974\\
0.953846153846154	-0.930750451995673\\
0.950382738975862	-0.923076923076923\\
0.923076923076923	-0.897085551904152\\
0.892307692307692	-0.880980234156647\\
0.861538461538462	-0.873205349582863\\
0.842194124199804	-0.871794871794872\\
0.830769230769231	-0.870572309785351\\
0.821112205847812	-0.871794871794872\\
0.8	-0.873590089284295\\
0.769230769230769	-0.881717443274196\\
0.738461538461538	-0.898206426591984\\
0.712548154962457	-0.923076923076923\\
0.707692307692308	-0.932559959282845\\
0.689522630067152	-0.974358974358974\\
0.69742193845189	-1.02564102564103\\
0.707692307692308	-1.04066626440616\\
0.738461538461538	-1.07201145196492\\
0.746487048985381	-1.07692307692308\\
0.387096774193548	27\\
0.7576307951572	-1.07692307692308\\
0.769230769230769	-1.08345919759601\\
0.8	-1.09279169110269\\
0.830769230769231	-1.09470274340365\\
0.861538461538462	-1.09005312620847\\
0.892307692307692	-1.07759052285607\\
0.893399436781126	-1.07692307692308\\
0.923076923076923	-1.05799398499494\\
0.951841502900019	-1.02564102564103\\
0.953846153846154	-1.01754272273345\\
0.964686289559577	-0.974358974358974\\
0.953846153846154	-0.946740050455606\\
0.943165901238949	-0.923076923076923\\
0.923076923076923	-0.903954986203717\\
0.892307692307692	-0.886311983720133\\
0.861538461538462	-0.877766346951759\\
0.830769230769231	-0.875314982757885\\
0.8	-0.878086045579042\\
0.769230769230769	-0.886915586005872\\
0.738461538461538	-0.904875369535257\\
0.719496744675058	-0.923076923076923\\
0.707692307692308	-0.946129934646313\\
0.695421383358023	-0.974358974358974\\
0.70408375509026	-1.02564102564103\\
0.707692307692308	-1.03092022867386\\
0.738461538461538	-1.06519146192661\\
0.7576307951572	-1.07692307692308\\
0.419354838709677	27\\
0.768774541329018	-1.07692307692308\\
0.769230769230769	-1.07718014306834\\
0.8	-1.08731584526134\\
0.830769230769231	-1.0894111724618\\
0.861538461538462	-1.08439792178359\\
0.879843908993101	-1.07692307692308\\
0.892307692307692	-1.07205447928394\\
0.923076923076923	-1.05103330185121\\
0.945652853394395	-1.02564102564103\\
0.953846153846154	-0.992542081907669\\
0.958410541166365	-0.974358974358974\\
0.953846153846154	-0.962729648915539\\
0.935949063502035	-0.923076923076923\\
0.923076923076923	-0.910824420503282\\
0.892307692307692	-0.89164373328362\\
0.861538461538462	-0.882327344320654\\
0.830769230769231	-0.879621685996322\\
0.8	-0.88258200187379\\
0.769230769230769	-0.892113728737549\\
0.738461538461538	-0.91154431247853\\
0.726445334387659	-0.923076923076923\\
0.707692307692308	-0.959699910009781\\
0.701320136648895	-0.974358974358974\\
0.707692307692308	-1.01036477024526\\
0.710374610146826	-1.02564102564103\\
0.738461538461538	-1.05837147188831\\
0.768774541329018	-1.07692307692308\\
0.451612903225806	25\\
0.785121832432483	-1.07692307692308\\
0.8	-1.08183999941999\\
0.830769230769231	-1.08411960151995\\
0.861538461538462	-1.0787427173587\\
0.865994652001583	-1.07692307692308\\
0.892307692307692	-1.0666446885173\\
0.923076923076923	-1.04407261870748\\
0.939464203888771	-1.02564102564103\\
0.952378159183655	-0.974358974358974\\
0.928732225765122	-0.923076923076923\\
0.923076923076923	-0.917693854802847\\
0.892307692307692	-0.896975482847106\\
0.861538461538462	-0.88688834168955\\
0.830769230769231	-0.883928389234759\\
0.8	-0.887077958168537\\
0.769230769230769	-0.897311871469225\\
0.738461538461538	-0.918213255421803\\
0.73339392410026	-0.923076923076923\\
0.707692307692308	-0.973269885373249\\
0.707218889939767	-0.974358974358974\\
0.707692307692308	-0.977034009735581\\
0.716227037879272	-1.02564102564103\\
0.738461538461538	-1.05155148185\\
0.769230769230769	-1.07183341796486\\
0.785121832432483	-1.07692307692308\\
0.483870967741936	23\\
0.806796907627614	-1.07692307692308\\
0.830769230769231	-1.0788280305781\\
0.841438169718811	-1.07692307692308\\
0.861538461538462	-1.07377990535562\\
0.892307692307692	-1.06123489775066\\
0.923076923076923	-1.03711193556375\\
0.933275554383146	-1.02564102564103\\
0.946994862058482	-0.974358974358974\\
0.923076923076923	-0.925458384185889\\
0.921457783010414	-0.923076923076923\\
0.892307692307692	-0.902307232410593\\
0.861538461538462	-0.891449339058445\\
0.830769230769231	-0.888235092473195\\
0.8	-0.891573914463285\\
0.769230769230769	-0.902510014200902\\
0.740431879304062	-0.923076923076923\\
0.738461538461538	-0.925678041595009\\
0.712419987273729	-0.974358974358974\\
0.722079465611717	-1.02564102564103\\
0.738461538461538	-1.0447314918117\\
0.769230769230769	-1.06652649206323\\
0.8	-1.07645534318498\\
0.806796907627614	-1.07692307692308\\
0.516129032258065	21\\
0.727931893344163	-1.02564102564103\\
0.738461538461538	-1.03791150177339\\
0.769230769230769	-1.0612195661616\\
0.8	-1.07187289396346\\
0.830769230769231	-1.07411822568844\\
0.861538461538462	-1.06914557314106\\
0.892307692307692	-1.05582510698402\\
0.923076923076923	-1.03015125242002\\
0.927086904877522	-1.02564102564103\\
0.94161156493331	-0.974358974358974\\
0.923076923076923	-0.936464617068287\\
0.91397471617631	-0.923076923076923\\
0.892307692307692	-0.907638981974079\\
0.861538461538462	-0.896010336427341\\
0.830769230769231	-0.892541795711632\\
0.8	-0.896069870758033\\
0.769230769230769	-0.907708156932578\\
0.747710597815204	-0.923076923076923\\
0.738461538461538	-0.935286942298206\\
0.717560206766527	-0.974358974358974\\
0.727931893344163	-1.02564102564103\\
0.548387096774194	21\\
0.733784321076608	-1.02564102564103\\
0.738461538461538	-1.03109151173509\\
0.769230769230769	-1.05591264025997\\
0.8	-1.06729044474194\\
0.830769230769231	-1.06973566101331\\
0.861538461538462	-1.06451124092649\\
0.892307692307692	-1.05041531621738\\
0.920880447070256	-1.02564102564103\\
0.923076923076923	-1.01918190305151\\
0.936228267808137	-0.974358974358974\\
0.923076923076923	-0.947470849950684\\
0.906491649342206	-0.923076923076923\\
0.892307692307692	-0.912970731537565\\
0.861538461538462	-0.900571333796236\\
0.830769230769231	-0.896848498950068\\
0.8	-0.90056582705278\\
0.769230769230769	-0.912906299664255\\
0.754989316326345	-0.923076923076923\\
0.738461538461538	-0.944895843001404\\
0.722700426259324	-0.974358974358974\\
0.733784321076608	-1.02564102564103\\
0.580645161290323	21\\
0.739721215067018	-1.02564102564103\\
0.769230769230769	-1.05060571435834\\
0.8	-1.06270799552042\\
0.830769230769231	-1.06535309633818\\
0.861538461538462	-1.05987690871193\\
0.892307692307692	-1.04500552545074\\
0.914641211907673	-1.02564102564103\\
0.923076923076923	-1.00083433874505\\
0.930844970682964	-0.974358974358974\\
0.923076923076923	-0.958477082833082\\
0.899008582508101	-0.923076923076923\\
0.892307692307692	-0.918302481101052\\
0.861538461538462	-0.905132331165132\\
0.830769230769231	-0.901155202188505\\
0.8	-0.905061783347528\\
0.769230769230769	-0.918104442395931\\
0.762268034837487	-0.923076923076923\\
0.738461538461538	-0.954504743704601\\
0.727840645752121	-0.974358974358974\\
0.738461538461538	-1.02109862294995\\
0.739721215067018	-1.02564102564103\\
0.612903225806452	21\\
0.745994276153835	-1.02564102564103\\
0.769230769230769	-1.04529878845672\\
0.8	-1.05812554629891\\
0.830769230769231	-1.06097053166304\\
0.861538461538462	-1.05524257649736\\
0.892307692307692	-1.0395957346841\\
0.908401976745091	-1.02564102564103\\
0.923076923076923	-0.982486774438595\\
0.925461673557792	-0.974358974358974\\
0.923076923076923	-0.969483315715479\\
0.892307692307692	-0.923949858812457\\
0.891249345892032	-0.923076923076923\\
0.861538461538462	-0.909693328534027\\
0.830769230769231	-0.905461905426942\\
0.8	-0.909557739642275\\
0.769668667710139	-0.923076923076923\\
0.769230769230769	-0.923406128126149\\
0.738461538461538	-0.964113644407799\\
0.732980865244919	-0.974358974358974\\
0.738461538461538	-0.99847792059027\\
0.745994276153835	-1.02564102564103\\
0.645161290322581	19\\
0.752267337240652	-1.02564102564103\\
0.769230769230769	-1.03999186255509\\
0.8	-1.05354309707739\\
0.830769230769231	-1.05658796698791\\
0.861538461538462	-1.05060824428279\\
0.892307692307692	-1.03418594391745\\
0.902162741582508	-1.02564102564103\\
0.920012628264436	-0.974358974358974\\
0.892307692307692	-0.932301215998895\\
0.881124168763432	-0.923076923076923\\
0.861538461538462	-0.914254325902923\\
0.830769230769231	-0.909768608665378\\
0.8	-0.914053695937023\\
0.779755692935877	-0.923076923076923\\
0.769230769230769	-0.930989391810379\\
0.738461538461538	-0.973722545110997\\
0.738121084737716	-0.974358974358974\\
0.738461538461538	-0.975857218230587\\
0.752267337240652	-1.02564102564103\\
0.67741935483871	17\\
0.758540398327469	-1.02564102564103\\
0.769230769230769	-1.03468493665346\\
0.8	-1.04896064785587\\
0.830769230769231	-1.05220540231278\\
0.861538461538462	-1.04597391206823\\
0.892307692307692	-1.02877615315081\\
0.895923506419926	-1.02564102564103\\
0.914511293314027	-0.974358974358974\\
0.892307692307692	-0.940652573185333\\
0.870998991634831	-0.923076923076923\\
0.861538461538462	-0.918815323271818\\
0.830769230769231	-0.914075311903815\\
0.8	-0.918549652231771\\
0.789842718161616	-0.923076923076923\\
0.769230769230769	-0.938572655494608\\
0.743544125965568	-0.974358974358974\\
0.758540398327469	-1.02564102564103\\
0.709677419354839	17\\
0.764813459414286	-1.02564102564103\\
0.769230769230769	-1.02937801075183\\
0.8	-1.04437819863435\\
0.830769230769231	-1.04782283763765\\
0.861538461538462	-1.04133957985366\\
0.88891014397986	-1.02564102564103\\
0.892307692307692	-1.01940275554052\\
0.909009958363618	-0.974358974358974\\
0.892307692307692	-0.949003930371772\\
0.861538461538462	-0.923536218105742\\
0.859790914357341	-0.923076923076923\\
0.830769230769231	-0.918382015142252\\
0.8	-0.923045608526518\\
0.799929743387355	-0.923076923076923\\
0.769230769230769	-0.946155919178838\\
0.748987228112537	-0.974358974358974\\
0.764813459414286	-1.02564102564103\\
0.741935483870968	17\\
0.771920031330714	-1.02564102564103\\
0.8	-1.03979574941283\\
0.830769230769231	-1.04344027296251\\
0.861538461538462	-1.0367052476391\\
0.880829815817989	-1.02564102564103\\
0.892307692307692	-1.00456638981129\\
0.903508623413209	-0.974358974358974\\
0.892307692307692	-0.95735528755821\\
0.861538461538462	-0.930533080042327\\
0.833168927210209	-0.923076923076923\\
0.830769230769231	-0.922688718380688\\
0.828208676345087	-0.923076923076923\\
0.8	-0.929686106286566\\
0.769230769230769	-0.953739182863068\\
0.754430330259507	-0.974358974358974\\
0.769230769230769	-1.02060919571724\\
0.771920031330714	-1.02564102564103\\
0.774193548387097	15\\
0.781010638300034	-1.02564102564103\\
0.8	-1.03521330019132\\
0.830769230769231	-1.03905770828738\\
0.861538461538462	-1.03207091542453\\
0.872749487656117	-1.02564102564103\\
0.892307692307692	-0.989730024082061\\
0.898007288462799	-0.974358974358974\\
0.892307692307692	-0.965706644744649\\
0.861538461538462	-0.937529941978912\\
0.830769230769231	-0.928975826893307\\
0.8	-0.936341645645841\\
0.769230769230769	-0.961322446547298\\
0.759873432406477	-0.974358974358974\\
0.769230769230769	-1.00359992459618\\
0.781010638300034	-1.02564102564103\\
0.806451612903226	15\\
0.790101245269355	-1.02564102564103\\
0.8	-1.0306308509698\\
0.830769230769231	-1.03467514361225\\
0.861538461538462	-1.02743658320996\\
0.864669159494245	-1.02564102564103\\
0.892307692307692	-0.974893658352829\\
0.89250595351239	-0.974358974358974\\
0.892307692307692	-0.974058001931087\\
0.861538461538462	-0.944526803915497\\
0.830769230769231	-0.935459133674117\\
0.8	-0.942997185005116\\
0.769230769230769	-0.968905710231528\\
0.765316534553446	-0.974358974358974\\
0.769230769230769	-0.986590653475108\\
0.790101245269355	-1.02564102564103\\
0.838709677419355	11\\
0.799191852238675	-1.02564102564103\\
0.8	-1.02604840174828\\
0.830769230769231	-1.03029257893712\\
0.850278858664186	-1.02564102564103\\
0.861538461538462	-1.01753696623601\\
0.88529182815113	-0.974358974358974\\
0.861538461538462	-0.951523665852082\\
0.830769230769231	-0.941942440454927\\
0.8	-0.949652724364391\\
0.771395176817955	-0.974358974358974\\
0.799191852238675	-1.02564102564103\\
0.870967741935484	11\\
0.828827260724653	-1.02564102564103\\
0.830769230769231	-1.02591001426198\\
0.831897427646453	-1.02564102564103\\
0.861538461538462	-1.00430699617577\\
0.878013668249425	-0.974358974358974\\
0.861538461538462	-0.958520527788667\\
0.830769230769231	-0.948425747235736\\
0.8	-0.956308263723666\\
0.779100940606265	-0.974358974358974\\
0.8	-1.01274560818499\\
0.828827260724653	-1.02564102564103\\
0.903225806451613	9\\
0.786806704394575	-0.974358974358974\\
0.8	-0.998591940916105\\
0.830769230769231	-1.01341987289906\\
0.861538461538462	-0.991077026115524\\
0.87073550834772	-0.974358974358974\\
0.861538461538462	-0.965517389725252\\
0.830769230769231	-0.954909054016546\\
0.8	-0.96296380308294\\
0.786806704394575	-0.974358974358974\\
0.935483870967742	9\\
0.794512468182885	-0.974358974358974\\
0.8	-0.984438273647217\\
0.830769230769231	-1.0003995733857\\
0.861538461538462	-0.97784705605528\\
0.863457348446015	-0.974358974358974\\
0.861538461538462	-0.972514251661837\\
0.830769230769231	-0.961392360797355\\
0.8	-0.969619342442215\\
0.794512468182885	-0.974358974358974\\
0.967741935483871	5\\
0.80687760183251	-0.974358974358974\\
0.830769230769231	-0.987379273872336\\
0.848489869401808	-0.974358974358974\\
0.830769230769231	-0.967875667578165\\
0.80687760183251	-0.974358974358974\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0.63\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_3, \lambda_3 = 0.01$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	41\\
0.695897154237388	-1.07692307692308\\
0.707692307692308	-1.08764789385148\\
0.738461538461538	-1.1053379671766\\
0.769230769230769	-1.11228244208044\\
0.8	-1.11374743822767\\
0.830769230769231	-1.11107277869953\\
0.861538461538462	-1.10275445403595\\
0.892307692307692	-1.08197751216316\\
0.897604504494359	-1.07692307692308\\
0.923076923076923	-1.07086302554161\\
0.953846153846154	-1.05549956258299\\
0.979560004040969	-1.02564102564103\\
0.984615384615385	-1.02237093744517\\
1.01538461538462	-0.996586534014708\\
1.03193457696959	-0.974358974358974\\
1.04615384615385	-0.946793524907203\\
1.06016356739337	-0.923076923076923\\
1.05867424380442	-0.871794871794872\\
1.04615384615385	-0.853836582021121\\
1.01538461538462	-0.825717795824725\\
1.00326531418068	-0.82051282051282\\
0.984615384615385	-0.806208397389457\\
0.953846153846154	-0.792798216005058\\
0.923076923076923	-0.78694263774953\\
0.892307692307692	-0.785118548758314\\
0.861538461538462	-0.786251075919761\\
0.830769230769231	-0.790684491732864\\
0.8	-0.800330739791379\\
0.769230769230769	-0.820066838135343\\
0.76865889491605	-0.82051282051282\\
0.738461538461538	-0.828739307640889\\
0.707692307692308	-0.847735327351095\\
0.686280500121005	-0.871794871794872\\
0.676923076923077	-0.882796224923462\\
0.651316474172915	-0.923076923076923\\
0.646153846153846	-0.954238239114693\\
0.640616042249774	-0.974358974358974\\
0.646153846153846	-0.995742327071449\\
0.651335752531482	-1.02564102564103\\
0.676923076923077	-1.06270610233547\\
0.695897154237388	-1.07692307692308\\
0.0645161290322581	37\\
0.742621297700911	-1.07692307692308\\
0.769230769230769	-1.08937577228939\\
0.8	-1.09345005917552\\
0.830769230769231	-1.08916579608601\\
0.856206945310857	-1.07692307692308\\
0.861538461538462	-1.07629345439266\\
0.892307692307692	-1.07039883806884\\
0.923076923076923	-1.05860114991874\\
0.953846153846154	-1.02939661735454\\
0.957080428951528	-1.02564102564103\\
0.984615384615385	-1.00782995639225\\
1.0107770012858	-0.974358974358974\\
1.01538461538462	-0.964863924313749\\
1.03879862004365	-0.923076923076923\\
1.03364690454153	-0.871794871794872\\
1.01538461538462	-0.849020729505662\\
0.984615384615385	-0.828302814318211\\
0.953846153846154	-0.820601327579768\\
0.953135788333358	-0.82051282051282\\
0.923076923076923	-0.809057464067154\\
0.892307692307692	-0.805374053929411\\
0.861538461538462	-0.807649398151865\\
0.830769230769231	-0.816566179720302\\
0.822759465840038	-0.82051282051282\\
0.8	-0.823623107245044\\
0.769230769230769	-0.831482871050604\\
0.738461538461538	-0.848114212765744\\
0.714906130861229	-0.871794871794872\\
0.707692307692308	-0.878656766369119\\
0.676923076923077	-0.923029236218253\\
0.676892762194129	-0.923076923076923\\
0.662603988997743	-0.974358974358974\\
0.676923076923077	-1.01964955072584\\
0.678525244942996	-1.02564102564103\\
0.707692307692308	-1.06148188955799\\
0.738461538461538	-1.07599865370124\\
0.742621297700911	-1.07692307692308\\
0.0967741935483871	31\\
0.694523939031578	-1.02564102564103\\
0.707692307692308	-1.04182248735468\\
0.738461538461538	-1.06512094329986\\
0.769230769230769	-1.07371418126518\\
0.8	-1.07592710158096\\
0.830769230769231	-1.07477008915684\\
0.861538461538462	-1.07091803578024\\
0.892307692307692	-1.06312730853909\\
0.923076923076923	-1.04633927429586\\
0.943492058516109	-1.02564102564103\\
0.953846153846154	-1.01961575128779\\
0.984615384615385	-0.993288975339335\\
0.999411467644151	-0.974358974358974\\
1.01538461538462	-0.941442624612074\\
1.02567524664751	-0.923076923076923\\
1.01538461538462	-0.873237163756311\\
1.0151247396904	-0.871794871794872\\
0.984615384615385	-0.840172779789772\\
0.953846153846154	-0.827831415644617\\
0.923076923076923	-0.823044568222647\\
0.892307692307692	-0.82165365720064\\
0.861538461538462	-0.822328404282963\\
0.830769230769231	-0.825027763620303\\
0.8	-0.830801432459812\\
0.769230769230769	-0.842541846077925\\
0.738461538461538	-0.867489117890599\\
0.734178558493919	-0.871794871794872\\
0.707692307692308	-0.896988982658404\\
0.689612706843778	-0.923076923076923\\
0.679315764016163	-0.974358974358974\\
0.694523939031578	-1.02564102564103\\
0.129032258064516	29\\
0.70963197751992	-1.02564102564103\\
0.738461538461538	-1.05424323289848\\
0.769230769230769	-1.06668287333932\\
0.8	-1.07056541417259\\
0.830769230769231	-1.06988968975516\\
0.861538461538462	-1.06554261716782\\
0.892307692307692	-1.05585577900934\\
0.923076923076923	-1.03407739867299\\
0.931397902350829	-1.02564102564103\\
0.953846153846154	-1.01257789750686\\
0.984615384615385	-0.978747994286419\\
0.988045934002505	-0.974358974358974\\
1.01392928838498	-0.923076923076923\\
1.00367246160451	-0.871794871794872\\
0.984615384615385	-0.852042745261333\\
0.953846153846154	-0.835061503709465\\
0.923076923076923	-0.828297095933257\\
0.892307692307692	-0.826169858885268\\
0.861538461538462	-0.826880355347347\\
0.830769230769231	-0.830355053219933\\
0.8	-0.83797975767458\\
0.769230769230769	-0.853600821105247\\
0.748338452666386	-0.871794871794872\\
0.738461538461538	-0.879212420741609\\
0.707692307692308	-0.91532119894769\\
0.702317395211738	-0.923076923076923\\
0.689162336356459	-0.974358974358974\\
0.707692307692308	-1.02123438855238\\
0.70963197751992	-1.02564102564103\\
0.161290322580645	29\\
0.72059615284035	-1.02564102564103\\
0.738461538461538	-1.04336552249709\\
0.769230769230769	-1.05965156541346\\
0.8	-1.06520372676422\\
0.830769230769231	-1.06500929035348\\
0.861538461538462	-1.0601671985554\\
0.892307692307692	-1.04858424947959\\
0.920308262023159	-1.02564102564103\\
0.923076923076923	-1.0243154487087\\
0.953846153846154	-1.00554004372592\\
0.980426769067751	-0.974358974358974\\
0.984615384615385	-0.965509970716539\\
1.00718712876317	-0.923076923076923\\
0.99222018351862	-0.871794871794872\\
0.984615384615385	-0.863912710732893\\
0.953846153846154	-0.842291591774314\\
0.923076923076923	-0.833549623643867\\
0.892307692307692	-0.830686060569896\\
0.861538461538462	-0.831432306411732\\
0.830769230769231	-0.835682342819563\\
0.8	-0.845158082889348\\
0.769230769230769	-0.864659796132569\\
0.761037527275438	-0.871794871794872\\
0.738461538461538	-0.888749408259905\\
0.71194287723103	-0.923076923076923\\
0.707692307692308	-0.943358178693398\\
0.699008908696754	-0.974358974358974\\
0.707692307692308	-0.99632543707744\\
0.72059615284035	-1.02564102564103\\
0.193548387096774	27\\
0.731560328160779	-1.02564102564103\\
0.738461538461538	-1.03248781209571\\
0.769230769230769	-1.05262025748759\\
0.8	-1.05984203935585\\
0.830769230769231	-1.0601288909518\\
0.861538461538462	-1.05479177994298\\
0.892307692307692	-1.04131271994984\\
0.911433878415674	-1.02564102564103\\
0.923076923076923	-1.02006657968129\\
0.953846153846154	-0.998502189944991\\
0.974427280046533	-0.974358974358974\\
0.984615384615385	-0.952835257652579\\
1.00044496914135	-0.923076923076923\\
0.984615384615385	-0.87821432876397\\
0.981589801542445	-0.871794871794872\\
0.953846153846154	-0.849521679839163\\
0.923076923076923	-0.838802151354476\\
0.892307692307692	-0.835202262254524\\
0.861538461538462	-0.835984257476116\\
0.830769230769231	-0.841009632419194\\
0.8	-0.852336408104116\\
0.772792102000815	-0.871794871794872\\
0.769230769230769	-0.873814488940649\\
0.738461538461538	-0.8982863957782\\
0.719310382350623	-0.923076923076923\\
0.708411295826871	-0.974358974358974\\
0.731560328160779	-1.02564102564103\\
0.225806451612903	27\\
0.742016263240197	-1.02564102564103\\
0.769230769230769	-1.04558894956173\\
0.8	-1.05448035194749\\
0.830769230769231	-1.05524849155012\\
0.861538461538462	-1.04941636133055\\
0.892307692307692	-1.03404119042009\\
0.902559494808189	-1.02564102564103\\
0.923076923076923	-1.01581771065388\\
0.953846153846154	-0.991464336164058\\
0.968427791025315	-0.974358974358974\\
0.984615384615385	-0.940160544588619\\
0.993702809519541	-0.923076923076923\\
0.984615384615385	-0.897322270062765\\
0.972583951977497	-0.871794871794872\\
0.953846153846154	-0.856751767904011\\
0.923076923076923	-0.844054679065086\\
0.892307692307692	-0.839718463939151\\
0.861538461538462	-0.840536208540501\\
0.830769230769231	-0.846336922018824\\
0.8	-0.859514733318884\\
0.782829232544742	-0.871794871794872\\
0.769230769230769	-0.879506504332027\\
0.738461538461538	-0.907823383296496\\
0.726677887470215	-0.923076923076923\\
0.714497721990946	-0.974358974358974\\
0.738461538461538	-1.02122964389104\\
0.742016263240197	-1.02564102564103\\
0.258064516129032	27\\
0.751608919219365	-1.02564102564103\\
0.769230769230769	-1.03855764163587\\
0.8	-1.04911866453912\\
0.830769230769231	-1.05036809214843\\
0.861538461538462	-1.04404094271813\\
0.892307692307692	-1.02676966089034\\
0.893685111200704	-1.02564102564103\\
0.923076923076923	-1.01156884162648\\
0.953846153846154	-0.984426482383125\\
0.962428302004098	-0.974358974358974\\
0.984615384615385	-0.927485831524658\\
0.986960649897729	-0.923076923076923\\
0.984615384615385	-0.91643021136156\\
0.96357810241255	-0.871794871794872\\
0.953846153846154	-0.86398185596886\\
0.923076923076923	-0.849307206775695\\
0.892307692307692	-0.844234665623779\\
0.861538461538462	-0.845088159604885\\
0.830769230769231	-0.851664211618454\\
0.8	-0.866693058533652\\
0.792866363088669	-0.871794871794872\\
0.769230769230769	-0.885198519723406\\
0.738461538461538	-0.917360370814792\\
0.734045392589807	-0.923076923076923\\
0.72058414815502	-0.974358974358974\\
0.738461538461538	-1.00932524336628\\
0.751608919219365	-1.02564102564103\\
0.290322580645161	25\\
0.761201575198534	-1.02564102564103\\
0.769230769230769	-1.03152633371001\\
0.8	-1.04375697713075\\
0.830769230769231	-1.04548769274675\\
0.861538461538462	-1.03866552410571\\
0.884353178552648	-1.02564102564103\\
0.892307692307692	-1.02295717240325\\
0.923076923076923	-1.00731997259907\\
0.953846153846154	-0.977388628602193\\
0.95642881298288	-0.974358974358974\\
0.981711642092699	-0.923076923076923\\
0.954572252847602	-0.871794871794872\\
0.953846153846154	-0.871211944033709\\
0.923076923076923	-0.854559734486305\\
0.892307692307692	-0.848750867308407\\
0.861538461538462	-0.84964011066927\\
0.830769230769231	-0.856991501218084\\
0.802901112955043	-0.871794871794872\\
0.8	-0.872930095196158\\
0.769230769230769	-0.890890535114784\\
0.740497110091656	-0.923076923076923\\
0.738461538461538	-0.931864130984934\\
0.726670574319095	-0.974358974358974\\
0.738461538461538	-0.997420842841528\\
0.761201575198534	-1.02564102564103\\
0.32258064516129	25\\
0.771203782374558	-1.02564102564103\\
0.8	-1.03839528972238\\
0.830769230769231	-1.04060729334507\\
0.861538461538462	-1.03329010549329\\
0.874937180323791	-1.02564102564103\\
0.892307692307692	-1.01978021424948\\
0.923076923076923	-1.00307110357167\\
0.951454530345609	-0.974358974358974\\
0.953846153846154	-0.969347457113066\\
0.977259068508463	-0.923076923076923\\
0.953846153846154	-0.879426790798691\\
0.945007885283333	-0.871794871794872\\
0.923076923076923	-0.859812262196915\\
0.892307692307692	-0.853267068993035\\
0.861538461538462	-0.854192061733654\\
0.830769230769231	-0.862318790817715\\
0.812930013699147	-0.871794871794872\\
0.8	-0.876854465942939\\
0.769230769230769	-0.896582550506162\\
0.745578526194104	-0.923076923076923\\
0.738461538461538	-0.953799718560762\\
0.73275700048317	-0.974358974358974\\
0.738461538461538	-0.985516442316774\\
0.769230769230769	-1.02456915539541\\
0.771203782374558	-1.02564102564103\\
0.354838709677419	23\\
0.783309248943711	-1.02564102564103\\
0.8	-1.03303360231401\\
0.830769230769231	-1.03572689394339\\
0.861538461538462	-1.02791468688086\\
0.865521182094934	-1.02564102564103\\
0.892307692307692	-1.01660325609571\\
0.923076923076923	-0.998822234544262\\
0.947255164436427	-0.974358974358974\\
0.953846153846154	-0.960547913760632\\
0.972806494924227	-0.923076923076923\\
0.953846153846154	-0.887727996724297\\
0.935394538059775	-0.871794871794872\\
0.923076923076923	-0.865064789907524\\
0.892307692307692	-0.857783270677662\\
0.861538461538462	-0.858744012798039\\
0.830769230769231	-0.867646080417345\\
0.822958914443251	-0.871794871794872\\
0.8	-0.880778836689721\\
0.769230769230769	-0.90227456589754\\
0.750659942296552	-0.923076923076923\\
0.738749791909615	-0.974358974358974\\
0.769230769230769	-1.01799267136865\\
0.783309248943711	-1.02564102564103\\
0.387096774193548	23\\
0.795414715512865	-1.02564102564103\\
0.8	-1.02767191490564\\
0.830769230769231	-1.0308464945417\\
0.850736385583601	-1.02564102564103\\
0.861538461538462	-1.02396322667588\\
0.892307692307692	-1.01342629794193\\
0.923076923076923	-0.994573365516856\\
0.943055798527245	-0.974358974358974\\
0.953846153846154	-0.951748370408199\\
0.968353921339991	-0.923076923076923\\
0.953846153846154	-0.896029202649902\\
0.925781190836217	-0.871794871794872\\
0.923076923076923	-0.870317317618134\\
0.892307692307692	-0.86229947236229\\
0.861538461538462	-0.863295963862423\\
0.834028680040187	-0.871794871794872\\
0.830769230769231	-0.872492759704634\\
0.8	-0.884703207436502\\
0.769230769230769	-0.907966581288918\\
0.755741358398999	-0.923076923076923\\
0.743343894041928	-0.974358974358974\\
0.769230769230769	-1.01141618734188\\
0.795414715512865	-1.02564102564103\\
0.419354838709677	23\\
0.827789637930771	-1.02564102564103\\
0.830769230769231	-1.02596609514002\\
0.832016133427906	-1.02564102564103\\
0.861538461538462	-1.02105556153583\\
0.892307692307692	-1.01024933978816\\
0.923076923076923	-0.99032449648945\\
0.938856432618064	-0.974358974358974\\
0.953846153846154	-0.942948827055765\\
0.963901347755755	-0.923076923076923\\
0.953846153846154	-0.904330408575508\\
0.923076923076923	-0.875201285083103\\
0.910934625541458	-0.871794871794872\\
0.892307692307692	-0.866815674046918\\
0.861538461538462	-0.867847914926807\\
0.848762711773129	-0.871794871794872\\
0.830769230769231	-0.875647495905038\\
0.8	-0.888627578183283\\
0.769230769230769	-0.913658596680296\\
0.760822774501447	-0.923076923076923\\
0.747937996174241	-0.974358974358974\\
0.769230769230769	-1.00483970331511\\
0.8	-1.02300950690054\\
0.827789637930771	-1.02564102564103\\
0.451612903225806	21\\
0.752532098306554	-0.974358974358974\\
0.769230769230769	-0.998263219288344\\
0.8	-1.01877347088551\\
0.830769230769231	-1.02264081794857\\
0.861538461538462	-1.01814789639577\\
0.892307692307692	-1.00707238163439\\
0.923076923076923	-0.986075627462044\\
0.934657066708882	-0.974358974358974\\
0.953846153846154	-0.934149283703331\\
0.959448774171519	-0.923076923076923\\
0.953846153846154	-0.912631614501114\\
0.923076923076923	-0.879940995184294\\
0.894039737748671	-0.871794871794872\\
0.892307692307692	-0.871331875731545\\
0.878908978869108	-0.871794871794872\\
0.861538461538462	-0.872192692983238\\
0.830769230769231	-0.878802232105442\\
0.8	-0.892551948930065\\
0.769230769230769	-0.919350612071675\\
0.765904190603895	-0.923076923076923\\
0.752532098306554	-0.974358974358974\\
0.483870967741936	19\\
0.757126200438867	-0.974358974358974\\
0.769230769230769	-0.991686735261576\\
0.8	-1.01453743487048\\
0.830769230769231	-1.01942651467307\\
0.861538461538462	-1.01524023125572\\
0.892307692307692	-1.00389542348062\\
0.923076923076923	-0.981826758434639\\
0.9304577007997	-0.974358974358974\\
0.953846153846154	-0.925349740350898\\
0.954996200587283	-0.923076923076923\\
0.953846153846154	-0.920932820426719\\
0.923076923076923	-0.884680705285486\\
0.892307692307692	-0.874850737269552\\
0.861538461538462	-0.875185882988749\\
0.830769230769231	-0.881956968305846\\
0.8	-0.896476319676846\\
0.770722415759449	-0.923076923076923\\
0.769230769230769	-0.929019562092842\\
0.757126200438867	-0.974358974358974\\
0.516129032258065	17\\
0.76172030257118	-0.974358974358974\\
0.769230769230769	-0.985110251234809\\
0.8	-1.01030139885544\\
0.830769230769231	-1.01621221139756\\
0.861538461538462	-1.01233256611567\\
0.892307692307692	-1.00071846532684\\
0.923076923076923	-0.977577889407233\\
0.926258334890519	-0.974358974358974\\
0.950936189568266	-0.923076923076923\\
0.923076923076923	-0.889420415386678\\
0.892307692307692	-0.87825567303995\\
0.861538461538462	-0.87817907299426\\
0.830769230769231	-0.885111704506251\\
0.8	-0.900400690423628\\
0.775041719851991	-0.923076923076923\\
0.769230769230769	-0.946227435760263\\
0.76172030257118	-0.974358974358974\\
0.548387096774194	17\\
0.766314404703493	-0.974358974358974\\
0.769230769230769	-0.978533767208041\\
0.8	-1.00606536284041\\
0.830769230769231	-1.01299790812206\\
0.861538461538462	-1.00942490097562\\
0.892307692307692	-0.997541507173072\\
0.922087643444419	-0.974358974358974\\
0.923076923076923	-0.972399273319744\\
0.947012881540705	-0.923076923076923\\
0.923076923076923	-0.894160125487869\\
0.892307692307692	-0.881660608810347\\
0.861538461538462	-0.881172262999771\\
0.830769230769231	-0.888266440706655\\
0.8	-0.904325061170409\\
0.779361023944533	-0.923076923076923\\
0.769230769230769	-0.963435309427683\\
0.766314404703493	-0.974358974358974\\
0.580645161290323	15\\
0.770871140971427	-0.974358974358974\\
0.8	-1.00182932682538\\
0.830769230769231	-1.00978360484656\\
0.861538461538462	-1.00651723583557\\
0.892307692307692	-0.994364549019299\\
0.918006568294371	-0.974358974358974\\
0.923076923076923	-0.964314918856201\\
0.943089573513144	-0.923076923076923\\
0.923076923076923	-0.898899835589061\\
0.892307692307692	-0.885065544580745\\
0.861538461538462	-0.884165453005281\\
0.830769230769231	-0.891421176907059\\
0.8	-0.908249431917191\\
0.783680328037076	-0.923076923076923\\
0.770871140971427	-0.974358974358974\\
0.612903225806452	15\\
0.77536292519854	-0.974358974358974\\
0.8	-0.997593290810346\\
0.830769230769231	-1.00656930157106\\
0.861538461538462	-1.00360957069552\\
0.892307692307692	-0.991187590865526\\
0.913925493144324	-0.974358974358974\\
0.923076923076923	-0.956230564392659\\
0.939166265485583	-0.923076923076923\\
0.923076923076923	-0.903639545690253\\
0.892307692307692	-0.888470480351143\\
0.861538461538462	-0.887158643010792\\
0.830769230769231	-0.894575913107463\\
0.8	-0.912173802663972\\
0.787999632129618	-0.923076923076923\\
0.77536292519854	-0.974358974358974\\
0.645161290322581	15\\
0.779854709425654	-0.974358974358974\\
0.8	-0.993357254795313\\
0.830769230769231	-1.00335499829556\\
0.861538461538462	-1.00070190555546\\
0.892307692307692	-0.988010632711754\\
0.909844417994276	-0.974358974358974\\
0.923076923076923	-0.948146209929117\\
0.935242957458022	-0.923076923076923\\
0.923076923076923	-0.908379255791445\\
0.892307692307692	-0.89187541612154\\
0.861538461538462	-0.890151833016303\\
0.830769230769231	-0.897730649307868\\
0.8	-0.916098173410754\\
0.792318936222161	-0.923076923076923\\
0.779854709425654	-0.974358974358974\\
0.67741935483871	15\\
0.784346493652767	-0.974358974358974\\
0.8	-0.98912121878028\\
0.830769230769231	-1.00014069502005\\
0.861538461538462	-0.997794240415413\\
0.892307692307692	-0.984833674557981\\
0.905763342844229	-0.974358974358974\\
0.923076923076923	-0.940061855465575\\
0.931319649430461	-0.923076923076923\\
0.923076923076923	-0.913118965892636\\
0.892307692307692	-0.895280351891938\\
0.861538461538462	-0.893145023021814\\
0.830769230769231	-0.900885385508272\\
0.8	-0.920022544157535\\
0.796638240314703	-0.923076923076923\\
0.784346493652767	-0.974358974358974\\
0.709677419354839	15\\
0.788838277879881	-0.974358974358974\\
0.8	-0.984885182765248\\
0.830769230769231	-0.996926391744551\\
0.861538461538462	-0.994886575275361\\
0.892307692307692	-0.981656716404209\\
0.901682267694181	-0.974358974358974\\
0.923076923076923	-0.931977501002033\\
0.9273963414029	-0.923076923076923\\
0.923076923076923	-0.917858675993828\\
0.892307692307692	-0.898685287662336\\
0.861538461538462	-0.896138213027325\\
0.830769230769231	-0.904040121708676\\
0.801090339841769	-0.923076923076923\\
0.8	-0.927277268550431\\
0.788838277879881	-0.974358974358974\\
0.741935483870968	15\\
0.793330062106995	-0.974358974358974\\
0.8	-0.980649146750215\\
0.830769230769231	-0.993712088469049\\
0.861538461538462	-0.991978910135309\\
0.892307692307692	-0.978479758250436\\
0.897601192544134	-0.974358974358974\\
0.923076923076923	-0.923893146538491\\
0.923473033375339	-0.923076923076923\\
0.923076923076923	-0.92259838609502\\
0.892307692307692	-0.902090223432734\\
0.861538461538462	-0.899131403032836\\
0.830769230769231	-0.907194857909081\\
0.806008659352781	-0.923076923076923\\
0.8	-0.946224242974317\\
0.793330062106995	-0.974358974358974\\
0.774193548387097	13\\
0.797821846334108	-0.974358974358974\\
0.8	-0.976413110735183\\
0.830769230769231	-0.990497785193547\\
0.861538461538462	-0.989071244995258\\
0.892307692307692	-0.975302800096663\\
0.893520117394086	-0.974358974358974\\
0.918514120188782	-0.923076923076923\\
0.892307692307692	-0.905495159203131\\
0.861538461538462	-0.902124593038347\\
0.830769230769231	-0.910349594109485\\
0.810926978863794	-0.923076923076923\\
0.8	-0.965171217398204\\
0.797821846334108	-0.974358974358974\\
0.806451612903226	11\\
0.803493953684539	-0.974358974358974\\
0.830769230769231	-0.987283481918045\\
0.861538461538462	-0.986163579855206\\
0.887766572983809	-0.974358974358974\\
0.892307692307692	-0.966951855810205\\
0.913438906783165	-0.923076923076923\\
0.892307692307692	-0.908900094973529\\
0.861538461538462	-0.905117783043858\\
0.830769230769231	-0.913504330309889\\
0.815845298374806	-0.923076923076923\\
0.803493953684539	-0.974358974358974\\
0.838709677419355	11\\
0.81027726918595	-0.974358974358974\\
0.830769230769231	-0.984069178642543\\
0.861538461538462	-0.983255914715154\\
0.881306165190988	-0.974358974358974\\
0.892307692307692	-0.956414144073997\\
0.908363693377547	-0.923076923076923\\
0.892307692307692	-0.912305030743927\\
0.861538461538462	-0.908110973049369\\
0.830769230769231	-0.916659066510293\\
0.820763617885818	-0.923076923076923\\
0.81027726918595	-0.974358974358974\\
0.870967741935484	11\\
0.817060584687361	-0.974358974358974\\
0.830769230769231	-0.980854875367041\\
0.861538461538462	-0.980348249575103\\
0.874845757398168	-0.974358974358974\\
0.892307692307692	-0.945876432337789\\
0.90328847997193	-0.923076923076923\\
0.892307692307692	-0.915709966514324\\
0.861538461538462	-0.91110416305488\\
0.830769230769231	-0.919813802710698\\
0.82568193739683	-0.923076923076923\\
0.817060584687361	-0.974358974358974\\
0.903225806451613	11\\
0.823843900188772	-0.974358974358974\\
0.830769230769231	-0.977640572091539\\
0.861538461538462	-0.977440584435051\\
0.868385349605347	-0.974358974358974\\
0.892307692307692	-0.93533872060158\\
0.898213266566312	-0.923076923076923\\
0.892307692307692	-0.919114902284722\\
0.861538461538462	-0.91409735306039\\
0.830769230769231	-0.922968538911102\\
0.830600256907842	-0.923076923076923\\
0.823843900188772	-0.974358974358974\\
0.935483870967742	11\\
0.830627215690184	-0.974358974358974\\
0.830769230769231	-0.974426268816037\\
0.861538461538462	-0.974532919294999\\
0.861924941812527	-0.974358974358974\\
0.892307692307692	-0.924801008865372\\
0.893138053160695	-0.923076923076923\\
0.892307692307692	-0.92251983805512\\
0.861538461538462	-0.917090543065901\\
0.840788006709683	-0.923076923076923\\
0.830769230769231	-0.973270732171891\\
0.830627215690184	-0.974358974358974\\
0.967741935483871	5\\
0.851163234124072	-0.923076923076923\\
0.861538461538462	-0.949508557104491\\
0.878293752024641	-0.923076923076923\\
0.861538461538462	-0.920083733071412\\
0.851163234124072	-0.923076923076923\\
};
\end{axis}
\end{tikzpicture}%

==> tempering2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0\figurewidth,0.63\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_0, \lambda_0 = 10$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.0322580647855219	101\\
0.281626852569008	-1.53846153846154\\
0.307692307692308	-1.5530392097502\\
0.338461538461538	-1.56441989346064\\
0.369230769230769	-1.57138008081685\\
0.4	-1.57493315574282\\
0.430769230769231	-1.5755638849593\\
0.461538461538462	-1.57338472249419\\
0.492307692307692	-1.56819914243218\\
0.523076923076923	-1.55950279114826\\
0.553846153846154	-1.54643239468507\\
0.568168877849189	-1.53846153846154\\
0.584615384615385	-1.5314046465627\\
0.615384615384615	-1.51392461755574\\
0.646153846153846	-1.48914104604888\\
0.648317351176189	-1.48717948717949\\
0.676923076923077	-1.46377853969928\\
0.702325224877288	-1.43589743589744\\
0.707692307692308	-1.43008547761392\\
0.738461538461538	-1.39119819068185\\
0.743132295904255	-1.38461538461538\\
0.769230769230769	-1.34406991212771\\
0.77561945804117	-1.33333333333333\\
0.8	-1.28413160313082\\
0.801029791219605	-1.28205128205128\\
0.822625959642812	-1.23076923076923\\
0.830769230769231	-1.20370808328392\\
0.838967610748224	-1.17948717948718\\
0.851642309504805	-1.12820512820513\\
0.859676593889187	-1.07692307692308\\
0.861538461538462	-1.05689064239137\\
0.865343448256161	-1.02564102564103\\
0.867785472752524	-0.974358974358974\\
0.866560124948196	-0.923076923076923\\
0.861538461538462	-0.872308334143125\\
0.861499928592175	-0.871794871794872\\
0.854575192315978	-0.82051282051282\\
0.843294608749671	-0.769230769230769\\
0.830769230769231	-0.730591376092388\\
0.82711077325209	-0.717948717948718\\
0.807179459413041	-0.666666666666667\\
0.8	-0.652073562550469\\
0.781665566225399	-0.615384615384615\\
0.769230769230769	-0.594802719311183\\
0.748666939148114	-0.564102564102564\\
0.738461538461538	-0.550260842042321\\
0.707692307692308	-0.515279363558195\\
0.705173596203525	-0.512820512820513\\
0.676923076923077	-0.484430428994195\\
0.646153846153846	-0.462664403327058\\
0.644221933795913	-0.461538461538461\\
0.615384615384615	-0.441723455460957\\
0.584615384615385	-0.427059220185769\\
0.553846153846154	-0.417410619213363\\
0.523076923076923	-0.411625651794945\\
0.507671650462226	-0.41025641025641\\
0.492307692307692	-0.408199941805878\\
0.461538461538462	-0.408370958550596\\
0.448984245892193	-0.41025641025641\\
0.430769230769231	-0.411930279626268\\
0.4	-0.417720033574321\\
0.369230769230769	-0.427199815049473\\
0.338461538461538	-0.441792887980848\\
0.310688573612024	-0.461538461538461\\
0.307692307692308	-0.463074681898974\\
0.276923076923077	-0.483271834914252\\
0.247769012002439	-0.512820512820513\\
0.246153846153846	-0.514161077134687\\
0.215384615384615	-0.545409618564371\\
0.201520754785533	-0.564102564102564\\
0.184615384615385	-0.585746046098232\\
0.165683374084789	-0.615384615384615\\
0.153846153846154	-0.635044694625228\\
0.136504365796516	-0.666666666666667\\
0.123076923076923	-0.696000778466898\\
0.112798507106516	-0.717948717948718\\
0.0943427170918012	-0.769230769230769\\
0.0923076923076923	-0.776331090782617\\
0.0769360725061102	-0.82051282051282\\
0.0654660139226178	-0.871794871794872\\
0.0615384615384615	-0.897709127204098\\
0.0558952348066576	-0.923076923076923\\
0.0485496667293428	-0.974358974358974\\
0.0450200780878108	-1.02564102564103\\
0.0446787986485724	-1.07692307692308\\
0.0476033946436761	-1.12820512820513\\
0.0545985032312588	-1.17948717948718\\
0.0615384615384615	-1.20987031995924\\
0.0651134069213848	-1.23076923076923\\
0.0785861770211173	-1.28205128205128\\
0.0923076923076923	-1.31645307661682\\
0.0987162468284104	-1.33333333333333\\
0.123076923076923	-1.38077921887788\\
0.125255450106981	-1.38461538461538\\
0.153846153846154	-1.42898851045531\\
0.159483919825046	-1.43589743589744\\
0.184615384615385	-1.46745452597811\\
0.207111868177937	-1.48717948717949\\
0.215384615384615	-1.49565746788105\\
0.246153846153846	-1.52056247733601\\
0.276923076923077	-1.53662501529331\\
0.281626852569008	-1.53846153846154\\
0.0645161292926712	89\\
0.301746804472211	-1.48717948717949\\
0.307692307692308	-1.49055167299538\\
0.338461538461538	-1.50303197907681\\
0.369230769230769	-1.51033425892062\\
0.4	-1.51355536383353\\
0.430769230769231	-1.5131807361939\\
0.461538461538462	-1.5092506059935\\
0.492307692307692	-1.50141918444592\\
0.523076923076923	-1.48893887888432\\
0.526442287498578	-1.48717948717949\\
0.553846153846154	-1.47578431414331\\
0.584615384615385	-1.45764174176454\\
0.611384483585636	-1.43589743589744\\
0.615384615384615	-1.43294995104181\\
0.646153846153846	-1.40594584197957\\
0.665090407685278	-1.38461538461538\\
0.676923076923077	-1.37095519871431\\
0.704161402385953	-1.33333333333333\\
0.707692307692308	-1.32785296809671\\
0.734681499456873	-1.28205128205128\\
0.738461538461538	-1.27413475588816\\
0.759029329434929	-1.23076923076923\\
0.769230769230769	-1.20146962343032\\
0.777436727995201	-1.17948717948718\\
0.791468708032886	-1.12820512820513\\
0.8	-1.07883039255095\\
0.800396989011785	-1.07692307692308\\
0.807100608791054	-1.02564102564103\\
0.809554832004774	-0.974358974358974\\
0.80807273446536	-0.923076923076923\\
0.802417993853256	-0.871794871794872\\
0.8	-0.859192768264406\\
0.793823143922944	-0.82051282051282\\
0.780762856024658	-0.769230769230769\\
0.769230769230769	-0.737787639354007\\
0.762352442599487	-0.717948717948718\\
0.738461538461538	-0.668025681339583\\
0.737791174527923	-0.666666666666667\\
0.707692307692308	-0.617338746908472\\
0.706339814906489	-0.615384615384615\\
0.676923076923077	-0.57727353551139\\
0.664078283034089	-0.564102564102564\\
0.646153846153846	-0.545848130460012\\
0.615384615384615	-0.521809794323445\\
0.599913875111109	-0.512820512820513\\
0.584615384615385	-0.502657730163958\\
0.553846153846154	-0.487485597464981\\
0.523076923076923	-0.477814283207128\\
0.492307692307692	-0.472508442849214\\
0.461538461538462	-0.47091294373517\\
0.430769230769231	-0.472782337600504\\
0.4	-0.478286258437397\\
0.369230769230769	-0.488107951471591\\
0.338461538461538	-0.503688582747782\\
0.325454790868367	-0.512820512820513\\
0.307692307692308	-0.522251403574206\\
0.276923076923077	-0.54531271065608\\
0.25875298692527	-0.564102564102564\\
0.246153846153846	-0.575327416091938\\
0.215384615384615	-0.612802031906403\\
0.213549815256055	-0.615384615384615\\
0.184615384615385	-0.656217752570606\\
0.178332186062944	-0.666666666666667\\
0.153846153846154	-0.712501810575781\\
0.151088328716913	-0.717948717948718\\
0.128501233478441	-0.769230769230769\\
0.123076923076923	-0.785614951968508\\
0.110182768729224	-0.82051282051282\\
0.0971109820661238	-0.871794871794872\\
0.0923076923076923	-0.899850663478521\\
0.0869883302625495	-0.923076923076923\\
0.0794903875684548	-0.974358974358974\\
0.0760875253322813	-1.02564102564103\\
0.0762437321257643	-1.07692307692308\\
0.0801687073254987	-1.12820512820513\\
0.0888853844990735	-1.17948717948718\\
0.0923076923076923	-1.19275094222802\\
0.100471602223877	-1.23076923076923\\
0.118408913602136	-1.28205128205128\\
0.123076923076923	-1.29250676406366\\
0.142068641477603	-1.33333333333333\\
0.153846153846154	-1.35367709001484\\
0.175338361498196	-1.38461538461538\\
0.184615384615385	-1.39724857427013\\
0.215384615384615	-1.43002876957549\\
0.222736111388531	-1.43589743589744\\
0.246153846153846	-1.45739928262223\\
0.276923076923077	-1.4767385511608\\
0.301746804472211	-1.48717948717949\\
0.0967741937998204	81\\
0.278690956967618	-1.43589743589744\\
0.307692307692308	-1.45283973779375\\
0.338461538461538	-1.46422059868255\\
0.369230769230769	-1.47069904548552\\
0.4	-1.47323724162395\\
0.430769230769231	-1.47222218592753\\
0.461538461538462	-1.46760911884848\\
0.492307692307692	-1.45896435495944\\
0.523076923076923	-1.44543452694332\\
0.539097400256561	-1.43589743589744\\
0.553846153846154	-1.4284262814495\\
0.584615384615385	-1.40775588991235\\
0.609907528466502	-1.38461538461538\\
0.615384615384615	-1.37975534941896\\
0.646153846153846	-1.34701619965069\\
0.656903861564996	-1.33333333333333\\
0.676923076923077	-1.30539122038912\\
0.691688510729619	-1.28205128205128\\
0.707692307692308	-1.25151693482506\\
0.718168364293915	-1.23076923076923\\
0.737729501552453	-1.17948717948718\\
0.738461538461538	-1.17692856067847\\
0.753730607456569	-1.12820512820513\\
0.763878643630089	-1.07692307692308\\
0.769230769230769	-1.02874522889144\\
0.769655539189912	-1.02564102564103\\
0.772316972505588	-0.974358974358974\\
0.770501188711121	-0.923076923076923\\
0.769230769230769	-0.912658974205594\\
0.765171625073903	-0.871794871794872\\
0.75567791377523	-0.82051282051282\\
0.74012533937486	-0.769230769230769\\
0.738461538461538	-0.765003713088464\\
0.720368385630443	-0.717948717948718\\
0.707692307692308	-0.693457581456557\\
0.692839095858038	-0.666666666666667\\
0.676923076923077	-0.642811057917566\\
0.655191308627097	-0.615384615384615\\
0.646153846153846	-0.604841940438253\\
0.615384615384615	-0.575203559119126\\
0.599993586715197	-0.564102564102564\\
0.584615384615385	-0.552294380147332\\
0.553846153846154	-0.534565354222866\\
0.523076923076923	-0.523067982272474\\
0.492307692307692	-0.516415296565629\\
0.461538461538462	-0.513762256005698\\
0.430769230769231	-0.514703471762091\\
0.4	-0.519249044628422\\
0.369230769230769	-0.527887013713859\\
0.338461538461538	-0.541771029130035\\
0.307692307692308	-0.563127825632418\\
0.306570179221572	-0.564102564102564\\
0.276923076923077	-0.585385533557481\\
0.248827101572572	-0.615384615384615\\
0.246153846153846	-0.617983081815676\\
0.215384615384615	-0.655304726285988\\
0.207766166807549	-0.666666666666667\\
0.184615384615385	-0.703417394801473\\
0.17654173489234	-0.717948717948718\\
0.153846153846154	-0.767078703689799\\
0.152863972023606	-0.769230769230769\\
0.132701229322394	-0.82051282051282\\
0.123076923076923	-0.85699840557476\\
0.11851347011272	-0.871794871794872\\
0.106983136153459	-0.923076923076923\\
0.100349692862482	-0.974358974358974\\
0.0974443307572398	-1.02564102564103\\
0.097905061855946	-1.07692307692308\\
0.102033725380214	-1.12820512820513\\
0.110891327099134	-1.17948717948718\\
0.123076923076923	-1.221004336098\\
0.125706817506821	-1.23076923076923\\
0.145333252213068	-1.28205128205128\\
0.153846153846154	-1.29888579864803\\
0.173604684699184	-1.33333333333333\\
0.184615384615385	-1.34995044404245\\
0.214418114794942	-1.38461538461538\\
0.215384615384615	-1.38574868867104\\
0.246153846153846	-1.41580320805546\\
0.276923076923077	-1.4350804186396\\
0.278690956967618	-1.43589743589744\\
0.12903225830697	79\\
0.356859449896413	-1.43589743589744\\
0.369230769230769	-1.43905387403959\\
0.4	-1.44187979937149\\
0.430769230769231	-1.43995892123621\\
0.449811115811336	-1.43589743589744\\
0.461538461538462	-1.43399193643281\\
0.492307692307692	-1.42526500986749\\
0.523076923076923	-1.41170346585285\\
0.553846153846154	-1.39188448025958\\
0.562926613181012	-1.38461538461538\\
0.584615384615385	-1.36827282643113\\
0.615384615384615	-1.33699627422523\\
0.618544409871628	-1.33333333333333\\
0.646153846153846	-1.29912888829813\\
0.657857393472198	-1.28205128205128\\
0.676923076923077	-1.24924715132957\\
0.686926310912509	-1.23076923076923\\
0.707692307692308	-1.18061857304994\\
0.708167088857624	-1.17948717948718\\
0.725156399004981	-1.12820512820513\\
0.73574660990195	-1.07692307692308\\
0.738461538461538	-1.05412685002373\\
0.742541224818897	-1.02564102564103\\
0.745166612343922	-0.974358974358974\\
0.743182265528932	-0.923076923076923\\
0.738461538461538	-0.887399196253312\\
0.736731610025651	-0.871794871794872\\
0.726524200619949	-0.82051282051282\\
0.709741454232216	-0.769230769230769\\
0.707692307692308	-0.764415966577053\\
0.687656757761771	-0.717948717948718\\
0.676923076923077	-0.698954512586557\\
0.65651412964841	-0.666666666666667\\
0.646153846153846	-0.652641428772588\\
0.615384615384615	-0.618544816619105\\
0.611882811294962	-0.615384615384615\\
0.584615384615385	-0.591065459623862\\
0.553846153846154	-0.571978390028224\\
0.535369165228364	-0.564102564102564\\
0.523076923076923	-0.55806471141048\\
0.492307692307692	-0.548139502597676\\
0.461538461538462	-0.543542359946033\\
0.430769230769231	-0.543733046833075\\
0.4	-0.548725364742174\\
0.369230769230769	-0.559170424275756\\
0.35984055583729	-0.564102564102564\\
0.338461538461538	-0.572738627951408\\
0.307692307692308	-0.591165926587787\\
0.2804187614466	-0.615384615384615\\
0.276923076923077	-0.618095938798126\\
0.246153846153846	-0.648736268503652\\
0.232465168339139	-0.666666666666667\\
0.215384615384615	-0.689313820109756\\
0.197611176409298	-0.717948717948718\\
0.184615384615385	-0.741781555316066\\
0.170872105954884	-0.769230769230769\\
0.153846153846154	-0.813376924547724\\
0.151006527629534	-0.82051282051282\\
0.13462988429245	-0.871794871794872\\
0.124423343310003	-0.923076923076923\\
0.123076923076923	-0.933911185047521\\
0.116585171105377	-0.974358974358974\\
0.113082379418786	-1.02564102564103\\
0.114008285936989	-1.07692307692308\\
0.119758175991882	-1.12820512820513\\
0.123076923076923	-1.14413467806464\\
0.129394272358526	-1.17948717948718\\
0.144838239276252	-1.23076923076923\\
0.153846153846154	-1.2519670456321\\
0.167519800551558	-1.28205128205128\\
0.184615384615385	-1.31145408147661\\
0.200273803397183	-1.33333333333333\\
0.215384615384615	-1.35287552398072\\
0.246153846153846	-1.38196489500546\\
0.249887494161138	-1.38461538461538\\
0.276923076923077	-1.40619613379135\\
0.307692307692308	-1.42236012577207\\
0.338461538461538	-1.4324624236239\\
0.356859449896413	-1.43589743589744\\
0.161290322814119	71\\
0.287334375066216	-1.38461538461538\\
0.307692307692308	-1.39710309115887\\
0.338461538461538	-1.40930522841083\\
0.369230769230769	-1.4159280392026\\
0.4	-1.41799238499381\\
0.430769230769231	-1.41586615650198\\
0.461538461538462	-1.40941416716549\\
0.492307692307692	-1.39803358752626\\
0.516691784556542	-1.38461538461538\\
0.523076923076923	-1.38151652970688\\
0.553846153846154	-1.36189437118248\\
0.584615384615385	-1.33387725943729\\
0.585138504767588	-1.33333333333333\\
0.615384615384615	-1.30062518432781\\
0.629331369594482	-1.28205128205128\\
0.646153846153846	-1.25627673430936\\
0.661089303029624	-1.23076923076923\\
0.676923076923077	-1.19618994019126\\
0.684427476070503	-1.17948717948718\\
0.701534287435775	-1.12820512820513\\
0.707692307692308	-1.09991379797064\\
0.713284533691677	-1.07692307692308\\
0.720640615144472	-1.02564102564103\\
0.723130334478305	-0.974358974358974\\
0.721072366542731	-0.923076923076923\\
0.714096676981584	-0.871794871794872\\
0.707692307692308	-0.845105436132794\\
0.702321278916693	-0.82051282051282\\
0.684916009795234	-0.769230769230769\\
0.676923076923077	-0.752018865594366\\
0.66022526775948	-0.717948717948718\\
0.646153846153846	-0.695410098772502\\
0.625060999251612	-0.666666666666667\\
0.615384615384615	-0.655025219449398\\
0.584615384615385	-0.625023651450613\\
0.571346662744134	-0.615384615384615\\
0.553846153846154	-0.602348122590848\\
0.523076923076923	-0.585904884387653\\
0.492307692307692	-0.575825164025396\\
0.461538461538462	-0.570871794691967\\
0.430769230769231	-0.570373630711445\\
0.4	-0.574162978997467\\
0.369230769230769	-0.582611660058893\\
0.338461538461538	-0.596797888758415\\
0.31202027700915	-0.615384615384615\\
0.307692307692308	-0.617944030178364\\
0.276923076923077	-0.64231199888198\\
0.255171658793356	-0.666666666666667\\
0.246153846153846	-0.676434027249201\\
0.216715791733517	-0.717948717948718\\
0.215384615384615	-0.719982248087255\\
0.187816300990763	-0.769230769230769\\
0.184615384615385	-0.776265255970949\\
0.165337058613024	-0.82051282051282\\
0.153846153846154	-0.85807275411867\\
0.149313749080917	-0.871794871794872\\
0.136994616212233	-0.923076923076923\\
0.129968522626677	-0.974358974358974\\
0.127114529936561	-1.02564102564103\\
0.128154839370842	-1.07692307692308\\
0.133541764812104	-1.12820512820513\\
0.144596837402952	-1.17948717948718\\
0.153846153846154	-1.20691450457346\\
0.161938861952888	-1.23076923076923\\
0.184615384615385	-1.27692888104213\\
0.187546691999034	-1.28205128205128\\
0.215384615384615	-1.3228803323274\\
0.224902890579396	-1.33333333333333\\
0.246153846153846	-1.35627729254495\\
0.276923076923077	-1.37919670429913\\
0.287334375066216	-1.38461538461538\\
0.193548387321268	69\\
0.33489981860444	-1.38461538461538\\
0.338461538461538	-1.38614803319777\\
0.369230769230769	-1.39374611291821\\
0.4	-1.39586608522383\\
0.430769230769231	-1.39295006808209\\
0.461538461538462	-1.38483639789818\\
0.462074426489139	-1.38461538461538\\
0.492307692307692	-1.37400334198482\\
0.523076923076923	-1.35749982143762\\
0.553846153846154	-1.33353120009118\\
0.554062719658309	-1.33333333333333\\
0.584615384615385	-1.30512296003747\\
0.603878579609857	-1.28205128205128\\
0.615384615384615	-1.2666037707521\\
0.638331245449456	-1.23076923076923\\
0.646153846153846	-1.21550893322885\\
0.663630440864268	-1.17948717948718\\
0.676923076923077	-1.14089303811095\\
0.681433849519453	-1.12820512820513\\
0.69423378161777	-1.07692307692308\\
0.701272939811996	-1.02564102564103\\
0.703606964262301	-0.974358974358974\\
0.701527398716082	-0.923076923076923\\
0.694632068286463	-0.871794871794872\\
0.681719961384433	-0.82051282051282\\
0.676923076923077	-0.807331112860743\\
0.663093738594275	-0.769230769230769\\
0.646153846153846	-0.736174899441749\\
0.635825955477628	-0.717948717948718\\
0.615384615384615	-0.688758607895005\\
0.596110296837067	-0.666666666666667\\
0.584615384615385	-0.654640264470945\\
0.553846153846154	-0.629481798375294\\
0.528380261120561	-0.615384615384615\\
0.523076923076923	-0.612252933457241\\
0.492307692307692	-0.599420542809109\\
0.461538461538462	-0.592736282948404\\
0.430769230769231	-0.591395014525561\\
0.4	-0.595195780624379\\
0.369230769230769	-0.604585084177692\\
0.348196380870777	-0.615384615384615\\
0.338461538461538	-0.619448168760162\\
0.307692307692308	-0.638184381284279\\
0.276923076923077	-0.666528058965834\\
0.276799284881097	-0.666666666666667\\
0.246153846153846	-0.69985931129399\\
0.233326653452648	-0.717948717948718\\
0.215384615384615	-0.745357314253957\\
0.202020743796465	-0.769230769230769\\
0.184615384615385	-0.807481618053062\\
0.178937789208201	-0.82051282051282\\
0.16152409988374	-0.871794871794872\\
0.153846153846154	-0.906154783219793\\
0.149565889114462	-0.923076923076923\\
0.141451646375523	-0.974358974358974\\
0.13830266435109	-1.02564102564103\\
0.139778951010986	-1.07692307692308\\
0.1464174685326	-1.12820512820513\\
0.153846153846154	-1.15875327679841\\
0.158604222981553	-1.17948717948718\\
0.177232476013243	-1.23076923076923\\
0.184615384615385	-1.24579765837005\\
0.205361615648658	-1.28205128205128\\
0.215384615384615	-1.29675171622048\\
0.246153846153846	-1.33112879407751\\
0.248789384027254	-1.33333333333333\\
0.276923076923077	-1.35776671302105\\
0.307692307692308	-1.37509735566934\\
0.33489981860444	-1.38461538461538\\
0.225806451828418	67\\
0.27346484035312	-1.33333333333333\\
0.276923076923077	-1.33633672174297\\
0.307692307692308	-1.35627121343011\\
0.338461538461538	-1.36841888206118\\
0.369230769230769	-1.3747916573575\\
0.4	-1.37638783434091\\
0.430769230769231	-1.37352787172091\\
0.461538461538462	-1.36599939002235\\
0.492307692307692	-1.35308272921725\\
0.523076923076923	-1.33348311316837\\
0.523268956963309	-1.33333333333333\\
0.553846153846154	-1.30995257662338\\
0.580265906453056	-1.28205128205128\\
0.584615384615385	-1.2770419046084\\
0.615384615384615	-1.23447356388307\\
0.617756683273331	-1.23076923076923\\
0.644454657240666	-1.17948717948718\\
0.646153846153846	-1.17506531885572\\
0.664107196325782	-1.12820512820513\\
0.676422544892648	-1.07692307692308\\
0.676923076923077	-1.07334602128181\\
0.684519147334321	-1.02564102564103\\
0.687180732911743	-0.974358974358974\\
0.684637620739838	-0.923076923076923\\
0.676923076923077	-0.87472775656442\\
0.676504244325068	-0.871794871794872\\
0.663730880146702	-0.82051282051282\\
0.646153846153846	-0.776749676035764\\
0.643006305031684	-0.769230769230769\\
0.615384615384615	-0.721083680071956\\
0.613284751843145	-0.717948717948718\\
0.584615384615385	-0.682175196805226\\
0.567992914834558	-0.666666666666667\\
0.553846153846154	-0.654181605394782\\
0.523076923076923	-0.63406706947988\\
0.492307692307692	-0.621456598764099\\
0.464608765908292	-0.615384615384615\\
0.461538461538462	-0.614600771204841\\
0.430769230769231	-0.612416398339678\\
0.406809019298345	-0.615384615384615\\
0.4	-0.616030688035797\\
0.369230769230769	-0.623813560563164\\
0.338461538461538	-0.63731303487801\\
0.307692307692308	-0.658424732390194\\
0.298752235091121	-0.666666666666667\\
0.276923076923077	-0.68535055144048\\
0.249725127731441	-0.717948717948718\\
0.246153846153846	-0.722382387702618\\
0.216122971816749	-0.769230769230769\\
0.215384615384615	-0.77058081861618\\
0.1910835428319	-0.82051282051282\\
0.184615384615385	-0.838490777371376\\
0.172630080817623	-0.871794871794872\\
0.160214527744727	-0.923076923076923\\
0.153846153846154	-0.96885053789779\\
0.152934770124369	-0.974358974358974\\
0.149490798765619	-1.02564102564103\\
0.151403062651131	-1.07692307692308\\
0.153846153846154	-1.09394427726204\\
0.158187422746544	-1.12820512820513\\
0.170754707592913	-1.17948717948718\\
0.184615384615385	-1.21477054653847\\
0.191525760610922	-1.23076923076923\\
0.215384615384615	-1.2719625885562\\
0.222798841461867	-1.28205128205128\\
0.246153846153846	-1.31048860040982\\
0.27346484035312	-1.33333333333333\\
0.258064516335567	61\\
0.301459862489878	-1.33333333333333\\
0.307692307692308	-1.33744507119088\\
0.338461538461538	-1.35107444576746\\
0.369230769230769	-1.35809516756552\\
0.4	-1.35964896404587\\
0.430769230769231	-1.35610277265383\\
0.461538461538462	-1.34721447383401\\
0.490140747826984	-1.33333333333333\\
0.492307692307692	-1.33236847727311\\
0.523076923076923	-1.31359683373351\\
0.553846153846154	-1.28640756553608\\
0.557971121297268	-1.28205128205128\\
0.584615384615385	-1.25136457282627\\
0.599246397452034	-1.23076923076923\\
0.615384615384615	-1.20308324804476\\
0.627881229281292	-1.17948717948718\\
0.646153846153846	-1.13193568915214\\
0.647583120471546	-1.12820512820513\\
0.661699616860262	-1.07692307692308\\
0.669394225444646	-1.02564102564103\\
0.671842084000201	-0.974358974358974\\
0.669341702160907	-0.923076923076923\\
0.661387851901821	-0.871794871794872\\
0.646534652131508	-0.82051282051282\\
0.646153846153846	-0.819564693142475\\
0.625083217209938	-0.769230769230769\\
0.615384615384615	-0.752325234023976\\
0.5923585021649	-0.717948717948718\\
0.584615384615385	-0.708286887006529\\
0.553846153846154	-0.67733616848447\\
0.539102584000037	-0.666666666666667\\
0.523076923076923	-0.655269620862147\\
0.492307692307692	-0.640230678049931\\
0.461538461538462	-0.631957038431806\\
0.430769230769231	-0.629395795062843\\
0.4	-0.632131696790317\\
0.369230769230769	-0.640389053879867\\
0.338461538461538	-0.655177900995858\\
0.32245082949438	-0.666666666666667\\
0.307692307692308	-0.676138729737536\\
0.276923076923077	-0.704141994533584\\
0.265403577448992	-0.717948717948718\\
0.246153846153846	-0.741846847950404\\
0.22860013198053	-0.769230769230769\\
0.215384615384615	-0.79339470859899\\
0.202186682594443	-0.82051282051282\\
0.184615384615385	-0.869351458412823\\
0.183736061751506	-0.871794871794872\\
0.169870599066293	-0.923076923076923\\
0.16207270757429	-0.974358974358974\\
0.159219426974382	-1.02564102564103\\
0.161123955964578	-1.07692307692308\\
0.168449347336553	-1.12820512820513\\
0.182905192204274	-1.17948717948718\\
0.184615384615385	-1.18384059934335\\
0.2048854570433	-1.23076923076923\\
0.215384615384615	-1.24889648750968\\
0.239750222526512	-1.28205128205128\\
0.246153846153846	-1.28984840674213\\
0.276923076923077	-1.31849513690068\\
0.301459862489878	-1.33333333333333\\
0.290322580842716	61\\
0.337586785327718	-1.33333333333333\\
0.338461538461538	-1.33373000947373\\
0.369230769230769	-1.34139867777354\\
0.4	-1.34291009375084\\
0.430769230769231	-1.33867767358675\\
0.447390978590497	-1.33333333333333\\
0.461538461538462	-1.3293085860782\\
0.492307692307692	-1.31513394087409\\
0.523076923076923	-1.29373647531111\\
0.535977228169217	-1.28205128205128\\
0.553846153846154	-1.26490542715743\\
0.581270254458598	-1.23076923076923\\
0.584615384615385	-1.22582527738621\\
0.611782157692499	-1.17948717948718\\
0.615384615384615	-1.17121146633826\\
0.633329843230242	-1.12820512820513\\
0.646153846153846	-1.07987964956822\\
0.646976688827877	-1.07692307692308\\
0.655620405454276	-1.02564102564103\\
0.658311963940826	-0.974358974358974\\
0.655385901768021	-0.923076923076923\\
0.646271459478574	-0.871794871794872\\
0.646153846153846	-0.871390056140321\\
0.631605414640163	-0.82051282051282\\
0.615384615384615	-0.784421238717995\\
0.607896229854225	-0.769230769230769\\
0.584615384615385	-0.733657549832683\\
0.571798311255616	-0.717948717948718\\
0.553846153846154	-0.698911290991259\\
0.523076923076923	-0.67514734286821\\
0.506731724714873	-0.666666666666667\\
0.492307692307692	-0.659004757335763\\
0.461538461538462	-0.649145675922116\\
0.430769230769231	-0.645710627217799\\
0.4	-0.648232705544837\\
0.369230769230769	-0.65696454719657\\
0.350116534726682	-0.666666666666667\\
0.338461538461538	-0.67178113342205\\
0.307692307692308	-0.692117327995708\\
0.281260213363304	-0.717948717948718\\
0.276923076923077	-0.722164586235994\\
0.246153846153846	-0.76131130819819\\
0.241077292144312	-0.769230769230769\\
0.215384615384615	-0.8162085985818\\
0.213289822356985	-0.82051282051282\\
0.19310885766901	-0.871794871794872\\
0.184615384615385	-0.904410624967289\\
0.179526670387859	-0.923076923076923\\
0.171008467841276	-0.974358974358974\\
0.168017735695624	-1.02564102564103\\
0.170338398392313	-1.07692307692308\\
0.178711271926561	-1.12820512820513\\
0.184615384615385	-1.14877176122315\\
0.193741809499069	-1.17948717948718\\
0.215384615384615	-1.22589292465058\\
0.218118769812426	-1.23076923076923\\
0.246153846153846	-1.27072667988613\\
0.257194554496366	-1.28205128205128\\
0.276923076923077	-1.3012384335135\\
0.307692307692308	-1.32145398294835\\
0.337586785327718	-1.33333333333333\\
0.322580645349865	57\\
0.274938160703655	-1.28205128205128\\
0.276923076923077	-1.28398173012631\\
0.307692307692308	-1.30625511153933\\
0.338461538461538	-1.31961146302746\\
0.369230769230769	-1.32632312493786\\
0.4	-1.32749681928436\\
0.430769230769231	-1.3234540132213\\
0.461538461538462	-1.31389096816854\\
0.492307692307692	-1.29789940447506\\
0.513562409768618	-1.28205128205128\\
0.523076923076923	-1.2747642141972\\
0.553846153846154	-1.24386706797387\\
0.564368603424911	-1.23076923076923\\
0.584615384615385	-1.20084538994087\\
0.597137125537787	-1.17948717948718\\
0.615384615384615	-1.13756829949848\\
0.619291580020774	-1.12820512820513\\
0.634349943380096	-1.07692307692308\\
0.642492723250387	-1.02564102564103\\
0.644984966706541	-0.974358974358974\\
0.642114528199782	-0.923076923076923\\
0.633262377045957	-0.871794871794872\\
0.616727515946077	-0.82051282051282\\
0.615384615384615	-0.817524841641205\\
0.591577277938853	-0.769230769230769\\
0.584615384615385	-0.758592969954967\\
0.553846153846154	-0.720350858735201\\
0.5513530735879	-0.717948717948718\\
0.523076923076923	-0.693485201277843\\
0.492307692307692	-0.676176614474924\\
0.462511823367251	-0.666666666666667\\
0.461538461538462	-0.666334313412426\\
0.430769230769231	-0.662025459372754\\
0.4	-0.664333714299357\\
0.392032567656928	-0.666666666666667\\
0.369230769230769	-0.672262331910336\\
0.338461538461538	-0.686111093341599\\
0.307692307692308	-0.70809592625388\\
0.297610391080166	-0.717948717948718\\
0.276923076923077	-0.738057606130067\\
0.253297994072314	-0.769230769230769\\
0.246153846153846	-0.779807289842911\\
0.223452898528925	-0.82051282051282\\
0.215384615384615	-0.839201003130807\\
0.202332628440489	-0.871794871794872\\
0.188465465081457	-0.923076923076923\\
0.184615384615385	-0.947436995408291\\
0.179944228108262	-0.974358974358974\\
0.176816044416865	-1.02564102564103\\
0.179552840820049	-1.07692307692308\\
0.184615384615385	-1.10584811252235\\
0.188417188326745	-1.12820512820513\\
0.204363206197458	-1.17948717948718\\
0.215384615384615	-1.20311889844199\\
0.230888211082555	-1.23076923076923\\
0.246153846153846	-1.25252682576094\\
0.274938160703655	-1.28205128205128\\
0.354838709857015	53\\
0.295379796352436	-1.28205128205128\\
0.307692307692308	-1.29105624013031\\
0.338461538461538	-1.30556842116247\\
0.369230769230769	-1.31276225113207\\
0.4	-1.31385605513644\\
0.430769230769231	-1.30920423517981\\
0.461538461538462	-1.29847335025888\\
0.4901470670995	-1.28205128205128\\
0.492307692307692	-1.28081831348714\\
0.523076923076923	-1.25706135724537\\
0.547611258908255	-1.23076923076923\\
0.553846153846154	-1.22305193950408\\
0.582655016083231	-1.17948717948718\\
0.584615384615385	-1.17559064872361\\
0.606448034351012	-1.12820512820513\\
0.615384615384615	-1.09832464309682\\
0.621847285550391	-1.07692307692308\\
0.630785131937739	-1.02564102564103\\
0.633457960100813	-0.974358974358974\\
0.630180793899744	-0.923076923076923\\
0.62026981914061	-0.871794871794872\\
0.615384615384615	-0.856797999629114\\
0.603178124331941	-0.82051282051282\\
0.584615384615385	-0.784257169493685\\
0.575645164900878	-0.769230769230769\\
0.553846153846154	-0.740773514148149\\
0.530157263867823	-0.717948717948718\\
0.523076923076923	-0.711823059687477\\
0.492307692307692	-0.692243729618097\\
0.461538461538462	-0.680931036592268\\
0.430769230769231	-0.676427175585806\\
0.4	-0.678031111267943\\
0.369230769230769	-0.685756565443804\\
0.338461538461538	-0.700441053261148\\
0.315041362809665	-0.717948717948718\\
0.307692307692308	-0.723215273881443\\
0.276923076923077	-0.753950626024141\\
0.265342774723331	-0.769230769230769\\
0.246153846153846	-0.797638929427932\\
0.233397373140216	-0.82051282051282\\
0.215384615384615	-0.862234919300048\\
0.211556399211968	-0.871794871794872\\
0.196605107068871	-0.923076923076923\\
0.188255220446549	-0.974358974358974\\
0.185476498685877	-1.02564102564103\\
0.188220644399465	-1.07692307692308\\
0.197369805804654	-1.12820512820513\\
0.214984602895847	-1.17948717948718\\
0.215384615384615	-1.1803448722334\\
0.243657652352684	-1.23076923076923\\
0.246153846153846	-1.23432697163575\\
0.276923076923077	-1.2685431578211\\
0.295379796352436	-1.28205128205128\\
0.387096774364164	53\\
0.319279394853185	-1.28205128205128\\
0.338461538461538	-1.29152537929748\\
0.369230769230769	-1.29920137732629\\
0.4	-1.30021529098851\\
0.430769230769231	-1.29495445713831\\
0.461538461538462	-1.28305573234923\\
0.463288297309226	-1.28205128205128\\
0.492307692307692	-1.26549125968011\\
0.523076923076923	-1.23935850029355\\
0.531091947013718	-1.23076923076923\\
0.553846153846154	-1.20260502858419\\
0.569133714929812	-1.17948717948718\\
0.584615384615385	-1.14871500516799\\
0.594065211375786	-1.12820512820513\\
0.610058154304308	-1.07692307692308\\
0.615384615384615	-1.0458982129048\\
0.61907754062509	-1.02564102564103\\
0.621930953495086	-0.974358974358974\\
0.618247059599707	-0.923076923076923\\
0.615384615384615	-0.908837841445058\\
0.608129535572767	-0.871794871794872\\
0.589760543072421	-0.82051282051282\\
0.584615384615385	-0.810463599745583\\
0.560000869981317	-0.769230769230769\\
0.553846153846154	-0.761196169561097\\
0.523076923076923	-0.72940064801491\\
0.506888870362795	-0.717948717948718\\
0.492307692307692	-0.70831084476127\\
0.461538461538462	-0.695476655320872\\
0.430769230769231	-0.690068273929999\\
0.4	-0.691321224038354\\
0.369230769230769	-0.699250798977272\\
0.338461538461538	-0.714771013180697\\
0.334210691465955	-0.717948717948718\\
0.307692307692308	-0.736952596564286\\
0.277419905669995	-0.769230769230769\\
0.276923076923077	-0.769802078349989\\
0.246153846153846	-0.815470569012952\\
0.243341847751506	-0.82051282051282\\
0.220301101815254	-0.871794871794872\\
0.215384615384615	-0.887649001236613\\
0.204744749056285	-0.923076923076923\\
0.195881884547112	-0.974358974358974\\
0.193060669021656	-1.02564102564103\\
0.196221913615964	-1.07692307692308\\
0.206322423282563	-1.12820512820513\\
0.215384615384615	-1.15449413899865\\
0.225170352817837	-1.17948717948718\\
0.246153846153846	-1.2163841036926\\
0.256972691798482	-1.23076923076923\\
0.276923076923077	-1.25333359172621\\
0.307692307692308	-1.2765913611706\\
0.319279394853185	-1.28205128205128\\
0.419354838871313	51\\
0.355428299170335	-1.28205128205128\\
0.369230769230769	-1.2856405035205\\
0.4	-1.28657452684059\\
0.42394522978675	-1.28205128205128\\
0.430769230769231	-1.28085856956007\\
0.461538461538462	-1.26926060579954\\
0.492307692307692	-1.25016420587308\\
0.514178977234821	-1.23076923076923\\
0.523076923076923	-1.22191859063751\\
0.553846153846154	-1.1821581176643\\
0.555612413776394	-1.17948717948718\\
0.581912196531596	-1.12820512820513\\
0.584615384615385	-1.12034042512742\\
0.599032482724212	-1.07692307692308\\
0.608307563462323	-1.02564102564103\\
0.610974064689535	-0.974358974358974\\
0.607315992372837	-0.923076923076923\\
0.596502802260411	-0.871794871794872\\
0.584615384615385	-0.839803888392156\\
0.576776762712077	-0.82051282051282\\
0.553846153846154	-0.782137329813702\\
0.544139390191463	-0.769230769230769\\
0.523076923076923	-0.74659688370701\\
0.492307692307692	-0.723917661458925\\
0.479280009375914	-0.717948717948718\\
0.461538461538462	-0.710022274049475\\
0.430769230769231	-0.703709372274192\\
0.4	-0.704611336808765\\
0.369230769230769	-0.71274503251074\\
0.35903606010423	-0.717948717948718\\
0.338461538461538	-0.727683515064706\\
0.307692307692308	-0.75068991924713\\
0.290303588995634	-0.769230769230769\\
0.276923076923077	-0.784617174736303\\
0.253181754698036	-0.82051282051282\\
0.246153846153846	-0.833680971720322\\
0.22870589932154	-0.871794871794872\\
0.215384615384615	-0.914751841746026\\
0.212884391043699	-0.923076923076923\\
0.203508548647674	-0.974358974358974\\
0.200644839357435	-1.02564102564103\\
0.204223182832462	-1.07692307692308\\
0.215275040760472	-1.12820512820513\\
0.215384615384615	-1.1285229992505\\
0.235339053762148	-1.17948717948718\\
0.246153846153846	-1.19850367825524\\
0.27042030069597	-1.23076923076923\\
0.276923076923077	-1.23812402563131\\
0.307692307692308	-1.26319358968951\\
0.338461538461538	-1.27802119514075\\
0.355428299170335	-1.28205128205128\\
0.451612903378462	49\\
0.285128497121756	-1.23076923076923\\
0.307692307692308	-1.24979581820842\\
0.338461538461538	-1.2656343785067\\
0.369230769230769	-1.27324641581236\\
0.4	-1.27398933755318\\
0.430769230769231	-1.26823726332375\\
0.461538461538462	-1.25557855029529\\
0.492307692307692	-1.23483715206604\\
0.496894997280619	-1.23076923076923\\
0.523076923076923	-1.20472650053795\\
0.542402095576388	-1.17948717948718\\
0.553846153846154	-1.16034116813509\\
0.570499600994956	-1.12820512820513\\
0.584615384615385	-1.08713641842883\\
0.588006811144115	-1.07692307692308\\
0.597969611655166	-1.02564102564103\\
0.600766509811006	-0.974358974358974\\
0.596701316589342	-0.923076923076923\\
0.584876068948054	-0.871794871794872\\
0.584615384615385	-0.871093327657297\\
0.564062791380884	-0.82051282051282\\
0.553846153846154	-0.803414780029781\\
0.528137049436557	-0.769230769230769\\
0.523076923076923	-0.76379311939911\\
0.492307692307692	-0.738834459321258\\
0.461538461538462	-0.724028634611454\\
0.433473922028149	-0.717948717948718\\
0.430769230769231	-0.717350470618385\\
0.4	-0.717901449579176\\
0.39982290077005	-0.717948717948718\\
0.369230769230769	-0.725288454508569\\
0.338461538461538	-0.740192128847448\\
0.307692307692308	-0.764427241929973\\
0.303187272321273	-0.769230769230769\\
0.276923076923077	-0.799432271122616\\
0.262980435554548	-0.82051282051282\\
0.246153846153846	-0.852040702832541\\
0.237110696827827	-0.871794871794872\\
0.220600318118941	-0.923076923076923\\
0.215384615384615	-0.951500622601701\\
0.211135212748236	-0.974358974358974\\
0.208229009693213	-1.02564102564103\\
0.21222445204896	-1.07692307692308\\
0.215384615384615	-1.09157121097289\\
0.223840013025128	-1.12820512820513\\
0.245507754706458	-1.17948717948718\\
0.246153846153846	-1.18062325281788\\
0.276923076923077	-1.22308222334389\\
0.285128497121756	-1.23076923076923\\
0.483870967885612	45\\
0.301017041440756	-1.23076923076923\\
0.307692307692308	-1.23639804672733\\
0.338461538461538	-1.25324756187265\\
0.369230769230769	-1.26127230400894\\
0.4	-1.26192782398279\\
0.430769230769231	-1.25561595708742\\
0.461538461538462	-1.24189649479104\\
0.477705118207448	-1.23076923076923\\
0.492307692307692	-1.2198405034319\\
0.523076923076923	-1.18753441043839\\
0.529238504284369	-1.17948717948718\\
0.553846153846154	-1.13831836273073\\
0.559087005458317	-1.12820512820513\\
0.577579153016401	-1.07692307692308\\
0.584615384615385	-1.04084405603478\\
0.587631659848009	-1.02564102564103\\
0.590558954932477	-0.974358974358974\\
0.586086640805848	-0.923076923076923\\
0.584615384615385	-0.91670880835502\\
0.573946566196066	-0.871794871794872\\
0.553846153846154	-0.825454909770264\\
0.551329687886874	-0.82051282051282\\
0.523076923076923	-0.781368237678898\\
0.51085531595213	-0.769230769230769\\
0.492307692307692	-0.753751257183591\\
0.461538461538462	-0.737389234981996\\
0.430769230769231	-0.72979272926185\\
0.4	-0.72982790101387\\
0.369230769230769	-0.737235085548156\\
0.338461538461538	-0.752700742630189\\
0.317840364950793	-0.769230769230769\\
0.307692307692308	-0.77769396737235\\
0.276923076923077	-0.814247367508929\\
0.27277911641106	-0.82051282051282\\
0.246153846153846	-0.87040043394476\\
0.245515494334113	-0.871794871794872\\
0.228128392049864	-0.923076923076923\\
0.218547028306429	-0.974358974358974\\
0.215789846477325	-1.02564102564103\\
0.219994287744501	-1.07692307692308\\
0.2324001819569	-1.12820512820513\\
0.246153846153846	-1.16060374769181\\
0.256210088188992	-1.17948717948718\\
0.276923076923077	-1.20819750626656\\
0.301017041440756	-1.23076923076923\\
0.516129032392761	43\\
0.32048633451947	-1.23076923076923\\
0.338461538461538	-1.24086074523861\\
0.369230769230769	-1.24929819220551\\
0.4	-1.24986631041239\\
0.430769230769231	-1.2429946508511\\
0.456565630312807	-1.23076923076923\\
0.461538461538462	-1.22828993926182\\
0.492307692307692	-1.20496323009049\\
0.515784413295237	-1.17948717948718\\
0.523076923076923	-1.16962290925832\\
0.547848216256922	-1.12820512820513\\
0.553846153846154	-1.11342431705237\\
0.567417155562832	-1.07692307692308\\
0.577855067249924	-1.02564102564103\\
0.58066409672924	-0.974358974358974\\
0.576096086980564	-0.923076923076923\\
0.563033054672311	-0.871794871794872\\
0.553846153846154	-0.850615175179851\\
0.538518314370239	-0.82051282051282\\
0.523076923076923	-0.799118566724982\\
0.492981939072582	-0.769230769230769\\
0.492307692307692	-0.768668055045925\\
0.461538461538462	-0.750749835352537\\
0.430769230769231	-0.742179999724458\\
0.4	-0.74174948506162\\
0.369230769230769	-0.749181716587743\\
0.338461538461538	-0.76520935641293\\
0.333444834406623	-0.769230769230769\\
0.307692307692308	-0.790707661869247\\
0.283115699754	-0.82051282051282\\
0.276923076923077	-0.829477852739514\\
0.253947682735076	-0.871794871794872\\
0.246153846153846	-0.892233749990076\\
0.235656465980787	-0.923076923076923\\
0.225688513014598	-0.974358974358974\\
0.222961090472357	-1.02564102564103\\
0.227613048924099	-1.07692307692308\\
0.240960350888671	-1.12820512820513\\
0.246153846153846	-1.14043910996394\\
0.266948627652575	-1.17948717948718\\
0.276923076923077	-1.19331278918923\\
0.307692307692308	-1.2231887846588\\
0.32048633451947	-1.23076923076923\\
0.54838709689991	43\\
0.346242951628993	-1.23076923076923\\
0.369230769230769	-1.23732408040209\\
0.4	-1.237804796842\\
0.429199091718672	-1.23076923076923\\
0.430769230769231	-1.23038499351778\\
0.461538461538462	-1.21501222002377\\
0.492307692307692	-1.19008595674909\\
0.502074690358583	-1.17948717948718\\
0.523076923076923	-1.15107834560896\\
0.536757017950974	-1.12820512820513\\
0.553846153846154	-1.0860921040743\\
0.557255158109264	-1.07692307692308\\
0.568309735055339	-1.02564102564103\\
0.571205106585736	-0.974358974358974\\
0.566205959837582	-0.923076923076923\\
0.553846153846154	-0.877557456250481\\
0.55212719738248	-0.871794871794872\\
0.525706940853603	-0.82051282051282\\
0.523076923076923	-0.816868895771066\\
0.492307692307692	-0.783901219525648\\
0.470302403301425	-0.769230769230769\\
0.461538461538462	-0.764110435723079\\
0.430769230769231	-0.754567270187066\\
0.4	-0.75367106910937\\
0.369230769230769	-0.76112834762733\\
0.353849446823935	-0.769230769230769\\
0.338461538461538	-0.777392198815388\\
0.307692307692308	-0.803721356366143\\
0.293846475298726	-0.82051282051282\\
0.276923076923077	-0.845012748243805\\
0.262382122491183	-0.871794871794872\\
0.246153846153846	-0.914352572347099\\
0.243184539911709	-0.923076923076923\\
0.232829997722767	-0.974358974358974\\
0.230132334467389	-1.02564102564103\\
0.235231810103698	-1.07692307692308\\
0.246153846153846	-1.11716491918896\\
0.24970712043349	-1.12820512820513\\
0.276923076923077	-1.17830383187107\\
0.277829970183121	-1.17948717948718\\
0.307692307692308	-1.21011610269895\\
0.338461538461538	-1.22853456056881\\
0.346242951628993	-1.23076923076923\\
0.580645161407059	41\\
0.29057546691953	-1.17948717948718\\
0.307692307692308	-1.1970434207391\\
0.338461538461538	-1.21647495010174\\
0.369230769230769	-1.22550133188668\\
0.4	-1.22588856712613\\
0.430769230769231	-1.21813506771601\\
0.461538461538462	-1.20173450078571\\
0.487800182037352	-1.17948717948718\\
0.492307692307692	-1.17486322903558\\
0.523076923076923	-1.13253378195961\\
0.525665819645025	-1.12820512820513\\
0.547280784422066	-1.07692307692308\\
0.553846153846154	-1.04803760529907\\
0.558764402860755	-1.02564102564103\\
0.561746116442232	-0.974358974358974\\
0.5563158326946	-0.923076923076923\\
0.553846153846154	-0.913981435292423\\
0.541262066521634	-0.871794871794872\\
0.523076923076923	-0.83702311404099\\
0.511942688012564	-0.82051282051282\\
0.492307692307692	-0.799146786328446\\
0.461538461538462	-0.777563956503832\\
0.437832208853996	-0.769230769230769\\
0.430769230769231	-0.766954540649673\\
0.4	-0.76559265315712\\
0.385023006217886	-0.769230769230769\\
0.369230769230769	-0.772979290636666\\
0.338461538461538	-0.789420683943901\\
0.307692307692308	-0.816735050863039\\
0.304577250843451	-0.82051282051282\\
0.276923076923077	-0.860547643748095\\
0.270816562247291	-0.871794871794872\\
0.250801798028891	-0.923076923076923\\
0.246153846153846	-0.944184467891774\\
0.239971482430936	-0.974358974358974\\
0.23730357846242	-1.02564102564103\\
0.242850571283297	-1.07692307692308\\
0.246153846153846	-1.0890938723399\\
0.258741743657137	-1.12820512820513\\
0.276923076923077	-1.16167303986535\\
0.29057546691953	-1.17948717948718\\
0.612903225914209	37\\
0.303320963655939	-1.17948717948718\\
0.307692307692308	-1.18397073877925\\
0.338461538461538	-1.20441533963468\\
0.369230769230769	-1.21386166430767\\
0.4	-1.21417571282521\\
0.430769230769231	-1.20588514191425\\
0.461538461538462	-1.18845678154766\\
0.472126575906824	-1.17948717948718\\
0.492307692307692	-1.15878473474519\\
0.514237754899642	-1.12820512820513\\
0.523076923076923	-1.11046872083342\\
0.537401125804375	-1.07692307692308\\
0.549336196463088	-1.02564102564103\\
0.552319380128006	-0.974358974358974\\
0.54652804087593	-0.923076923076923\\
0.530396935660788	-0.871794871794872\\
0.523076923076923	-0.85779829788302\\
0.497932290195725	-0.82051282051282\\
0.492307692307692	-0.814392353131244\\
0.461538461538462	-0.791075216129438\\
0.430769230769231	-0.779340735388177\\
0.4	-0.777413610030717\\
0.369230769230769	-0.784628552448251\\
0.338461538461538	-0.801449169072414\\
0.317209142467665	-0.82051282051282\\
0.307692307692308	-0.830363992173038\\
0.279527455887741	-0.871794871794872\\
0.276923076923077	-0.877077636833587\\
0.258477145344522	-0.923076923076923\\
0.247144706276281	-0.974358974358974\\
0.246153846153846	-0.993052391987609\\
0.244474822457452	-1.02564102564103\\
0.246153846153846	-1.04063901015341\\
0.250690677740819	-1.07692307692308\\
0.267776366880784	-1.12820512820513\\
0.276923076923077	-1.14504224785964\\
0.303320963655939	-1.17948717948718\\
0.645161290421358	35\\
0.319417948865063	-1.17948717948718\\
0.338461538461538	-1.19235572916761\\
0.369230769230769	-1.20222199672867\\
0.4	-1.20246285852429\\
0.430769230769231	-1.19363521611248\\
0.454790200850182	-1.17948717948718\\
0.461538461538462	-1.17481990204833\\
0.492307692307692	-1.14270624045481\\
0.502707116475289	-1.12820512820513\\
0.523076923076923	-1.08733169071378\\
0.527521467186684	-1.07692307692308\\
0.540032486170823	-1.02564102564103\\
0.543056081621723	-0.974358974358974\\
0.536774308372258	-0.923076923076923\\
0.523076923076923	-0.881463455163334\\
0.519264323220504	-0.871794871794872\\
0.492307692307692	-0.831077061338372\\
0.481945466905828	-0.82051282051282\\
0.461538461538462	-0.804586475755044\\
0.430769230769231	-0.79172668795639\\
0.4	-0.789190371243647\\
0.369230769230769	-0.796277814259836\\
0.338461538461538	-0.813477654200927\\
0.330618647459755	-0.82051282051282\\
0.307692307692308	-0.844244587841008\\
0.28896353167266	-0.871794871794872\\
0.276923076923077	-0.896217927834081\\
0.266152492660154	-0.923076923076923\\
0.254522516293017	-0.974358974358974\\
0.251886454624735	-1.02564102564103\\
0.258700212216857	-1.07692307692308\\
0.276810990104431	-1.12820512820513\\
0.276923076923077	-1.12841145585392\\
0.307692307692308	-1.16996479944065\\
0.319417948865063	-1.17948717948718\\
0.677419354928507	35\\
0.337264425595649	-1.17948717948718\\
0.338461538461538	-1.18029611870054\\
0.369230769230769	-1.19058232914966\\
0.4	-1.19075000422337\\
0.430769230769231	-1.18138529031072\\
0.433991901483909	-1.17948717948718\\
0.461538461538462	-1.16043524237338\\
0.491016964438964	-1.12820512820513\\
0.492307692307692	-1.12622504728402\\
0.51742106026374	-1.07692307692308\\
0.523076923076923	-1.05636921876063\\
0.530728775878559	-1.02564102564103\\
0.53379278311544	-0.974358974358974\\
0.527020575868586	-0.923076923076923\\
0.523076923076923	-0.911095872287316\\
0.50757941086398	-0.871794871794872\\
0.492307692307692	-0.848727043195253\\
0.464632998044133	-0.82051282051282\\
0.461538461538462	-0.81809773538065\\
0.430769230769231	-0.804112640524603\\
0.4	-0.800967132456577\\
0.369230769230769	-0.807927076071421\\
0.347002453678868	-0.82051282051282\\
0.338461538461538	-0.825924361691984\\
0.307692307692308	-0.858125183508977\\
0.298399607457579	-0.871794871794872\\
0.276923076923077	-0.915358218834575\\
0.273827839975785	-0.923076923076923\\
0.261900326309753	-0.974358974358974\\
0.259371575730117	-1.02564102564103\\
0.266709746692896	-1.07692307692308\\
0.276923076923077	-1.10582260815892\\
0.287514961825637	-1.12820512820513\\
0.307692307692308	-1.1554716957019\\
0.337264425595649	-1.17948717948718\\
0.709677419435657	33\\
0.2982399042612	-1.12820512820513\\
0.307692307692308	-1.14097859196315\\
0.338461538461538	-1.16709472691003\\
0.369230769230769	-1.17889063260936\\
0.4	-1.17899635303055\\
0.430769230769231	-1.16823852032177\\
0.461538461538462	-1.14605058269843\\
0.477860379583658	-1.12820512820513\\
0.492307692307692	-1.1060417822519\\
0.507140137258122	-1.07692307692308\\
0.52135155657673	-1.02564102564103\\
0.523076923076923	-0.998409496515048\\
0.524529484609158	-0.974358974358974\\
0.523076923076923	-0.963672463005097\\
0.516908984701657	-0.923076923076923\\
0.495894498507456	-0.871794871794872\\
0.492307692307692	-0.866377025052133\\
0.461538461538462	-0.833210839480262\\
0.439475885776255	-0.82051282051282\\
0.430769230769231	-0.816498593092816\\
0.4	-0.812743893669507\\
0.369230769230769	-0.819576337883005\\
0.367576800210397	-0.82051282051282\\
0.338461538461538	-0.838960309322496\\
0.30787680910362	-0.871794871794872\\
0.307692307692308	-0.872060340571655\\
0.282144111385825	-0.923076923076923\\
0.276923076923077	-0.941817103737663\\
0.269278136326488	-0.974358974358974\\
0.266856696835498	-1.02564102564103\\
0.274719281168934	-1.07692307692308\\
0.276923076923077	-1.08315891408871\\
0.2982399042612	-1.12820512820513\\
0.741935483942806	29\\
0.309476410351686	-1.12820512820513\\
0.338461538461538	-1.15381123942364\\
0.369230769230769	-1.16613878892824\\
0.4	-1.16622168393281\\
0.430769230769231	-1.15492730480687\\
0.461538461538462	-1.13166592302348\\
0.464703794728352	-1.12820512820513\\
0.492307692307692	-1.08585851721978\\
0.496859214252504	-1.07692307692308\\
0.511633823565963	-1.02564102564103\\
0.514864638220152	-0.974358974358974\\
0.506554493198358	-0.923076923076923\\
0.492307692307692	-0.888972945496431\\
0.482563856968861	-0.871794871794872\\
0.461538461538462	-0.848672585427161\\
0.430769230769231	-0.829975576788552\\
0.4	-0.824983835258352\\
0.369230769230769	-0.832297517935628\\
0.338461538461538	-0.851996256953008\\
0.320019530071461	-0.871794871794872\\
0.307692307692308	-0.88953182363088\\
0.290893519069422	-0.923076923076923\\
0.276923076923077	-0.973221891780146\\
0.276655946343224	-0.974358974358974\\
0.274341817940879	-1.02564102564103\\
0.276923076923077	-1.04217335039767\\
0.283786211814391	-1.07692307692308\\
0.307692307692308	-1.12590336251782\\
0.309476410351686	-1.12820512820513\\
0.774193548449955	27\\
0.324512804720707	-1.12820512820513\\
0.338461538461538	-1.14052775193725\\
0.369230769230769	-1.15338694524711\\
0.4	-1.15344701483508\\
0.430769230769231	-1.14161608929197\\
0.448313927037307	-1.12820512820513\\
0.461538461538462	-1.11439489660331\\
0.485757506947491	-1.07692307692308\\
0.492307692307692	-1.05843790191925\\
0.501916090555195	-1.02564102564103\\
0.505125116034261	-0.974358974358974\\
0.496200001695059	-0.923076923076923\\
0.492307692307692	-0.91375951679731\\
0.46850429047928	-0.871794871794872\\
0.461538461538462	-0.864134331374061\\
0.430769230769231	-0.843975707982639\\
0.4	-0.838121621948536\\
0.369230769230769	-0.84511240222655\\
0.338461538461538	-0.865032204583519\\
0.332162251039302	-0.871794871794872\\
0.307692307692308	-0.907003306690106\\
0.29964292675302	-0.923076923076923\\
0.285157250047412	-0.974358974358974\\
0.282671735104404	-1.02564102564103\\
0.29325451863267	-1.07692307692308\\
0.307692307692308	-1.10650411077775\\
0.324512804720707	-1.12820512820513\\
0.806451612957104	27\\
0.340587133941948	-1.12820512820513\\
0.369230769230769	-1.14063510156599\\
0.4	-1.14067234573735\\
0.430769230769231	-1.12830487377707\\
0.430899721473992	-1.12820512820513\\
0.461538461538462	-1.09620943896244\\
0.474003756311768	-1.07692307692308\\
0.492181947865657	-1.02564102564103\\
0.492307692307692	-1.02387804038945\\
0.49538559384837	-0.974358974358974\\
0.492307692307692	-0.957120420625687\\
0.484687524735152	-0.923076923076923\\
0.461538461538462	-0.88257373733892\\
0.451130550462767	-0.871794871794872\\
0.430769230769231	-0.857975839176727\\
0.4	-0.85125940863872\\
0.369230769230769	-0.857927286517473\\
0.347932744207048	-0.871794871794872\\
0.338461538461538	-0.879853649756542\\
0.30861741941828	-0.923076923076923\\
0.307692307692308	-0.925465595803352\\
0.293700760621261	-0.974358974358974\\
0.29144632982175	-1.02564102564103\\
0.30272282545095	-1.07692307692308\\
0.307692307692308	-1.08710485903768\\
0.338461538461538	-1.12693842858442\\
0.340587133941948	-1.12820512820513\\
0.838709677464254	23\\
0.313963469665377	-1.07692307692308\\
0.338461538461538	-1.10942690472259\\
0.369230769230769	-1.12778628253561\\
0.4	-1.12780946933313\\
0.430769230769231	-1.11136493429479\\
0.461538461538462	-1.07802398132157\\
0.462250005676046	-1.07692307692308\\
0.481005713712913	-1.02564102564103\\
0.484567919598051	-0.974358974358974\\
0.472477568567397	-0.923076923076923\\
0.461538461538462	-0.903937112535293\\
0.430769230769231	-0.872040875786434\\
0.430078255589105	-0.871794871794872\\
0.4	-0.864397195328904\\
0.369230769230769	-0.870742170808396\\
0.367614016818293	-0.871794871794872\\
0.338461538461538	-0.89659988146546\\
0.320180091429316	-0.923076923076923\\
0.307692307692308	-0.955320843015118\\
0.30224427119511	-0.974358974358974\\
0.300220924539095	-1.02564102564103\\
0.307692307692308	-1.05855582980064\\
0.313963469665377	-1.07692307692308\\
0.870967741971403	19\\
0.327161869525808	-1.07692307692308\\
0.338461538461538	-1.09191538086077\\
0.369230769230769	-1.11119247388648\\
0.4	-1.11136977042639\\
0.430769230769231	-1.0943975982284\\
0.446860282208241	-1.07692307692308\\
0.461538461538462	-1.04826823491019\\
0.46982947956017	-1.02564102564103\\
0.473252101415958	-0.974358974358974\\
0.461538461538462	-0.927762146828999\\
0.459747006216721	-0.923076923076923\\
0.430769230769231	-0.891058629726291\\
0.4	-0.879454807897768\\
0.369230769230769	-0.887201778159842\\
0.338461538461538	-0.913346113174378\\
0.331742763440352	-0.923076923076923\\
0.311877816447197	-0.974358974358974\\
0.309486649276826	-1.02564102564103\\
0.327161869525808	-1.07692307692308\\
0.903225806478552	19\\
0.342122655711972	-1.07692307692308\\
0.369230769230769	-1.09459866523735\\
0.4	-1.09493007151964\\
0.430769230769231	-1.07743026216201\\
0.431236261804084	-1.07692307692308\\
0.457659589969821	-1.02564102564103\\
0.461538461538462	-0.980505605264356\\
0.461936283233866	-0.974358974358974\\
0.461538461538462	-0.972776440738144\\
0.442535214284221	-0.923076923076923\\
0.430769230769231	-0.910076383666149\\
0.4	-0.89698663266234\\
0.369230769230769	-0.903987583757135\\
0.346744775211639	-0.923076923076923\\
0.338461538461538	-0.935566181500316\\
0.323429823480325	-0.974358974358974\\
0.321568049275071	-1.02564102564103\\
0.338461538461538	-1.07213924043721\\
0.342122655711972	-1.07692307692308\\
0.935483870985702	17\\
0.367571701060385	-1.07692307692308\\
0.369230769230769	-1.07800485658822\\
0.4	-1.0784903726129\\
0.402753233342601	-1.07692307692308\\
0.430769230769231	-1.04865303222987\\
0.442634311123904	-1.02564102564103\\
0.446577448358525	-0.974358974358974\\
0.430769230769231	-0.935222946771359\\
0.418669086497089	-0.923076923076923\\
0.4	-0.914518457426913\\
0.369230769230769	-0.920773389354427\\
0.366517357067091	-0.923076923076923\\
0.338461538461538	-0.965378788810788\\
0.334981830513452	-0.974358974358974\\
0.333649449273316	-1.02564102564103\\
0.338461538461538	-1.03888598375611\\
0.367571701060385	-1.07692307692308\\
0.967741935492851	11\\
0.35207396721589	-1.02564102564103\\
0.369230769230769	-1.04860998921795\\
0.4	-1.05065877587054\\
0.424732630336946	-1.02564102564103\\
0.430769230769231	-0.978706103892159\\
0.43107129709987	-0.974358974358974\\
0.430769230769231	-0.97361115594223\\
0.4	-0.940438517864707\\
0.369230769230769	-0.949948447963094\\
0.352964353844488	-0.974358974358974\\
0.35207396721589	-1.02564102564103\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.27952653120459	-0.925422223666213\\
0.343356394200187	-1.24298465274742\\
0.396260236638108	-1.01534512009205\\
0.680277625243454	-1.08201226809028\\
0.268949964447583	-0.745210754163309\\
0.254313947920405	-1.03629223381683\\
0.643995673081073	-0.525838214878023\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0.63\figurewidth,0.63\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_1, \lambda_1 = 1$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	67\\
0.526468983104942	-1.28205128205128\\
0.553846153846154	-1.29923126500965\\
0.584615384615385	-1.31072361870729\\
0.615384615384615	-1.31704483188184\\
0.646153846153846	-1.31975455228769\\
0.676923076923077	-1.31944474784446\\
0.707692307692308	-1.31603958861951\\
0.738461538461538	-1.30882829370857\\
0.769230769230769	-1.29627970542171\\
0.792055533647021	-1.28205128205128\\
0.8	-1.27874015551665\\
0.830769230769231	-1.26111019736694\\
0.861538461538462	-1.23128449052912\\
0.862012160788577	-1.23076923076923\\
0.892307692307692	-1.19867550782153\\
0.906010332635771	-1.17948717948718\\
0.923076923076923	-1.14950346121386\\
0.934504984397275	-1.12820512820513\\
0.951838223362472	-1.07692307692308\\
0.953846153846154	-1.06539022260031\\
0.963082279105273	-1.02564102564103\\
0.966313951666903	-0.974358974358974\\
0.961780602786074	-0.923076923076923\\
0.953846153846154	-0.891940425001848\\
0.94995767575383	-0.871794871794872\\
0.930878653133649	-0.82051282051282\\
0.923076923076923	-0.806240773078539\\
0.90164252696951	-0.769230769230769\\
0.892307692307692	-0.756143382259831\\
0.861538461538462	-0.72123460813385\\
0.857967064640951	-0.717948717948718\\
0.830769230769231	-0.690638620218715\\
0.8	-0.671289377429241\\
0.789884167716314	-0.666666666666667\\
0.769230769230769	-0.652768060282809\\
0.738461538461538	-0.638658524897495\\
0.707692307692308	-0.630222985682945\\
0.676923076923077	-0.625682684304573\\
0.646153846153846	-0.62412833253182\\
0.615384615384615	-0.625265275022931\\
0.584615384615385	-0.629364813391878\\
0.553846153846154	-0.637425185003804\\
0.523076923076923	-0.651664878692432\\
0.502363107564578	-0.666666666666667\\
0.492307692307692	-0.671250816548457\\
0.461538461538462	-0.691807048780795\\
0.437944020079659	-0.717948717948718\\
0.430769230769231	-0.72504931081447\\
0.4	-0.768563055399827\\
0.399579617258829	-0.769230769230769\\
0.372778195880014	-0.82051282051282\\
0.369230769230769	-0.832280201271139\\
0.354878624355797	-0.871794871794872\\
0.346376970860162	-0.923076923076923\\
0.344763851405179	-0.974358974358974\\
0.349058617950788	-1.02564102564103\\
0.361652509937675	-1.07692307692308\\
0.369230769230769	-1.09537602858293\\
0.380923527498133	-1.12820512820513\\
0.4	-1.16235936501249\\
0.410808915006978	-1.17948717948718\\
0.430769230769231	-1.20737913670246\\
0.455088063797008	-1.23076923076923\\
0.461538461538462	-1.23802333097076\\
0.492307692307692	-1.26555844988035\\
0.523076923076923	-1.28082054739607\\
0.526468983104942	-1.28205128205128\\
0.0645161290322581	61\\
0.505321271412434	-1.23076923076923\\
0.523076923076923	-1.24532880193699\\
0.553846153846154	-1.26220317380705\\
0.584615384615385	-1.27197210835475\\
0.615384615384615	-1.27728972071876\\
0.646153846153846	-1.27937699158467\\
0.676923076923077	-1.27862895947414\\
0.707692307692308	-1.27482928628776\\
0.738461538461538	-1.26713039079716\\
0.769230769230769	-1.25381865249074\\
0.8	-1.23177968400485\\
0.801183309565746	-1.23076923076923\\
0.830769230769231	-1.20899696218912\\
0.856481334669313	-1.17948717948718\\
0.861538461538462	-1.17298527498307\\
0.890032961555964	-1.12820512820513\\
0.892307692307692	-1.12285224502769\\
0.912280811730802	-1.07692307692308\\
0.922579071945877	-1.02564102564103\\
0.923076923076923	-1.01665008021835\\
0.926478824866051	-0.974358974358974\\
0.923076923076923	-0.941862738288545\\
0.921708871515176	-0.923076923076923\\
0.91030041947871	-0.871794871794872\\
0.892307692307692	-0.831568324379836\\
0.887487051503377	-0.82051282051282\\
0.861538461538462	-0.779818028322882\\
0.853398158369405	-0.769230769230769\\
0.830769230769231	-0.742756926838107\\
0.8	-0.718694595910827\\
0.798811870048516	-0.717948717948718\\
0.769230769230769	-0.695184945894476\\
0.738461538461538	-0.680512556250601\\
0.707692307692308	-0.671734749652799\\
0.676923076923077	-0.666942139332966\\
0.672477905758958	-0.666666666666667\\
0.646153846153846	-0.663501291029956\\
0.615384615384615	-0.665157881367322\\
0.608842375537482	-0.666666666666667\\
0.584615384615385	-0.669538943413263\\
0.553846153846154	-0.676754977421527\\
0.523076923076923	-0.689511514904088\\
0.492307692307692	-0.71181993087898\\
0.485836014848593	-0.717948717948718\\
0.461538461538462	-0.736839956715612\\
0.4355989327712	-0.769230769230769\\
0.430769230769231	-0.775901127283285\\
0.404546021762192	-0.82051282051282\\
0.4	-0.832692581346924\\
0.384386988758546	-0.871794871794872\\
0.374938984636508	-0.923076923076923\\
0.373077311464881	-0.974358974358974\\
0.377682241222629	-1.02564102564103\\
0.391215106980318	-1.07692307692308\\
0.4	-1.09663182353867\\
0.413624413320948	-1.12820512820513\\
0.430769230769231	-1.15599950381146\\
0.448931826750713	-1.17948717948718\\
0.461538461538462	-1.19513453267994\\
0.492307692307692	-1.22291165415668\\
0.505321271412434	-1.23076923076923\\
0.0967741935483871	57\\
0.547926982591812	-1.23076923076923\\
0.553846153846154	-1.2346411912\\
0.584615384615385	-1.24878368028238\\
0.615384615384615	-1.25624571455822\\
0.646153846153846	-1.25885875608028\\
0.676923076923077	-1.25721532779258\\
0.707692307692308	-1.25099086314029\\
0.738461538461538	-1.23891390765154\\
0.752390658874155	-1.23076923076923\\
0.769230769230769	-1.22334451115606\\
0.8	-1.2028014649671\\
0.823099621815392	-1.17948717948718\\
0.830769230769231	-1.17132447180779\\
0.861277082712094	-1.12820512820513\\
0.861538461538462	-1.12768223837406\\
0.885731413715399	-1.07692307692308\\
0.892307692307692	-1.04829530331819\\
0.898476533683439	-1.02564102564103\\
0.902666743514592	-0.974358974358974\\
0.897351799292039	-0.923076923076923\\
0.892307692307692	-0.905673744578228\\
0.884007334045252	-0.871794871794872\\
0.861538461538462	-0.825479719090864\\
0.859032328880955	-0.82051282051282\\
0.830769230769231	-0.780254931518332\\
0.820710396081086	-0.769230769230769\\
0.8	-0.747669359235813\\
0.769230769230769	-0.725605604908566\\
0.753563932037587	-0.717948717948718\\
0.738461538461538	-0.708322335164627\\
0.707692307692308	-0.694787544442776\\
0.676923076923077	-0.687233710864515\\
0.646153846153846	-0.684163666942622\\
0.615384615384615	-0.685015735891157\\
0.584615384615385	-0.690046703829065\\
0.553846153846154	-0.700511795796511\\
0.524852612604941	-0.717948717948718\\
0.523076923076923	-0.718700811547063\\
0.492307692307692	-0.737123275307233\\
0.46212257496463	-0.769230769230769\\
0.461538461538462	-0.769860586795886\\
0.430769230769231	-0.812739870278633\\
0.426200211217705	-0.82051282051282\\
0.404769135106316	-0.871794871794872\\
0.4	-0.896296029355063\\
0.393415862656395	-0.923076923076923\\
0.390560905076649	-0.974358974358974\\
0.397309354897701	-1.02564102564103\\
0.4	-1.03441721441819\\
0.410773950848826	-1.07692307692308\\
0.430769230769231	-1.11756588602538\\
0.436413326036655	-1.12820512820513\\
0.461538461538462	-1.16432707237998\\
0.476205721920935	-1.17948717948718\\
0.492307692307692	-1.19677757160009\\
0.523076923076923	-1.21958494384623\\
0.547926982591812	-1.23076923076923\\
0.129032258064516	53\\
0.600443305250376	-1.23076923076923\\
0.615384615384615	-1.23520170839768\\
0.646153846153846	-1.23834052057588\\
0.676923076923077	-1.23580169611102\\
0.695621093801573	-1.23076923076923\\
0.707692307692308	-1.22865304471236\\
0.738461538461538	-1.21886498655251\\
0.769230769230769	-1.20206861604129\\
0.795447078228257	-1.17948717948718\\
0.8	-1.175605250076\\
0.830769230769231	-1.14118412002355\\
0.839952143301778	-1.12820512820513\\
0.861538461538462	-1.08502157560845\\
0.865398387230681	-1.07692307692308\\
0.880026270275967	-1.02564102564103\\
0.8839479690254	-0.974358974358974\\
0.879137172296078	-0.923076923076923\\
0.863418239159257	-0.871794871794872\\
0.861538461538462	-0.867920080679723\\
0.837618326862796	-0.82051282051282\\
0.830769230769231	-0.810756984505127\\
0.8	-0.774656070838329\\
0.793952449048919	-0.769230769230769\\
0.769230769230769	-0.746928741970642\\
0.738461538461538	-0.728780376422999\\
0.707911966229283	-0.717948717948718\\
0.707692307692308	-0.717840339232753\\
0.676923076923077	-0.707525282396065\\
0.646153846153846	-0.703190307531795\\
0.615384615384615	-0.704086067489971\\
0.584615384615385	-0.710554464244867\\
0.56690965148413	-0.717948717948718\\
0.553846153846154	-0.721531752211087\\
0.523076923076923	-0.735431914448937\\
0.492307692307692	-0.759710017988989\\
0.483356978368085	-0.769230769230769\\
0.461538461538462	-0.792756482779647\\
0.44289990813903	-0.82051282051282\\
0.430769230769231	-0.846344958791148\\
0.419397904671321	-0.871794871794872\\
0.407518960183111	-0.923076923076923\\
0.405073277875185	-0.974358974358974\\
0.410615595867324	-1.02564102564103\\
0.427000722821083	-1.07692307692308\\
0.430769230769231	-1.08458302215749\\
0.453910664918295	-1.12820512820513\\
0.461538461538462	-1.13917147080141\\
0.492307692307692	-1.17375175676805\\
0.499474421825276	-1.17948717948718\\
0.523076923076923	-1.20062132071335\\
0.553846153846154	-1.21790249221975\\
0.584615384615385	-1.22791420646474\\
0.600443305250376	-1.23076923076923\\
0.161290322580645	49\\
0.52065289952824	-1.17948717948718\\
0.523076923076923	-1.18165769758046\\
0.553846153846154	-1.20293277959258\\
0.584615384615385	-1.2151187290634\\
0.615384615384615	-1.2214611639691\\
0.646153846153846	-1.22340591038003\\
0.676923076923077	-1.22131756285393\\
0.707692307692308	-1.21470517163901\\
0.738461538461538	-1.20213027409584\\
0.769230769230769	-1.18079272092653\\
0.770746460125852	-1.17948717948718\\
0.8	-1.15454491548357\\
0.821143506744402	-1.12820512820513\\
0.830769230769231	-1.11220306035556\\
0.849469573700978	-1.07692307692308\\
0.861538461538462	-1.03226008826145\\
0.863520278995581	-1.02564102564103\\
0.868517541535981	-0.974358974358974\\
0.862526812200011	-0.923076923076923\\
0.861538461538462	-0.919925321939207\\
0.847961150205875	-0.871794871794872\\
0.830769230769231	-0.839564792749313\\
0.819412311732771	-0.82051282051282\\
0.8	-0.795860622010732\\
0.770315863862352	-0.769230769230769\\
0.769230769230769	-0.768251879032717\\
0.738461538461538	-0.745346370216978\\
0.707692307692308	-0.731509056996552\\
0.676923076923077	-0.723734389919152\\
0.646153846153846	-0.72043090620533\\
0.615384615384615	-0.72095225182445\\
0.584615384615385	-0.725448171143849\\
0.553846153846154	-0.735000564229814\\
0.523076923076923	-0.752163017350812\\
0.503442049083388	-0.769230769230769\\
0.492307692307692	-0.778270294858041\\
0.461538461538462	-0.815652378763408\\
0.45827464467753	-0.82051282051282\\
0.43309341239177	-0.871794871794872\\
0.430769230769231	-0.881208884742358\\
0.419200616575132	-0.923076923076923\\
0.416099338302918	-0.974358974358974\\
0.422917659070248	-1.02564102564103\\
0.430769230769231	-1.04891985836925\\
0.439500877495063	-1.07692307692308\\
0.461538461538462	-1.11664295044086\\
0.469247419394144	-1.12820512820513\\
0.492307692307692	-1.15680294882488\\
0.52065289952824	-1.17948717948718\\
0.193548387096774	47\\
0.541845694398951	-1.17948717948718\\
0.553846153846154	-1.18796306696541\\
0.584615384615385	-1.20232325166205\\
0.615384615384615	-1.20966941255343\\
0.646153846153846	-1.21173656802183\\
0.676923076923077	-1.20896224386646\\
0.707692307692308	-1.20075729856567\\
0.738461538461538	-1.18539556163917\\
0.746871725195741	-1.17948717948718\\
0.769230769230769	-1.16493428858412\\
0.8	-1.13348458089113\\
0.804237928814431	-1.12820512820513\\
0.830769230769231	-1.08409876353865\\
0.834572741639319	-1.07692307692308\\
0.850964014198472	-1.02564102564103\\
0.855407897205742	-0.974358974358974\\
0.85021856460668	-0.923076923076923\\
0.833019688293564	-0.871794871794872\\
0.830769230769231	-0.8675758883262\\
0.802714841222085	-0.82051282051282\\
0.8	-0.817065173183136\\
0.769230769230769	-0.784039928186125\\
0.748199589932464	-0.769230769230769\\
0.738461538461538	-0.761912364010957\\
0.707692307692308	-0.745133448758968\\
0.676923076923077	-0.735631305091097\\
0.646153846153846	-0.731495844581961\\
0.615384615384615	-0.731951079409684\\
0.584615384615385	-0.737176307084413\\
0.553846153846154	-0.748469376248541\\
0.523076923076923	-0.768894120252687\\
0.52268963948438	-0.769230769230769\\
0.492307692307692	-0.793896620670843\\
0.471268419943866	-0.82051282051282\\
0.461538461538462	-0.836587746273989\\
0.443531020205013	-0.871794871794872\\
0.430849978835121	-0.923076923076923\\
0.430769230769231	-0.92453583564959\\
0.427125398730651	-0.974358974358974\\
0.430769230769231	-0.998840876872244\\
0.433919935421545	-1.02564102564103\\
0.450873765410121	-1.07692307692308\\
0.461538461538462	-1.09614480197647\\
0.482914339748869	-1.12820512820513\\
0.492307692307692	-1.13985414088171\\
0.523076923076923	-1.16843553530857\\
0.541845694398951	-1.17948717948718\\
0.225806451612903	45\\
0.564800325694315	-1.17948717948718\\
0.584615384615385	-1.18952777426071\\
0.615384615384615	-1.19787766113777\\
0.646153846153846	-1.20006722566363\\
0.676923076923077	-1.19660692487899\\
0.707692307692308	-1.18680942549232\\
0.721475773284577	-1.17948717948718\\
0.738461538461538	-1.17168710658569\\
0.769230769230769	-1.1494300173277\\
0.789115772710723	-1.12820512820513\\
0.8	-1.11362816764016\\
0.822061896996985	-1.07692307692308\\
0.830769230769231	-1.05012689939795\\
0.838946687931751	-1.02564102564103\\
0.844214743865884	-0.974358974358974\\
0.838182496834771	-0.923076923076923\\
0.830769230769231	-0.901521178893376\\
0.820916277826751	-0.871794871794872\\
0.8	-0.836776356938665\\
0.788219467488745	-0.82051282051282\\
0.769230769230769	-0.799561649304125\\
0.738461538461538	-0.775926353763569\\
0.725517078516709	-0.769230769230769\\
0.707692307692308	-0.758757840521385\\
0.676923076923077	-0.747528220263041\\
0.646153846153846	-0.742560782958591\\
0.615384615384615	-0.742949906994919\\
0.584615384615385	-0.748904443024978\\
0.553846153846154	-0.761938188267268\\
0.54289530513574	-0.769230769230769\\
0.523076923076923	-0.780643140028717\\
0.492307692307692	-0.809522946483645\\
0.48362054108713	-0.82051282051282\\
0.461538461538462	-0.85699476366274\\
0.453968628018256	-0.871794871794872\\
0.439194395144925	-0.923076923076923\\
0.436028736422358	-0.974358974358974\\
0.442629123548785	-1.02564102564103\\
0.461538461538462	-1.07549330586548\\
0.462099657990371	-1.07692307692308\\
0.492307692307692	-1.12382927733105\\
0.496101208308307	-1.12820512820513\\
0.523076923076923	-1.15595546002127\\
0.553846153846154	-1.17515245442547\\
0.564800325694315	-1.17948717948718\\
0.258064516129032	45\\
0.59316435327297	-1.17948717948718\\
0.615384615384615	-1.1860859097221\\
0.646153846153846	-1.18839788330543\\
0.676923076923077	-1.18425160589152\\
0.690709422021841	-1.17948717948718\\
0.707692307692308	-1.17476934042842\\
0.738461538461538	-1.15963020702009\\
0.769230769230769	-1.13392574607129\\
0.77459025570531	-1.12820512820513\\
0.8	-1.09417452311895\\
0.810369123780565	-1.07692307692308\\
0.82777629484941	-1.02564102564103\\
0.830769230769231	-0.994175058082572\\
0.833021590526027	-0.974358974358974\\
0.830769230769231	-0.956728337818108\\
0.827185616823343	-0.923076923076923\\
0.809316130461479	-0.871794871794872\\
0.8	-0.856197591261983\\
0.774151648758314	-0.82051282051282\\
0.769230769230769	-0.815083370422125\\
0.738461538461538	-0.787920725153238\\
0.707692307692308	-0.771500270543391\\
0.700949474073149	-0.769230769230769\\
0.676923076923077	-0.759425135434985\\
0.646153846153846	-0.753625721335222\\
0.615384615384615	-0.753948734580153\\
0.584615384615385	-0.760632578965542\\
0.565686111021057	-0.769230769230769\\
0.553846153846154	-0.773555825898115\\
0.523076923076923	-0.792289856111021\\
0.49566416051277	-0.82051282051282\\
0.492307692307692	-0.824656358477031\\
0.463854479254521	-0.871794871794872\\
0.461538461538462	-0.879011305646208\\
0.44753881145473	-0.923076923076923\\
0.443884308492791	-0.974358974358974\\
0.451338311676025	-1.02564102564103\\
0.461538461538462	-1.05253253974645\\
0.471111940348908	-1.07692307692308\\
0.492307692307692	-1.10983525448262\\
0.508232917344138	-1.12820512820513\\
0.523076923076923	-1.14347538473396\\
0.553846153846154	-1.16515994815941\\
0.584615384615385	-1.17762279212643\\
0.59316435327297	-1.17948717948718\\
0.290322580645161	41\\
0.52036462637997	-1.12820512820513\\
0.523076923076923	-1.13099530944666\\
0.553846153846154	-1.15516744189335\\
0.584615384615385	-1.16896335738287\\
0.615384615384615	-1.17592563495486\\
0.646153846153846	-1.17757064004692\\
0.676923076923077	-1.17414711755823\\
0.707692307692308	-1.16483762835128\\
0.738461538461538	-1.14757330745449\\
0.760552814931847	-1.12820512820513\\
0.769230769230769	-1.11925525703607\\
0.798875649789801	-1.07692307692308\\
0.8	-1.07413023524555\\
0.818409546539023	-1.02564102564103\\
0.823829217817937	-0.974358974358974\\
0.817855210056892	-0.923076923076923\\
0.8	-0.876579021638709\\
0.798084811138505	-0.871794871794872\\
0.769230769230769	-0.829732432176794\\
0.76078034863218	-0.82051282051282\\
0.738461538461538	-0.799915096542907\\
0.707692307692308	-0.781311769034142\\
0.676923076923077	-0.770728625783759\\
0.667694724325422	-0.769230769230769\\
0.646153846153846	-0.764690659711853\\
0.615384615384615	-0.764947562165388\\
0.597127270113324	-0.769230769230769\\
0.584615384615385	-0.771435343108375\\
0.553846153846154	-0.782987690525903\\
0.523076923076923	-0.803936572193324\\
0.506976532171217	-0.82051282051282\\
0.492307692307692	-0.838621407024528\\
0.472283902960368	-0.871794871794872\\
0.461538461538462	-0.905276380458169\\
0.455883227764535	-0.923076923076923\\
0.451739880563224	-0.974358974358974\\
0.460047499803264	-1.02564102564103\\
0.461538461538462	-1.02957177362742\\
0.480124222707445	-1.07692307692308\\
0.492307692307692	-1.09584123163419\\
0.52036462637997	-1.12820512820513\\
0.32258064516129	39\\
0.532730738132642	-1.12820512820513\\
0.553846153846154	-1.14517493562728\\
0.584615384615385	-1.16030392263931\\
0.615384615384615	-1.16783846443903\\
0.646153846153846	-1.16946346886538\\
0.676923076923077	-1.16545536387809\\
0.707692307692308	-1.15490591627413\\
0.738461538461538	-1.1355164078889\\
0.746800758104561	-1.12820512820513\\
0.769230769230769	-1.10507229032823\\
0.788943433851376	-1.07692307692308\\
0.8	-1.04945900169982\\
0.809042798228636	-1.02564102564103\\
0.815140880656054	-0.974358974358974\\
0.80852480329044	-0.923076923076923\\
0.8	-0.900876934282836\\
0.788357880926745	-0.871794871794872\\
0.769230769230769	-0.843912019771824\\
0.747783762283454	-0.82051282051282\\
0.738461538461538	-0.811909467932576\\
0.707692307692308	-0.791123267524893\\
0.676923076923077	-0.779249656264782\\
0.646153846153846	-0.773878498473187\\
0.615384615384615	-0.773987820850006\\
0.584615384615385	-0.779696043072377\\
0.553846153846154	-0.792419555153691\\
0.523076923076923	-0.815583288275628\\
0.518288903829665	-0.82051282051282\\
0.492307692307692	-0.852586455572024\\
0.480713326666215	-0.871794871794872\\
0.463712903245153	-0.923076923076923\\
0.461538461538462	-0.952090979686271\\
0.459595452633656	-0.974358974358974\\
0.461538461538462	-0.986145630410419\\
0.467319659447661	-1.02564102564103\\
0.489136505065983	-1.07692307692308\\
0.492307692307692	-1.08184720878576\\
0.523076923076923	-1.12010138296823\\
0.532730738132642	-1.12820512820513\\
0.354838709677419	37\\
0.545164345573131	-1.12820512820513\\
0.553846153846154	-1.13518242936122\\
0.584615384615385	-1.15164448789575\\
0.615384615384615	-1.1597512939232\\
0.646153846153846	-1.16135629768383\\
0.676923076923077	-1.15676361019795\\
0.707692307692308	-1.14497420419698\\
0.732644727369432	-1.12820512820513\\
0.738461538461538	-1.12390725863232\\
0.769230769230769	-1.0908893236204\\
0.779011217912951	-1.07692307692308\\
0.799727038378259	-1.02564102564103\\
0.8	-1.02335914682228\\
0.806452543494172	-0.974358974358974\\
0.8	-0.928417976293101\\
0.799325540122868	-0.923076923076923\\
0.778630950714985	-0.871794871794872\\
0.769230769230769	-0.858091607366855\\
0.738461538461538	-0.823602809881153\\
0.734643067220745	-0.82051282051282\\
0.707692307692308	-0.800934766015644\\
0.676923076923077	-0.787770686745806\\
0.646153846153846	-0.781760212887477\\
0.615384615384615	-0.781778908869255\\
0.584615384615385	-0.787956743036378\\
0.553846153846154	-0.801851419781479\\
0.530021721292746	-0.82051282051282\\
0.523076923076923	-0.826531186685249\\
0.492307692307692	-0.866551504119521\\
0.489142750372063	-0.871794871794872\\
0.470460101176106	-0.923076923076923\\
0.466306012476567	-0.974358974358974\\
0.474294993478127	-1.02564102564103\\
0.492307692307692	-1.06663440285959\\
0.497576350402497	-1.07692307692308\\
0.523076923076923	-1.10966418415182\\
0.545164345573131	-1.12820512820513\\
0.387096774193548	35\\
0.558468655849051	-1.12820512820513\\
0.584615384615385	-1.14298505315219\\
0.615384615384615	-1.15166412340737\\
0.646153846153846	-1.15324912650229\\
0.676923076923077	-1.14807185651781\\
0.707692307692308	-1.13504249211983\\
0.717866319305579	-1.12820512820513\\
0.738461538461538	-1.11298793026727\\
0.769089073835989	-1.07692307692308\\
0.769230769230769	-1.07665092145408\\
0.791834579159146	-1.02564102564103\\
0.798125148196277	-0.974358974358974\\
0.791514023429259	-0.923076923076923\\
0.769230769230769	-0.872391736509559\\
0.76893055636689	-0.871794871794872\\
0.738461538461538	-0.834532410144916\\
0.721136753992534	-0.82051282051282\\
0.707692307692308	-0.810746264506395\\
0.676923076923077	-0.796291717226829\\
0.646153846153846	-0.789641927301767\\
0.615384615384615	-0.789569996888504\\
0.584615384615385	-0.796217443000379\\
0.553846153846154	-0.811283284409267\\
0.542063090850831	-0.82051282051282\\
0.523076923076923	-0.836966244546682\\
0.497157660473001	-0.871794871794872\\
0.492307692307692	-0.882983283084185\\
0.477207299107059	-0.923076923076923\\
0.472640294063861	-0.974358974358974\\
0.481270327508593	-1.02564102564103\\
0.492307692307692	-1.0507599077691\\
0.505705414122788	-1.07692307692308\\
0.523076923076923	-1.09922698533541\\
0.553846153846154	-1.12565191329543\\
0.558468655849051	-1.12820512820513\\
0.419354838709677	35\\
0.573787806137075	-1.12820512820513\\
0.584615384615385	-1.13432561840862\\
0.615384615384615	-1.14357695289155\\
0.646153846153846	-1.14514195532075\\
0.676923076923077	-1.13938010283767\\
0.701690448078775	-1.12820512820513\\
0.707692307692308	-1.12543158777296\\
0.738461538461538	-1.10206860190223\\
0.759815998119475	-1.07692307692308\\
0.769230769230769	-1.0588400513507\\
0.783942119940034	-1.02564102564103\\
0.790839438054704	-0.974358974358974\\
0.78370250673565	-0.923076923076923\\
0.769230769230769	-0.890159706010911\\
0.75999356800409	-0.871794871794872\\
0.738461538461538	-0.845462010408678\\
0.707692307692308	-0.820553672288944\\
0.707616003134126	-0.82051282051282\\
0.676923076923077	-0.804812747707853\\
0.646153846153846	-0.797523641716056\\
0.615384615384615	-0.797361084907753\\
0.584615384615385	-0.80447814296438\\
0.554182479185494	-0.82051282051282\\
0.553846153846154	-0.820694545621833\\
0.523076923076923	-0.847401302408115\\
0.504923370073619	-0.871794871794872\\
0.492307692307692	-0.900898030151304\\
0.483954497038012	-0.923076923076923\\
0.478974575651156	-0.974358974358974\\
0.488245661539059	-1.02564102564103\\
0.492307692307692	-1.03488541267861\\
0.513834477843079	-1.07692307692308\\
0.523076923076923	-1.088789786519\\
0.553846153846154	-1.11719046040806\\
0.573787806137075	-1.12820512820513\\
0.451612903225806	35\\
0.592171318610749	-1.12820512820513\\
0.615384615384615	-1.13548978237572\\
0.646153846153846	-1.13703478413921\\
0.676923076923077	-1.13068834915753\\
0.682426700601174	-1.12820512820513\\
0.707692307692308	-1.11652954974732\\
0.738461538461538	-1.09114927353718\\
0.750542922402962	-1.07692307692308\\
0.769230769230769	-1.04102918124733\\
0.776049660720921	-1.02564102564103\\
0.78355372791313	-0.974358974358974\\
0.775890990042041	-0.923076923076923\\
0.769230769230769	-0.907927675512263\\
0.751056579641291	-0.871794871794872\\
0.738461538461538	-0.856391610672441\\
0.707692307692308	-0.829472118738839\\
0.690957777210906	-0.82051282051282\\
0.676923076923077	-0.813333778188876\\
0.646153846153846	-0.805405356130346\\
0.615384615384615	-0.805152172927002\\
0.584615384615385	-0.812738842928381\\
0.5698608175886	-0.82051282051282\\
0.553846153846154	-0.829165949415043\\
0.523076923076923	-0.857836360269548\\
0.512689079674236	-0.871794871794872\\
0.492307692307692	-0.918812777218423\\
0.490701694968966	-0.923076923076923\\
0.48530885723845	-0.974358974358974\\
0.492307692307692	-1.01157380407026\\
0.494966919484617	-1.02564102564103\\
0.52196354156337	-1.07692307692308\\
0.523076923076923	-1.07835258770259\\
0.553846153846154	-1.1087290075207\\
0.584615384615385	-1.12602907600317\\
0.592171318610749	-1.12820512820513\\
0.483870967741936	35\\
0.63159555775753	-1.12820512820513\\
0.646153846153846	-1.12892761295766\\
0.649566830423515	-1.12820512820513\\
0.676923076923077	-1.12269938527691\\
0.707692307692308	-1.10762751172169\\
0.738461538461538	-1.08022994517213\\
0.741269846686448	-1.07692307692308\\
0.768238221446321	-1.02564102564103\\
0.769230769230769	-1.01931061799488\\
0.776268017771556	-0.974358974358974\\
0.769230769230769	-0.929866017570358\\
0.768174768789553	-0.923076923076923\\
0.742119591278492	-0.871794871794872\\
0.738461538461538	-0.867321210936203\\
0.707692307692308	-0.838390565188734\\
0.676923076923077	-0.82172970551695\\
0.672412192483489	-0.82051282051282\\
0.646153846153846	-0.813287070544636\\
0.615384615384615	-0.812943260946251\\
0.586374679866907	-0.82051282051282\\
0.584615384615385	-0.8209510298991\\
0.553846153846154	-0.837637353208253\\
0.523076923076923	-0.868271418130981\\
0.520454789274854	-0.871794871794872\\
0.497050834241397	-0.923076923076923\\
0.492307692307692	-0.96815265322063\\
0.491643138825744	-0.974358974358974\\
0.492307692307692	-0.977892597371959\\
0.501333918095766	-1.02564102564103\\
0.523076923076923	-1.0665774944368\\
0.530408588723045	-1.07692307692308\\
0.553846153846154	-1.10026755463333\\
0.584615384615385	-1.11860733766108\\
0.615384615384615	-1.12750920800205\\
0.63159555775753	-1.12820512820513\\
0.516129032258065	27\\
0.538903782127894	-1.07692307692308\\
0.553846153846154	-1.09180610174596\\
0.584615384615385	-1.11118559931899\\
0.615384615384615	-1.12049623514348\\
0.646153846153846	-1.12172813328109\\
0.676923076923077	-1.1149915155665\\
0.707692307692308	-1.09872547369605\\
0.731643719951351	-1.07692307692308\\
0.738461538461538	-1.06745980459107\\
0.760941389862752	-1.02564102564103\\
0.769002402719792	-0.974358974358974\\
0.761009829522793	-0.923076923076923\\
0.738461538461538	-0.879899149162068\\
0.73301377874871	-0.871794871794872\\
0.707692307692308	-0.847309011638629\\
0.676923076923077	-0.829456386380257\\
0.646153846153846	-0.821106213909802\\
0.615384615384615	-0.820712742817968\\
0.584615384615385	-0.82838836258294\\
0.553846153846154	-0.846108757001463\\
0.528593273879423	-0.871794871794872\\
0.523076923076923	-0.880632505895332\\
0.503275628794189	-0.923076923076923\\
0.497522248863432	-0.974358974358974\\
0.507700916706914	-1.02564102564103\\
0.523076923076923	-1.05459007870499\\
0.538903782127894	-1.07692307692308\\
0.548387096774194	27\\
0.547398975532744	-1.07692307692308\\
0.553846153846154	-1.08334464885859\\
0.584615384615385	-1.1037638609769\\
0.615384615384615	-1.11348326228491\\
0.646153846153846	-1.11461745808913\\
0.676923076923077	-1.10728364585609\\
0.707692307692308	-1.08982343567041\\
0.721864227131459	-1.07692307692308\\
0.738461538461538	-1.05388566739671\\
0.753644558279184	-1.02564102564103\\
0.762305946608448	-0.974358974358974\\
0.753844890256032	-0.923076923076923\\
0.738461538461538	-0.893619307684656\\
0.723790979050922	-0.871794871794872\\
0.707692307692308	-0.856227458088524\\
0.676923076923077	-0.837183067243564\\
0.646153846153846	-0.82823610840043\\
0.615384615384615	-0.827743949227668\\
0.584615384615385	-0.83582569526678\\
0.553846153846154	-0.854580160794673\\
0.536921794749949	-0.871794871794872\\
0.523076923076923	-0.893975460810093\\
0.509500423346982	-0.923076923076923\\
0.503348007870426	-0.974358974358974\\
0.514067915318063	-1.02564102564103\\
0.523076923076923	-1.04260266297317\\
0.547398975532744	-1.07692307692308\\
0.580645161290323	27\\
0.556441987473322	-1.07692307692308\\
0.584615384615385	-1.09634212263481\\
0.615384615384615	-1.10647028942633\\
0.646153846153846	-1.10750678289717\\
0.676923076923077	-1.09957577614568\\
0.707692307692308	-1.08092139764478\\
0.712084734311568	-1.07692307692308\\
0.738461538461538	-1.04031153020234\\
0.746347726695615	-1.02564102564103\\
0.755609490497103	-0.974358974358974\\
0.746679950989271	-0.923076923076923\\
0.738461538461538	-0.907339466207244\\
0.714568179353133	-0.871794871794872\\
0.707692307692308	-0.865145904538419\\
0.676923076923077	-0.844909748106871\\
0.646153846153846	-0.835366002891057\\
0.615384615384615	-0.834775155637369\\
0.584615384615385	-0.84326302795062\\
0.553846153846154	-0.863051564587883\\
0.545250315620476	-0.871794871794872\\
0.523076923076923	-0.907318415724854\\
0.515725217899775	-0.923076923076923\\
0.509173766877421	-0.974358974358974\\
0.520434913929211	-1.02564102564103\\
0.523076923076923	-1.03061524724136\\
0.553846153846154	-1.07455158466364\\
0.556441987473322	-1.07692307692308\\
0.612903225806452	27\\
0.567209539334525	-1.07692307692308\\
0.584615384615385	-1.08892038429272\\
0.615384615384615	-1.09945731656776\\
0.646153846153846	-1.10039610770521\\
0.676923076923077	-1.09186790643527\\
0.700884686666818	-1.07692307692308\\
0.707692307692308	-1.07089040154213\\
0.738461538461538	-1.02673739300798\\
0.739050895112046	-1.02564102564103\\
0.748913034385759	-0.974358974358974\\
0.73951501172251	-0.923076923076923\\
0.738461538461538	-0.921059624729832\\
0.707692307692308	-0.874649568601887\\
0.704828413138408	-0.871794871794872\\
0.676923076923077	-0.852636428970178\\
0.646153846153846	-0.842495897381685\\
0.615384615384615	-0.84180636204707\\
0.584615384615385	-0.85070036063446\\
0.553846153846154	-0.871522968381093\\
0.553578836491002	-0.871794871794872\\
0.523076923076923	-0.920661370639614\\
0.521950012452567	-0.923076923076923\\
0.514999525884415	-0.974358974358974\\
0.523076923076923	-1.01042331390981\\
0.527027067059534	-1.02564102564103\\
0.553846153846154	-1.06471460373208\\
0.567209539334525	-1.07692307692308\\
0.645161290322581	27\\
0.577977091195729	-1.07692307692308\\
0.584615384615385	-1.08149864595063\\
0.615384615384615	-1.09244434370919\\
0.646153846153846	-1.09328543251325\\
0.676923076923077	-1.08416003672486\\
0.68852636797166	-1.07692307692308\\
0.707692307692308	-1.05993889224645\\
0.731479592570824	-1.02564102564103\\
0.738461538461538	-0.993789235264419\\
0.742216578274414	-0.974358974358974\\
0.738461538461538	-0.954017991369569\\
0.732167468382268	-0.923076923076923\\
0.707692307692308	-0.885867763806155\\
0.693574073248048	-0.871794871794872\\
0.676923076923077	-0.860363109833485\\
0.646153846153846	-0.849625791872312\\
0.615384615384615	-0.848837568456771\\
0.584615384615385	-0.8581376933183\\
0.564466509105258	-0.871794871794872\\
0.553846153846154	-0.882246282369189\\
0.528554607526126	-0.923076923076923\\
0.523076923076923	-0.957916837756777\\
0.520825284891409	-0.974358974358974\\
0.523076923076923	-0.984412193500323\\
0.533778914681651	-1.02564102564103\\
0.553846153846154	-1.05487762280053\\
0.577977091195729	-1.07692307692308\\
0.67741935483871	23\\
0.592005391674236	-1.07692307692308\\
0.615384615384615	-1.08543137085062\\
0.646153846153846	-1.08617475732129\\
0.675543068376815	-1.07692307692308\\
0.676923076923077	-1.07634993653146\\
0.707692307692308	-1.04898738295077\\
0.723884173460271	-1.02564102564103\\
0.735423608943591	-0.974358974358974\\
0.72478844838674	-0.923076923076923\\
0.707692307692308	-0.897085959010423\\
0.682319733357687	-0.871794871794872\\
0.676923076923077	-0.868089790696792\\
0.646153846153846	-0.85675568636294\\
0.615384615384615	-0.855868774866472\\
0.584615384615385	-0.86557502600214\\
0.575439045682352	-0.871794871794872\\
0.553846153846154	-0.893044271891302\\
0.535243159246794	-0.923076923076923\\
0.526902746984938	-0.974358974358974\\
0.540530762303769	-1.02564102564103\\
0.553846153846154	-1.04504064186897\\
0.584615384615385	-1.07357467377623\\
0.592005391674236	-1.07692307692308\\
0.709677419354839	23\\
0.611275748661388	-1.07692307692308\\
0.615384615384615	-1.07841839799205\\
0.646153846153846	-1.07906408212933\\
0.65295504064812	-1.07692307692308\\
0.676923076923077	-1.06696875473134\\
0.707692307692308	-1.03803587365509\\
0.716288754349717	-1.02564102564103\\
0.72850742992572	-0.974358974358974\\
0.717409428391211	-0.923076923076923\\
0.707692307692308	-0.908304154214691\\
0.676923076923077	-0.876864875709682\\
0.667096794451074	-0.871794871794872\\
0.646153846153846	-0.863885580853568\\
0.615384615384615	-0.862899981276173\\
0.588140756579121	-0.871794871794872\\
0.584615384615385	-0.873342051073285\\
0.553846153846154	-0.903842261413416\\
0.541931710967462	-0.923076923076923\\
0.533138777943193	-0.974358974358974\\
0.547282609925887	-1.02564102564103\\
0.553846153846154	-1.03520366093741\\
0.584615384615385	-1.06484329862831\\
0.611275748661388	-1.07692307692308\\
0.741935483870968	21\\
0.554090099648574	-1.02564102564103\\
0.584615384615385	-1.0561119234804\\
0.615384615384615	-1.07035601081291\\
0.646153846153846	-1.07094087646534\\
0.676923076923077	-1.05758757293123\\
0.707692307692308	-1.02708436435941\\
0.708693335239164	-1.02564102564103\\
0.721591250907848	-0.974358974358974\\
0.710030408395683	-0.923076923076923\\
0.707692307692308	-0.919522349418959\\
0.676923076923077	-0.88660585057351\\
0.6482176037891	-0.871794871794872\\
0.646153846153846	-0.871015475344195\\
0.615384615384615	-0.869931187685873\\
0.6096764004699	-0.871794871794872\\
0.584615384615385	-0.882793394737965\\
0.553846153846154	-0.914640250935529\\
0.548620262688131	-0.923076923076923\\
0.539374808901448	-0.974358974358974\\
0.553846153846154	-1.02503203207604\\
0.554090099648574	-1.02564102564103\\
0.774193548387097	19\\
0.562837059319647	-1.02564102564103\\
0.584615384615385	-1.04738054833248\\
0.615384615384615	-1.06200922523324\\
0.646153846153846	-1.06238145813164\\
0.676923076923077	-1.04820639113111\\
0.699531841083647	-1.02564102564103\\
0.707692307692308	-1.00193104438706\\
0.714675071889977	-0.974358974358974\\
0.707692307692308	-0.94377255083431\\
0.701559146754644	-0.923076923076923\\
0.676923076923077	-0.896346825437339\\
0.646153846153846	-0.879820638851172\\
0.615384615384615	-0.878343029847476\\
0.584615384615385	-0.892244738402645\\
0.555779184534117	-0.923076923076923\\
0.553846153846154	-0.930362406312418\\
0.545610839859703	-0.974358974358974\\
0.553846153846154	-1.00319586150029\\
0.562837059319647	-1.02564102564103\\
0.806451612903226	19\\
0.571584018990719	-1.02564102564103\\
0.584615384615385	-1.03864917318456\\
0.615384615384615	-1.05366243965357\\
0.646153846153846	-1.05382203979793\\
0.676923076923077	-1.03882520933099\\
0.690132616995761	-1.02564102564103\\
0.707692307692308	-0.974621891906847\\
0.707758892872106	-0.974358974358974\\
0.707692307692308	-0.974067312997927\\
0.692581276931324	-0.923076923076923\\
0.676923076923077	-0.906087800301168\\
0.646153846153846	-0.888831408078685\\
0.615384615384615	-0.887252802886084\\
0.584615384615385	-0.901696082067325\\
0.564618676118341	-0.923076923076923\\
0.553846153846154	-0.963677949696278\\
0.551846870817958	-0.974358974358974\\
0.553846153846154	-0.981359690924545\\
0.571584018990719	-1.02564102564103\\
0.838709677419355	15\\
0.580330978661791	-1.02564102564103\\
0.584615384615385	-1.02991779803664\\
0.615384615384615	-1.0453156540739\\
0.646153846153846	-1.04526262146422\\
0.676923076923077	-1.02944402753087\\
0.680733392907876	-1.02564102564103\\
0.699320324026103	-0.974358974358974\\
0.683603407108004	-0.923076923076923\\
0.676923076923077	-0.915828775164996\\
0.646153846153846	-0.897842177306198\\
0.615384615384615	-0.896162575924692\\
0.584615384615385	-0.911147425732004\\
0.573458167702565	-0.923076923076923\\
0.559413395651494	-0.974358974358974\\
0.580330978661791	-1.02564102564103\\
0.870967741935484	15\\
0.593021997051442	-1.02564102564103\\
0.615384615384615	-1.03696886849423\\
0.646153846153846	-1.03670320313052\\
0.667227426897732	-1.02564102564103\\
0.676923076923077	-1.01205306208036\\
0.690866955966771	-0.974358974358974\\
0.676923076923077	-0.929964477161838\\
0.673093998095044	-0.923076923076923\\
0.646153846153846	-0.906852946533711\\
0.615384615384615	-0.9050723489633\\
0.584615384615385	-0.920598769396684\\
0.58229765928679	-0.923076923076923\\
0.567607768510891	-0.974358974358974\\
0.584615384615385	-1.01552261337023\\
0.593021997051442	-1.02564102564103\\
0.903225806451613	15\\
0.609499625020493	-1.02564102564103\\
0.615384615384615	-1.02862208291456\\
0.646153846153846	-1.02814378479681\\
0.650921632351637	-1.02564102564103\\
0.676923076923077	-0.989201315004019\\
0.682413587907439	-0.974358974358974\\
0.676923076923077	-0.956878295292388\\
0.658131483112992	-0.923076923076923\\
0.646153846153846	-0.915863715761224\\
0.615384615384615	-0.913982122001908\\
0.597524485457834	-0.923076923076923\\
0.584615384615385	-0.943942396914941\\
0.575802141370289	-0.974358974358974\\
0.584615384615385	-0.995689721785928\\
0.609499625020493	-1.02564102564103\\
0.935483870967742	11\\
0.583996514229687	-0.974358974358974\\
0.584615384615385	-0.975856830201622\\
0.615384615384615	-1.01316712298644\\
0.646153846153846	-1.01122870003087\\
0.671931867633887	-0.974358974358974\\
0.646153846153846	-0.928167416448048\\
0.618285679381834	-0.923076923076923\\
0.615384615384615	-0.922891895040516\\
0.615021262218002	-0.923076923076923\\
0.584615384615385	-0.972223106950019\\
0.583996514229687	-0.974358974358974\\
0.967741935483871	7\\
0.599396248692156	-0.974358974358974\\
0.615384615384615	-0.993763048672706\\
0.646153846153846	-0.990860850291443\\
0.657691380119615	-0.974358974358974\\
0.646153846153846	-0.953684902505099\\
0.615384615384615	-0.948448913374037\\
0.599396248692156	-0.974358974358974\\
};
\addplot[-Straight Barb, color=gray, dashed, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
table[row sep=crcr] {%
	x	y	u	v\\
	0.27952653120459	-0.925422223666213	0.487101587263667	-0.0405225888039605\\
	0.343356394200187	-1.24298465274742	0.354550244676296	0.207718996359471\\
	0.396260236638108	-1.01534512009205	0.206381273477986	-0.149515287082721\\
	0.680277625243454	-1.08201226809028	0.0866865811014421	0.184627372124223\\
	0.268949964447583	-0.745210754163309	0.174185690023296	-0.172805265260481\\
	0.254313947920405	-1.03629223381683	0.190826162239939	0.0270501196825572\\
	0.643995673081072	-0.525838214878023	-0.0241219182218301	-0.510059022540486\\
};
\addplot [color=gray, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.27952653120459	-0.925422223666213\\
0.343356394200187	-1.24298465274742\\
0.396260236638108	-1.01534512009205\\
0.680277625243454	-1.08201226809028\\
0.268949964447583	-0.745210754163309\\
0.254313947920405	-1.03629223381683\\
0.643995673081073	-0.525838214878023\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0.766628118468257	-0.965944812470174\\
	0.697906638876483	-1.03526565638795\\
	0.602641510116094	-1.16486040717477\\
	0.766964206344896	-0.89738489596606\\
	0.443135654470879	-0.918016019423791\\
	0.445140110160343	-1.00924211413427\\
	0.619873754859242	-1.03589723741851\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_2, \lambda_2 = 0.1$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	51\\
0.745361812111263	-1.17948717948718\\
0.769230769230769	-1.18900493318186\\
0.8	-1.19479881183527\\
0.830769230769231	-1.19558108455544\\
0.861538461538462	-1.19174960488379\\
0.892307692307692	-1.18222750927202\\
0.898099035010951	-1.17948717948718\\
0.923076923076923	-1.17541795804381\\
0.953846153846154	-1.16661848462685\\
0.984615384615385	-1.15002371931253\\
1.00839724022821	-1.12820512820513\\
1.01538461538462	-1.12345130472419\\
1.04615384615385	-1.09376249594813\\
1.05874904864643	-1.07692307692308\\
1.07692307692308	-1.03832137892972\\
1.08315769358201	-1.02564102564103\\
1.09158706525558	-0.974358974358974\\
1.08084807426651	-0.923076923076923\\
1.07692307692308	-0.915589371780241\\
1.05285621528592	-0.871794871794872\\
1.04615384615385	-0.863350326280105\\
1.01538461538462	-0.83228109168481\\
0.993773842876356	-0.82051282051282\\
0.984615384615385	-0.812833788309534\\
0.953846153846154	-0.793453962282164\\
0.923076923076923	-0.783128558063519\\
0.892307692307692	-0.77762689427178\\
0.861538461538462	-0.774982589513642\\
0.830769230769231	-0.774339810779876\\
0.8	-0.775502666317966\\
0.769230769230769	-0.778849088511619\\
0.738461538461538	-0.78555836539535\\
0.707692307692308	-0.798354043915527\\
0.679288637630486	-0.82051282051282\\
0.676923076923077	-0.821570547450493\\
0.646153846153846	-0.840387747191503\\
0.620059964596615	-0.871794871794872\\
0.615384615384615	-0.878808980904744\\
0.590226904986575	-0.923076923076923\\
0.584615384615385	-0.954083936398234\\
0.579140803500819	-0.974358974358974\\
0.584243161383317	-1.02564102564103\\
0.584615384615385	-1.02655187783041\\
0.601786280955666	-1.07692307692308\\
0.615384615384615	-1.09721859112698\\
0.646095233875278	-1.12820512820513\\
0.646153846153846	-1.12826929179167\\
0.676923076923077	-1.15758668530741\\
0.707692307692308	-1.17154762181592\\
0.738461538461538	-1.1785468439959\\
0.745361812111263	-1.17948717948718\\
0.0645161290322581	45\\
0.684428313610165	-1.12820512820513\\
0.707692307692308	-1.14683207858472\\
0.738461538461538	-1.16097948792466\\
0.769230769230769	-1.16815862292678\\
0.8	-1.17137683928393\\
0.830769230769231	-1.17187294214955\\
0.861538461538462	-1.16991364886917\\
0.892307692307692	-1.16497439449766\\
0.923076923076923	-1.15548219923646\\
0.953846153846154	-1.13794510275364\\
0.966036779125438	-1.12820512820513\\
0.984615384615385	-1.11811913776675\\
1.01538461538462	-1.08990501871969\\
1.02601049161523	-1.07692307692308\\
1.04615384615385	-1.04094255702024\\
1.05424977664082	-1.02564102564103\\
1.06290639339437	-0.974358974358974\\
1.0510835669975	-0.923076923076923\\
1.04615384615385	-0.914492766971231\\
1.01720608202665	-0.871794871794872\\
1.01538461538462	-0.869726808823214\\
0.984615384615385	-0.839782856932225\\
0.953846153846154	-0.824690334122036\\
0.940123962771278	-0.82051282051282\\
0.923076923076923	-0.810644227565174\\
0.892307692307692	-0.799472815001709\\
0.861538461538462	-0.794046659629416\\
0.830769230769231	-0.792652253021172\\
0.8	-0.79489596306818\\
0.769230769230769	-0.80153181681529\\
0.738461538461538	-0.81491657949416\\
0.729639039959213	-0.82051282051282\\
0.707692307692308	-0.8276958523008\\
0.676923076923077	-0.84572395803927\\
0.652299117830503	-0.871794871794872\\
0.646153846153846	-0.879038823259491\\
0.61833681534201	-0.923076923076923\\
0.615384615384615	-0.936137737712383\\
0.604110626810639	-0.974358974358974\\
0.60913943431889	-1.02564102564103\\
0.615384615384615	-1.0395760974823\\
0.631462629619636	-1.07692307692308\\
0.646153846153846	-1.09654203518969\\
0.676923076923077	-1.12384938942317\\
0.684428313610165	-1.12820512820513\\
0.0967741935483871	41\\
0.714508845825375	-1.12820512820513\\
0.738461538461538	-1.14341213185343\\
0.769230769230769	-1.15425585046257\\
0.8	-1.15915655630915\\
0.830769230769231	-1.15997022378878\\
0.861538461538462	-1.15709464512004\\
0.892307692307692	-1.14974065366406\\
0.923076923076923	-1.13554644042911\\
0.934093008973252	-1.12820512820513\\
0.953846153846154	-1.12001406014886\\
0.984615384615385	-1.09863628637122\\
1.00446591367299	-1.07692307692308\\
1.01538461538462	-1.0608587236835\\
1.03573524473946	-1.02564102564103\\
1.04320106839935	-0.974358974358974\\
1.03248836594506	-0.923076923076923\\
1.01538461538462	-0.896320019674741\\
0.994391720917255	-0.871794871794872\\
0.984615384615385	-0.862013766690172\\
0.953846153846154	-0.839160324153075\\
0.923076923076923	-0.827144152596565\\
0.892307692307692	-0.820812440855291\\
0.889637897824239	-0.82051282051282\\
0.861538461538462	-0.813110729745191\\
0.830769230769231	-0.810964695262467\\
0.8	-0.814289259818394\\
0.779603247834085	-0.82051282051282\\
0.769230769230769	-0.821850936040938\\
0.738461538461538	-0.829072669289943\\
0.707692307692308	-0.842844111894928\\
0.676923076923077	-0.869877368628047\\
0.675111996575744	-0.871794871794872\\
0.646153846153846	-0.905930292846829\\
0.635323035028774	-0.923076923076923\\
0.621470948235762	-0.974358974358974\\
0.625731035330369	-1.02564102564103\\
0.646153846153846	-1.06639627888797\\
0.652013714239073	-1.07692307692308\\
0.676923076923077	-1.10593466568069\\
0.707692307692308	-1.12541400055886\\
0.714508845825375	-1.12820512820513\\
0.129032258064516	39\\
0.742562320026968	-1.12820512820513\\
0.769230769230769	-1.14035307799836\\
0.8	-1.14693627333436\\
0.830769230769231	-1.14806750542801\\
0.861538461538462	-1.1442756413709\\
0.892307692307692	-1.13450691283046\\
0.904483029815578	-1.12820512820513\\
0.923076923076923	-1.12272546741266\\
0.953846153846154	-1.10760923420817\\
0.984615384615385	-1.07915343497569\\
0.986654410096072	-1.07692307692308\\
1.01538461538462	-1.03465320101747\\
1.02059232204806	-1.02564102564103\\
1.03039892001323	-0.974358974358974\\
1.01589477964535	-0.923076923076923\\
1.01538461538462	-0.922278828191512\\
0.984615384615385	-0.880295555350316\\
0.975123292688728	-0.871794871794872\\
0.953846153846154	-0.853630314184114\\
0.923076923076923	-0.837483856253065\\
0.892307692307692	-0.828934240888147\\
0.861538461538462	-0.824808696916598\\
0.830769230769231	-0.823716418225348\\
0.8	-0.825296608305668\\
0.769230769230769	-0.830050387429859\\
0.738461538461538	-0.839648469212136\\
0.707692307692308	-0.857992371489057\\
0.692387066434674	-0.871794871794872\\
0.676923076923077	-0.885723768634582\\
0.650092147230735	-0.923076923076923\\
0.646153846153846	-0.936789625152965\\
0.633856858906709	-0.974358974358974\\
0.639577585655823	-1.02564102564103\\
0.646153846153846	-1.03876444750158\\
0.667395303810513	-1.07692307692308\\
0.676923076923077	-1.08801994193822\\
0.707692307692308	-1.11408392188777\\
0.738461538461538	-1.12713090450727\\
0.742562320026968	-1.12820512820513\\
0.161290322580645	37\\
0.775124018472529	-1.12820512820513\\
0.8	-1.13471599035957\\
0.830769230769231	-1.13616478706724\\
0.861538461538462	-1.13145663762177\\
0.870829861213379	-1.12820512820513\\
0.892307692307692	-1.12429325915123\\
0.923076923076923	-1.11405170829338\\
0.953846153846154	-1.09520440826749\\
0.973066444057925	-1.07692307692308\\
0.984615384615385	-1.06333706603408\\
1.00889986458838	-1.02564102564103\\
1.01538461538462	-0.985049532080651\\
1.0175967716271	-0.974358974358974\\
1.01538461538462	-0.966599848143689\\
1.00468637782672	-0.923076923076923\\
0.984615384615385	-0.895474743640044\\
0.958173802723791	-0.871794871794872\\
0.953846153846154	-0.868100304215152\\
0.923076923076923	-0.847823559909565\\
0.892307692307692	-0.837056040921004\\
0.861538461538462	-0.831831251709865\\
0.830769230769231	-0.830410117019634\\
0.8	-0.832341048366103\\
0.769230769230769	-0.83824983881878\\
0.738461538461538	-0.85022426913433\\
0.708976577155446	-0.871794871794872\\
0.707692307692308	-0.872640111938816\\
0.676923076923077	-0.900853817435115\\
0.660960125629598	-0.923076923076923\\
0.646210909610533	-0.974358974358974\\
0.650839393365964	-1.02564102564103\\
0.676923076923077	-1.07101524286509\\
0.681324625275571	-1.07692307692308\\
0.707692307692308	-1.10275384321667\\
0.738461538461538	-1.11913579749823\\
0.769230769230769	-1.12741257928973\\
0.775124018472529	-1.12820512820513\\
0.193548387096774	33\\
0.692890210003507	-1.07692307692308\\
0.707692307692308	-1.09142376454558\\
0.738461538461538	-1.11114069048919\\
0.769230769230769	-1.12113352476206\\
0.8	-1.12564676615082\\
0.830769230769231	-1.12645216905474\\
0.861538461538462	-1.12398435275775\\
0.892307692307692	-1.11762143968049\\
0.923076923076923	-1.1053779491741\\
0.953846153846154	-1.08279958232681\\
0.960024486111065	-1.07692307692308\\
0.984615384615385	-1.04799469053234\\
0.999016025152586	-1.02564102564103\\
1.00841445999749	-0.974358974358974\\
0.993648793428235	-0.923076923076923\\
0.984615384615385	-0.910653931929771\\
0.953846153846154	-0.879048451176357\\
0.942739757109943	-0.871794871794872\\
0.923076923076923	-0.858163263566066\\
0.892307692307692	-0.84517784095386\\
0.861538461538462	-0.838853806503133\\
0.830769230769231	-0.83710381581392\\
0.8	-0.839385488426539\\
0.769230769230769	-0.846449290207701\\
0.738461538461538	-0.860800069056523\\
0.723432689318564	-0.871794871794872\\
0.707692307692308	-0.882154381861396\\
0.676923076923077	-0.915983866235647\\
0.671828104028462	-0.923076923076923\\
0.6541591289527	-0.974358974358974\\
0.659763200643921	-1.02564102564103\\
0.676923076923077	-1.05549171571414\\
0.692890210003507	-1.07692307692308\\
0.225806451612903	33\\
0.704455794731443	-1.07692307692308\\
0.707692307692308	-1.08009368587448\\
0.738461538461538	-1.10314558348015\\
0.769230769230769	-1.11485447023438\\
0.8	-1.12017092030946\\
0.830769230769231	-1.12116059811289\\
0.861538461538462	-1.11832914833287\\
0.892307692307692	-1.11094962020975\\
0.923076923076923	-1.09670419005482\\
0.948077036158182	-1.07692307692308\\
0.953846153846154	-1.07173535469197\\
0.984615384615385	-1.0326523150306\\
0.989132185716788	-1.02564102564103\\
0.999988300437598	-0.974358974358974\\
0.984615384615385	-0.927718816561853\\
0.983106066830073	-0.923076923076923\\
0.953846153846154	-0.888789064299753\\
0.92782531168752	-0.871794871794872\\
0.923076923076923	-0.868502967222566\\
0.892307692307692	-0.853299640986717\\
0.861538461538462	-0.845876361296401\\
0.830769230769231	-0.843797514608206\\
0.8	-0.846429928486974\\
0.769230769230769	-0.854648741596622\\
0.738461538461538	-0.871375868978716\\
0.737888801481682	-0.871794871794872\\
0.707692307692308	-0.891668651783975\\
0.681187914579777	-0.923076923076923\\
0.676923076923077	-0.934449849682532\\
0.662107348294867	-0.974358974358974\\
0.668687007921877	-1.02564102564103\\
0.676923076923077	-1.03996818856319\\
0.704455794731443	-1.07692307692308\\
0.258064516129032	33\\
0.715078615162414	-1.07692307692308\\
0.738461538461538	-1.09515047647111\\
0.769230769230769	-1.10857541570671\\
0.8	-1.11469507446811\\
0.830769230769231	-1.11586902717104\\
0.861538461538462	-1.11267394390799\\
0.892307692307692	-1.10427780073902\\
0.923076923076923	-1.08803043093554\\
0.937114813892056	-1.07692307692308\\
0.953846153846154	-1.06187787435823\\
0.980655275936681	-1.02564102564103\\
0.984615384615385	-1.00527686568916\\
0.991562140877705	-0.974358974358974\\
0.984615384615385	-0.953283089211369\\
0.974793809880673	-0.923076923076923\\
0.953846153846154	-0.898529677423148\\
0.923076923076923	-0.876477249005458\\
0.912370136525322	-0.871794871794872\\
0.892307692307692	-0.861421441019573\\
0.861538461538462	-0.852898916089669\\
0.830769230769231	-0.850491213402493\\
0.8	-0.853474368547409\\
0.769230769230769	-0.862848192985543\\
0.752865635857995	-0.871794871794872\\
0.738461538461538	-0.878199597762165\\
0.707692307692308	-0.901182921706555\\
0.689216689798087	-0.923076923076923\\
0.676923076923077	-0.955859966231121\\
0.670055567637033	-0.974358974358974\\
0.676923076923077	-1.02144147233519\\
0.677436488536779	-1.02564102564103\\
0.707692307692308	-1.06990437160308\\
0.715078615162414	-1.07692307692308\\
0.290322580645161	29\\
0.725335095987784	-1.07692307692308\\
0.738461538461538	-1.08715536946206\\
0.769230769230769	-1.10229636117904\\
0.8	-1.10921922862676\\
0.830769230769231	-1.11057745622919\\
0.861538461538462	-1.10701873948311\\
0.892307692307692	-1.09760598126828\\
0.923076923076923	-1.07935667181626\\
0.92615259162593	-1.07692307692308\\
0.953846153846154	-1.05202039402448\\
0.973362412370235	-1.02564102564103\\
0.983513534739215	-0.974358974358974\\
0.966481552931274	-0.923076923076923\\
0.953846153846154	-0.908270290546543\\
0.923076923076923	-0.883346683305022\\
0.896662395891053	-0.871794871794872\\
0.892307692307692	-0.86954324105243\\
0.861538461538462	-0.859921470882936\\
0.830769230769231	-0.857184912196779\\
0.8	-0.860518808607844\\
0.769230769230769	-0.871047644374464\\
0.76786395181669	-0.871794871794872\\
0.738461538461538	-0.884868540705438\\
0.707692307692308	-0.910697191629135\\
0.697245465016397	-0.923076923076923\\
0.677725123485408	-0.974358974358974\\
0.684098305175149	-1.02564102564103\\
0.707692307692308	-1.06015833587078\\
0.725335095987784	-1.07692307692308\\
0.32258064516129	29\\
0.735591576813154	-1.07692307692308\\
0.738461538461538	-1.07916026245302\\
0.769230769230769	-1.09601730665136\\
0.8	-1.1037433827854\\
0.830769230769231	-1.10528588528734\\
0.861538461538462	-1.10136353505823\\
0.892307692307692	-1.09093416179754\\
0.915225690189551	-1.07692307692308\\
0.923076923076923	-1.0719153512824\\
0.953846153846154	-1.04216291369073\\
0.96606954880379	-1.02564102564103\\
0.977237786346003	-0.974358974358974\\
0.958169295981875	-0.923076923076923\\
0.953846153846154	-0.918010903669938\\
0.923076923076923	-0.890216117604587\\
0.892307692307692	-0.875648484593161\\
0.876574631906067	-0.871794871794872\\
0.861538461538462	-0.866944025676204\\
0.830769230769231	-0.863878610991065\\
0.8	-0.86756324866828\\
0.787756004984099	-0.871794871794872\\
0.769230769230769	-0.876519300542519\\
0.738461538461538	-0.891537483648711\\
0.707692307692308	-0.920211461551714\\
0.705274240234707	-0.923076923076923\\
0.68362387677628	-0.974358974358974\\
0.69076012181352	-1.02564102564103\\
0.707692307692308	-1.05041230013847\\
0.735591576813154	-1.07692307692308\\
0.354838709677419	29\\
0.746487048985381	-1.07692307692308\\
0.769230769230769	-1.08973825212369\\
0.8	-1.09826753694405\\
0.830769230769231	-1.0999943143455\\
0.861538461538462	-1.09570833063335\\
0.892307692307692	-1.0842623423268\\
0.904312563485338	-1.07692307692308\\
0.923076923076923	-1.06495466813867\\
0.953846153846154	-1.03230543335698\\
0.958776685237345	-1.02564102564103\\
0.97096203795279	-0.974358974358974\\
0.953846153846154	-0.930750451995673\\
0.950382738975862	-0.923076923076923\\
0.923076923076923	-0.897085551904152\\
0.892307692307692	-0.880980234156647\\
0.861538461538462	-0.873205349582863\\
0.842194124199804	-0.871794871794872\\
0.830769230769231	-0.870572309785351\\
0.821112205847812	-0.871794871794872\\
0.8	-0.873590089284295\\
0.769230769230769	-0.881717443274196\\
0.738461538461538	-0.898206426591984\\
0.712548154962457	-0.923076923076923\\
0.707692307692308	-0.932559959282845\\
0.689522630067152	-0.974358974358974\\
0.69742193845189	-1.02564102564103\\
0.707692307692308	-1.04066626440616\\
0.738461538461538	-1.07201145196492\\
0.746487048985381	-1.07692307692308\\
0.387096774193548	27\\
0.7576307951572	-1.07692307692308\\
0.769230769230769	-1.08345919759601\\
0.8	-1.09279169110269\\
0.830769230769231	-1.09470274340365\\
0.861538461538462	-1.09005312620847\\
0.892307692307692	-1.07759052285607\\
0.893399436781126	-1.07692307692308\\
0.923076923076923	-1.05799398499494\\
0.951841502900019	-1.02564102564103\\
0.953846153846154	-1.01754272273345\\
0.964686289559577	-0.974358974358974\\
0.953846153846154	-0.946740050455606\\
0.943165901238949	-0.923076923076923\\
0.923076923076923	-0.903954986203717\\
0.892307692307692	-0.886311983720133\\
0.861538461538462	-0.877766346951759\\
0.830769230769231	-0.875314982757885\\
0.8	-0.878086045579042\\
0.769230769230769	-0.886915586005872\\
0.738461538461538	-0.904875369535257\\
0.719496744675058	-0.923076923076923\\
0.707692307692308	-0.946129934646313\\
0.695421383358023	-0.974358974358974\\
0.70408375509026	-1.02564102564103\\
0.707692307692308	-1.03092022867386\\
0.738461538461538	-1.06519146192661\\
0.7576307951572	-1.07692307692308\\
0.419354838709677	27\\
0.768774541329018	-1.07692307692308\\
0.769230769230769	-1.07718014306834\\
0.8	-1.08731584526134\\
0.830769230769231	-1.0894111724618\\
0.861538461538462	-1.08439792178359\\
0.879843908993101	-1.07692307692308\\
0.892307692307692	-1.07205447928394\\
0.923076923076923	-1.05103330185121\\
0.945652853394395	-1.02564102564103\\
0.953846153846154	-0.992542081907669\\
0.958410541166365	-0.974358974358974\\
0.953846153846154	-0.962729648915539\\
0.935949063502035	-0.923076923076923\\
0.923076923076923	-0.910824420503282\\
0.892307692307692	-0.89164373328362\\
0.861538461538462	-0.882327344320654\\
0.830769230769231	-0.879621685996322\\
0.8	-0.88258200187379\\
0.769230769230769	-0.892113728737549\\
0.738461538461538	-0.91154431247853\\
0.726445334387659	-0.923076923076923\\
0.707692307692308	-0.959699910009781\\
0.701320136648895	-0.974358974358974\\
0.707692307692308	-1.01036477024526\\
0.710374610146826	-1.02564102564103\\
0.738461538461538	-1.05837147188831\\
0.768774541329018	-1.07692307692308\\
0.451612903225806	25\\
0.785121832432483	-1.07692307692308\\
0.8	-1.08183999941999\\
0.830769230769231	-1.08411960151995\\
0.861538461538462	-1.0787427173587\\
0.865994652001583	-1.07692307692308\\
0.892307692307692	-1.0666446885173\\
0.923076923076923	-1.04407261870748\\
0.939464203888771	-1.02564102564103\\
0.952378159183655	-0.974358974358974\\
0.928732225765122	-0.923076923076923\\
0.923076923076923	-0.917693854802847\\
0.892307692307692	-0.896975482847106\\
0.861538461538462	-0.88688834168955\\
0.830769230769231	-0.883928389234759\\
0.8	-0.887077958168537\\
0.769230769230769	-0.897311871469225\\
0.738461538461538	-0.918213255421803\\
0.73339392410026	-0.923076923076923\\
0.707692307692308	-0.973269885373249\\
0.707218889939767	-0.974358974358974\\
0.707692307692308	-0.977034009735581\\
0.716227037879272	-1.02564102564103\\
0.738461538461538	-1.05155148185\\
0.769230769230769	-1.07183341796486\\
0.785121832432483	-1.07692307692308\\
0.483870967741936	23\\
0.806796907627614	-1.07692307692308\\
0.830769230769231	-1.0788280305781\\
0.841438169718811	-1.07692307692308\\
0.861538461538462	-1.07377990535562\\
0.892307692307692	-1.06123489775066\\
0.923076923076923	-1.03711193556375\\
0.933275554383146	-1.02564102564103\\
0.946994862058482	-0.974358974358974\\
0.923076923076923	-0.925458384185889\\
0.921457783010414	-0.923076923076923\\
0.892307692307692	-0.902307232410593\\
0.861538461538462	-0.891449339058445\\
0.830769230769231	-0.888235092473195\\
0.8	-0.891573914463285\\
0.769230769230769	-0.902510014200902\\
0.740431879304062	-0.923076923076923\\
0.738461538461538	-0.925678041595009\\
0.712419987273729	-0.974358974358974\\
0.722079465611717	-1.02564102564103\\
0.738461538461538	-1.0447314918117\\
0.769230769230769	-1.06652649206323\\
0.8	-1.07645534318498\\
0.806796907627614	-1.07692307692308\\
0.516129032258065	21\\
0.727931893344163	-1.02564102564103\\
0.738461538461538	-1.03791150177339\\
0.769230769230769	-1.0612195661616\\
0.8	-1.07187289396346\\
0.830769230769231	-1.07411822568844\\
0.861538461538462	-1.06914557314106\\
0.892307692307692	-1.05582510698402\\
0.923076923076923	-1.03015125242002\\
0.927086904877522	-1.02564102564103\\
0.94161156493331	-0.974358974358974\\
0.923076923076923	-0.936464617068287\\
0.91397471617631	-0.923076923076923\\
0.892307692307692	-0.907638981974079\\
0.861538461538462	-0.896010336427341\\
0.830769230769231	-0.892541795711632\\
0.8	-0.896069870758033\\
0.769230769230769	-0.907708156932578\\
0.747710597815204	-0.923076923076923\\
0.738461538461538	-0.935286942298206\\
0.717560206766527	-0.974358974358974\\
0.727931893344163	-1.02564102564103\\
0.548387096774194	21\\
0.733784321076608	-1.02564102564103\\
0.738461538461538	-1.03109151173509\\
0.769230769230769	-1.05591264025997\\
0.8	-1.06729044474194\\
0.830769230769231	-1.06973566101331\\
0.861538461538462	-1.06451124092649\\
0.892307692307692	-1.05041531621738\\
0.920880447070256	-1.02564102564103\\
0.923076923076923	-1.01918190305151\\
0.936228267808137	-0.974358974358974\\
0.923076923076923	-0.947470849950684\\
0.906491649342206	-0.923076923076923\\
0.892307692307692	-0.912970731537565\\
0.861538461538462	-0.900571333796236\\
0.830769230769231	-0.896848498950068\\
0.8	-0.90056582705278\\
0.769230769230769	-0.912906299664255\\
0.754989316326345	-0.923076923076923\\
0.738461538461538	-0.944895843001404\\
0.722700426259324	-0.974358974358974\\
0.733784321076608	-1.02564102564103\\
0.580645161290323	21\\
0.739721215067018	-1.02564102564103\\
0.769230769230769	-1.05060571435834\\
0.8	-1.06270799552042\\
0.830769230769231	-1.06535309633818\\
0.861538461538462	-1.05987690871193\\
0.892307692307692	-1.04500552545074\\
0.914641211907673	-1.02564102564103\\
0.923076923076923	-1.00083433874505\\
0.930844970682964	-0.974358974358974\\
0.923076923076923	-0.958477082833082\\
0.899008582508101	-0.923076923076923\\
0.892307692307692	-0.918302481101052\\
0.861538461538462	-0.905132331165132\\
0.830769230769231	-0.901155202188505\\
0.8	-0.905061783347528\\
0.769230769230769	-0.918104442395931\\
0.762268034837487	-0.923076923076923\\
0.738461538461538	-0.954504743704601\\
0.727840645752121	-0.974358974358974\\
0.738461538461538	-1.02109862294995\\
0.739721215067018	-1.02564102564103\\
0.612903225806452	21\\
0.745994276153835	-1.02564102564103\\
0.769230769230769	-1.04529878845672\\
0.8	-1.05812554629891\\
0.830769230769231	-1.06097053166304\\
0.861538461538462	-1.05524257649736\\
0.892307692307692	-1.0395957346841\\
0.908401976745091	-1.02564102564103\\
0.923076923076923	-0.982486774438595\\
0.925461673557792	-0.974358974358974\\
0.923076923076923	-0.969483315715479\\
0.892307692307692	-0.923949858812457\\
0.891249345892032	-0.923076923076923\\
0.861538461538462	-0.909693328534027\\
0.830769230769231	-0.905461905426942\\
0.8	-0.909557739642275\\
0.769668667710139	-0.923076923076923\\
0.769230769230769	-0.923406128126149\\
0.738461538461538	-0.964113644407799\\
0.732980865244919	-0.974358974358974\\
0.738461538461538	-0.99847792059027\\
0.745994276153835	-1.02564102564103\\
0.645161290322581	19\\
0.752267337240652	-1.02564102564103\\
0.769230769230769	-1.03999186255509\\
0.8	-1.05354309707739\\
0.830769230769231	-1.05658796698791\\
0.861538461538462	-1.05060824428279\\
0.892307692307692	-1.03418594391745\\
0.902162741582508	-1.02564102564103\\
0.920012628264436	-0.974358974358974\\
0.892307692307692	-0.932301215998895\\
0.881124168763432	-0.923076923076923\\
0.861538461538462	-0.914254325902923\\
0.830769230769231	-0.909768608665378\\
0.8	-0.914053695937023\\
0.779755692935877	-0.923076923076923\\
0.769230769230769	-0.930989391810379\\
0.738461538461538	-0.973722545110997\\
0.738121084737716	-0.974358974358974\\
0.738461538461538	-0.975857218230587\\
0.752267337240652	-1.02564102564103\\
0.67741935483871	17\\
0.758540398327469	-1.02564102564103\\
0.769230769230769	-1.03468493665346\\
0.8	-1.04896064785587\\
0.830769230769231	-1.05220540231278\\
0.861538461538462	-1.04597391206823\\
0.892307692307692	-1.02877615315081\\
0.895923506419926	-1.02564102564103\\
0.914511293314027	-0.974358974358974\\
0.892307692307692	-0.940652573185333\\
0.870998991634831	-0.923076923076923\\
0.861538461538462	-0.918815323271818\\
0.830769230769231	-0.914075311903815\\
0.8	-0.918549652231771\\
0.789842718161616	-0.923076923076923\\
0.769230769230769	-0.938572655494608\\
0.743544125965568	-0.974358974358974\\
0.758540398327469	-1.02564102564103\\
0.709677419354839	17\\
0.764813459414286	-1.02564102564103\\
0.769230769230769	-1.02937801075183\\
0.8	-1.04437819863435\\
0.830769230769231	-1.04782283763765\\
0.861538461538462	-1.04133957985366\\
0.88891014397986	-1.02564102564103\\
0.892307692307692	-1.01940275554052\\
0.909009958363618	-0.974358974358974\\
0.892307692307692	-0.949003930371772\\
0.861538461538462	-0.923536218105742\\
0.859790914357341	-0.923076923076923\\
0.830769230769231	-0.918382015142252\\
0.8	-0.923045608526518\\
0.799929743387355	-0.923076923076923\\
0.769230769230769	-0.946155919178838\\
0.748987228112537	-0.974358974358974\\
0.764813459414286	-1.02564102564103\\
0.741935483870968	17\\
0.771920031330714	-1.02564102564103\\
0.8	-1.03979574941283\\
0.830769230769231	-1.04344027296251\\
0.861538461538462	-1.0367052476391\\
0.880829815817989	-1.02564102564103\\
0.892307692307692	-1.00456638981129\\
0.903508623413209	-0.974358974358974\\
0.892307692307692	-0.95735528755821\\
0.861538461538462	-0.930533080042327\\
0.833168927210209	-0.923076923076923\\
0.830769230769231	-0.922688718380688\\
0.828208676345087	-0.923076923076923\\
0.8	-0.929686106286566\\
0.769230769230769	-0.953739182863068\\
0.754430330259507	-0.974358974358974\\
0.769230769230769	-1.02060919571724\\
0.771920031330714	-1.02564102564103\\
0.774193548387097	15\\
0.781010638300034	-1.02564102564103\\
0.8	-1.03521330019132\\
0.830769230769231	-1.03905770828738\\
0.861538461538462	-1.03207091542453\\
0.872749487656117	-1.02564102564103\\
0.892307692307692	-0.989730024082061\\
0.898007288462799	-0.974358974358974\\
0.892307692307692	-0.965706644744649\\
0.861538461538462	-0.937529941978912\\
0.830769230769231	-0.928975826893307\\
0.8	-0.936341645645841\\
0.769230769230769	-0.961322446547298\\
0.759873432406477	-0.974358974358974\\
0.769230769230769	-1.00359992459618\\
0.781010638300034	-1.02564102564103\\
0.806451612903226	15\\
0.790101245269355	-1.02564102564103\\
0.8	-1.0306308509698\\
0.830769230769231	-1.03467514361225\\
0.861538461538462	-1.02743658320996\\
0.864669159494245	-1.02564102564103\\
0.892307692307692	-0.974893658352829\\
0.89250595351239	-0.974358974358974\\
0.892307692307692	-0.974058001931087\\
0.861538461538462	-0.944526803915497\\
0.830769230769231	-0.935459133674117\\
0.8	-0.942997185005116\\
0.769230769230769	-0.968905710231528\\
0.765316534553446	-0.974358974358974\\
0.769230769230769	-0.986590653475108\\
0.790101245269355	-1.02564102564103\\
0.838709677419355	11\\
0.799191852238675	-1.02564102564103\\
0.8	-1.02604840174828\\
0.830769230769231	-1.03029257893712\\
0.850278858664186	-1.02564102564103\\
0.861538461538462	-1.01753696623601\\
0.88529182815113	-0.974358974358974\\
0.861538461538462	-0.951523665852082\\
0.830769230769231	-0.941942440454927\\
0.8	-0.949652724364391\\
0.771395176817955	-0.974358974358974\\
0.799191852238675	-1.02564102564103\\
0.870967741935484	11\\
0.828827260724653	-1.02564102564103\\
0.830769230769231	-1.02591001426198\\
0.831897427646453	-1.02564102564103\\
0.861538461538462	-1.00430699617577\\
0.878013668249425	-0.974358974358974\\
0.861538461538462	-0.958520527788667\\
0.830769230769231	-0.948425747235736\\
0.8	-0.956308263723666\\
0.779100940606265	-0.974358974358974\\
0.8	-1.01274560818499\\
0.828827260724653	-1.02564102564103\\
0.903225806451613	9\\
0.786806704394575	-0.974358974358974\\
0.8	-0.998591940916105\\
0.830769230769231	-1.01341987289906\\
0.861538461538462	-0.991077026115524\\
0.87073550834772	-0.974358974358974\\
0.861538461538462	-0.965517389725252\\
0.830769230769231	-0.954909054016546\\
0.8	-0.96296380308294\\
0.786806704394575	-0.974358974358974\\
0.935483870967742	9\\
0.794512468182885	-0.974358974358974\\
0.8	-0.984438273647217\\
0.830769230769231	-1.0003995733857\\
0.861538461538462	-0.97784705605528\\
0.863457348446015	-0.974358974358974\\
0.861538461538462	-0.972514251661837\\
0.830769230769231	-0.961392360797355\\
0.8	-0.969619342442215\\
0.794512468182885	-0.974358974358974\\
0.967741935483871	5\\
0.80687760183251	-0.974358974358974\\
0.830769230769231	-0.987379273872336\\
0.848489869401808	-0.974358974358974\\
0.830769230769231	-0.967875667578165\\
0.80687760183251	-0.974358974358974\\
};
\addplot[-Straight Barb, color=gray, dashed, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.766628118468257	-0.965944812470174	0.0127879781895834	0.00066909402586357\\
0.697906638876483	-1.03526565638795	0.108513565804177	-0.0562535809809011\\
0.602641510116093	-1.16486040717477	0.206962044214671	0.272314493027859\\
0.766964206344896	-0.89738489596606	0.0201342539380768	-0.0478262013074864\\
0.766964206344896	-0.89738489596606	-0.0379240865950858	-0.125329163097002\\
0.443135654470879	-0.918016019423791	0.216521396795573	0.0864147280341967\\
0.619873754859242	-1.03589723741851	0.140344669881974	-0.0322428474318377\\
};
\addplot [color=gray, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	0.766628118468257	-0.965944812470174\\
	0.697906638876483	-1.03526565638795\\
	0.602641510116094	-1.16486040717477\\
	0.766964206344896	-0.89738489596606\\
	0.443135654470879	-0.918016019423791\\
	0.445140110160343	-1.00924211413427\\
	0.619873754859242	-1.03589723741851\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.779416096657841	-0.96527571844431\\
0.80642020468066	-1.09151923736885\\
0.809603554330764	-0.892545914146909\\
0.787098460282973	-0.945211097273547\\
0.72904011974981	-1.02271405906306\\
0.659657051266452	-0.831601291389594\\
0.760218424741216	-1.06814008485035\\
};
\end{axis}

\begin{axis}[%
width=0.37\figurewidth,
height=0.37\figureheight,
at={(0.63\figurewidth,0\figureheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-0,
xmax=1.2,
xtick={  0, 0.5,   1},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta_1$},
ymin=-2,
ymax=0,
ytick={-2, -1,  0},
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\pi_3, \lambda_3 = 0.01$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.032258064516129	41\\
0.695897154237388	-1.07692307692308\\
0.707692307692308	-1.08764789385148\\
0.738461538461538	-1.1053379671766\\
0.769230769230769	-1.11228244208044\\
0.8	-1.11374743822767\\
0.830769230769231	-1.11107277869953\\
0.861538461538462	-1.10275445403595\\
0.892307692307692	-1.08197751216316\\
0.897604504494359	-1.07692307692308\\
0.923076923076923	-1.07086302554161\\
0.953846153846154	-1.05549956258299\\
0.979560004040969	-1.02564102564103\\
0.984615384615385	-1.02237093744517\\
1.01538461538462	-0.996586534014708\\
1.03193457696959	-0.974358974358974\\
1.04615384615385	-0.946793524907203\\
1.06016356739337	-0.923076923076923\\
1.05867424380442	-0.871794871794872\\
1.04615384615385	-0.853836582021121\\
1.01538461538462	-0.825717795824725\\
1.00326531418068	-0.82051282051282\\
0.984615384615385	-0.806208397389457\\
0.953846153846154	-0.792798216005058\\
0.923076923076923	-0.78694263774953\\
0.892307692307692	-0.785118548758314\\
0.861538461538462	-0.786251075919761\\
0.830769230769231	-0.790684491732864\\
0.8	-0.800330739791379\\
0.769230769230769	-0.820066838135343\\
0.76865889491605	-0.82051282051282\\
0.738461538461538	-0.828739307640889\\
0.707692307692308	-0.847735327351095\\
0.686280500121005	-0.871794871794872\\
0.676923076923077	-0.882796224923462\\
0.651316474172915	-0.923076923076923\\
0.646153846153846	-0.954238239114693\\
0.640616042249774	-0.974358974358974\\
0.646153846153846	-0.995742327071449\\
0.651335752531482	-1.02564102564103\\
0.676923076923077	-1.06270610233547\\
0.695897154237388	-1.07692307692308\\
0.0645161290322581	37\\
0.742621297700911	-1.07692307692308\\
0.769230769230769	-1.08937577228939\\
0.8	-1.09345005917552\\
0.830769230769231	-1.08916579608601\\
0.856206945310857	-1.07692307692308\\
0.861538461538462	-1.07629345439266\\
0.892307692307692	-1.07039883806884\\
0.923076923076923	-1.05860114991874\\
0.953846153846154	-1.02939661735454\\
0.957080428951528	-1.02564102564103\\
0.984615384615385	-1.00782995639225\\
1.0107770012858	-0.974358974358974\\
1.01538461538462	-0.964863924313749\\
1.03879862004365	-0.923076923076923\\
1.03364690454153	-0.871794871794872\\
1.01538461538462	-0.849020729505662\\
0.984615384615385	-0.828302814318211\\
0.953846153846154	-0.820601327579768\\
0.953135788333358	-0.82051282051282\\
0.923076923076923	-0.809057464067154\\
0.892307692307692	-0.805374053929411\\
0.861538461538462	-0.807649398151865\\
0.830769230769231	-0.816566179720302\\
0.822759465840038	-0.82051282051282\\
0.8	-0.823623107245044\\
0.769230769230769	-0.831482871050604\\
0.738461538461538	-0.848114212765744\\
0.714906130861229	-0.871794871794872\\
0.707692307692308	-0.878656766369119\\
0.676923076923077	-0.923029236218253\\
0.676892762194129	-0.923076923076923\\
0.662603988997743	-0.974358974358974\\
0.676923076923077	-1.01964955072584\\
0.678525244942996	-1.02564102564103\\
0.707692307692308	-1.06148188955799\\
0.738461538461538	-1.07599865370124\\
0.742621297700911	-1.07692307692308\\
0.0967741935483871	31\\
0.694523939031578	-1.02564102564103\\
0.707692307692308	-1.04182248735468\\
0.738461538461538	-1.06512094329986\\
0.769230769230769	-1.07371418126518\\
0.8	-1.07592710158096\\
0.830769230769231	-1.07477008915684\\
0.861538461538462	-1.07091803578024\\
0.892307692307692	-1.06312730853909\\
0.923076923076923	-1.04633927429586\\
0.943492058516109	-1.02564102564103\\
0.953846153846154	-1.01961575128779\\
0.984615384615385	-0.993288975339335\\
0.999411467644151	-0.974358974358974\\
1.01538461538462	-0.941442624612074\\
1.02567524664751	-0.923076923076923\\
1.01538461538462	-0.873237163756311\\
1.0151247396904	-0.871794871794872\\
0.984615384615385	-0.840172779789772\\
0.953846153846154	-0.827831415644617\\
0.923076923076923	-0.823044568222647\\
0.892307692307692	-0.82165365720064\\
0.861538461538462	-0.822328404282963\\
0.830769230769231	-0.825027763620303\\
0.8	-0.830801432459812\\
0.769230769230769	-0.842541846077925\\
0.738461538461538	-0.867489117890599\\
0.734178558493919	-0.871794871794872\\
0.707692307692308	-0.896988982658404\\
0.689612706843778	-0.923076923076923\\
0.679315764016163	-0.974358974358974\\
0.694523939031578	-1.02564102564103\\
0.129032258064516	29\\
0.70963197751992	-1.02564102564103\\
0.738461538461538	-1.05424323289848\\
0.769230769230769	-1.06668287333932\\
0.8	-1.07056541417259\\
0.830769230769231	-1.06988968975516\\
0.861538461538462	-1.06554261716782\\
0.892307692307692	-1.05585577900934\\
0.923076923076923	-1.03407739867299\\
0.931397902350829	-1.02564102564103\\
0.953846153846154	-1.01257789750686\\
0.984615384615385	-0.978747994286419\\
0.988045934002505	-0.974358974358974\\
1.01392928838498	-0.923076923076923\\
1.00367246160451	-0.871794871794872\\
0.984615384615385	-0.852042745261333\\
0.953846153846154	-0.835061503709465\\
0.923076923076923	-0.828297095933257\\
0.892307692307692	-0.826169858885268\\
0.861538461538462	-0.826880355347347\\
0.830769230769231	-0.830355053219933\\
0.8	-0.83797975767458\\
0.769230769230769	-0.853600821105247\\
0.748338452666386	-0.871794871794872\\
0.738461538461538	-0.879212420741609\\
0.707692307692308	-0.91532119894769\\
0.702317395211738	-0.923076923076923\\
0.689162336356459	-0.974358974358974\\
0.707692307692308	-1.02123438855238\\
0.70963197751992	-1.02564102564103\\
0.161290322580645	29\\
0.72059615284035	-1.02564102564103\\
0.738461538461538	-1.04336552249709\\
0.769230769230769	-1.05965156541346\\
0.8	-1.06520372676422\\
0.830769230769231	-1.06500929035348\\
0.861538461538462	-1.0601671985554\\
0.892307692307692	-1.04858424947959\\
0.920308262023159	-1.02564102564103\\
0.923076923076923	-1.0243154487087\\
0.953846153846154	-1.00554004372592\\
0.980426769067751	-0.974358974358974\\
0.984615384615385	-0.965509970716539\\
1.00718712876317	-0.923076923076923\\
0.99222018351862	-0.871794871794872\\
0.984615384615385	-0.863912710732893\\
0.953846153846154	-0.842291591774314\\
0.923076923076923	-0.833549623643867\\
0.892307692307692	-0.830686060569896\\
0.861538461538462	-0.831432306411732\\
0.830769230769231	-0.835682342819563\\
0.8	-0.845158082889348\\
0.769230769230769	-0.864659796132569\\
0.761037527275438	-0.871794871794872\\
0.738461538461538	-0.888749408259905\\
0.71194287723103	-0.923076923076923\\
0.707692307692308	-0.943358178693398\\
0.699008908696754	-0.974358974358974\\
0.707692307692308	-0.99632543707744\\
0.72059615284035	-1.02564102564103\\
0.193548387096774	27\\
0.731560328160779	-1.02564102564103\\
0.738461538461538	-1.03248781209571\\
0.769230769230769	-1.05262025748759\\
0.8	-1.05984203935585\\
0.830769230769231	-1.0601288909518\\
0.861538461538462	-1.05479177994298\\
0.892307692307692	-1.04131271994984\\
0.911433878415674	-1.02564102564103\\
0.923076923076923	-1.02006657968129\\
0.953846153846154	-0.998502189944991\\
0.974427280046533	-0.974358974358974\\
0.984615384615385	-0.952835257652579\\
1.00044496914135	-0.923076923076923\\
0.984615384615385	-0.87821432876397\\
0.981589801542445	-0.871794871794872\\
0.953846153846154	-0.849521679839163\\
0.923076923076923	-0.838802151354476\\
0.892307692307692	-0.835202262254524\\
0.861538461538462	-0.835984257476116\\
0.830769230769231	-0.841009632419194\\
0.8	-0.852336408104116\\
0.772792102000815	-0.871794871794872\\
0.769230769230769	-0.873814488940649\\
0.738461538461538	-0.8982863957782\\
0.719310382350623	-0.923076923076923\\
0.708411295826871	-0.974358974358974\\
0.731560328160779	-1.02564102564103\\
0.225806451612903	27\\
0.742016263240197	-1.02564102564103\\
0.769230769230769	-1.04558894956173\\
0.8	-1.05448035194749\\
0.830769230769231	-1.05524849155012\\
0.861538461538462	-1.04941636133055\\
0.892307692307692	-1.03404119042009\\
0.902559494808189	-1.02564102564103\\
0.923076923076923	-1.01581771065388\\
0.953846153846154	-0.991464336164058\\
0.968427791025315	-0.974358974358974\\
0.984615384615385	-0.940160544588619\\
0.993702809519541	-0.923076923076923\\
0.984615384615385	-0.897322270062765\\
0.972583951977497	-0.871794871794872\\
0.953846153846154	-0.856751767904011\\
0.923076923076923	-0.844054679065086\\
0.892307692307692	-0.839718463939151\\
0.861538461538462	-0.840536208540501\\
0.830769230769231	-0.846336922018824\\
0.8	-0.859514733318884\\
0.782829232544742	-0.871794871794872\\
0.769230769230769	-0.879506504332027\\
0.738461538461538	-0.907823383296496\\
0.726677887470215	-0.923076923076923\\
0.714497721990946	-0.974358974358974\\
0.738461538461538	-1.02122964389104\\
0.742016263240197	-1.02564102564103\\
0.258064516129032	27\\
0.751608919219365	-1.02564102564103\\
0.769230769230769	-1.03855764163587\\
0.8	-1.04911866453912\\
0.830769230769231	-1.05036809214843\\
0.861538461538462	-1.04404094271813\\
0.892307692307692	-1.02676966089034\\
0.893685111200704	-1.02564102564103\\
0.923076923076923	-1.01156884162648\\
0.953846153846154	-0.984426482383125\\
0.962428302004098	-0.974358974358974\\
0.984615384615385	-0.927485831524658\\
0.986960649897729	-0.923076923076923\\
0.984615384615385	-0.91643021136156\\
0.96357810241255	-0.871794871794872\\
0.953846153846154	-0.86398185596886\\
0.923076923076923	-0.849307206775695\\
0.892307692307692	-0.844234665623779\\
0.861538461538462	-0.845088159604885\\
0.830769230769231	-0.851664211618454\\
0.8	-0.866693058533652\\
0.792866363088669	-0.871794871794872\\
0.769230769230769	-0.885198519723406\\
0.738461538461538	-0.917360370814792\\
0.734045392589807	-0.923076923076923\\
0.72058414815502	-0.974358974358974\\
0.738461538461538	-1.00932524336628\\
0.751608919219365	-1.02564102564103\\
0.290322580645161	25\\
0.761201575198534	-1.02564102564103\\
0.769230769230769	-1.03152633371001\\
0.8	-1.04375697713075\\
0.830769230769231	-1.04548769274675\\
0.861538461538462	-1.03866552410571\\
0.884353178552648	-1.02564102564103\\
0.892307692307692	-1.02295717240325\\
0.923076923076923	-1.00731997259907\\
0.953846153846154	-0.977388628602193\\
0.95642881298288	-0.974358974358974\\
0.981711642092699	-0.923076923076923\\
0.954572252847602	-0.871794871794872\\
0.953846153846154	-0.871211944033709\\
0.923076923076923	-0.854559734486305\\
0.892307692307692	-0.848750867308407\\
0.861538461538462	-0.84964011066927\\
0.830769230769231	-0.856991501218084\\
0.802901112955043	-0.871794871794872\\
0.8	-0.872930095196158\\
0.769230769230769	-0.890890535114784\\
0.740497110091656	-0.923076923076923\\
0.738461538461538	-0.931864130984934\\
0.726670574319095	-0.974358974358974\\
0.738461538461538	-0.997420842841528\\
0.761201575198534	-1.02564102564103\\
0.32258064516129	25\\
0.771203782374558	-1.02564102564103\\
0.8	-1.03839528972238\\
0.830769230769231	-1.04060729334507\\
0.861538461538462	-1.03329010549329\\
0.874937180323791	-1.02564102564103\\
0.892307692307692	-1.01978021424948\\
0.923076923076923	-1.00307110357167\\
0.951454530345609	-0.974358974358974\\
0.953846153846154	-0.969347457113066\\
0.977259068508463	-0.923076923076923\\
0.953846153846154	-0.879426790798691\\
0.945007885283333	-0.871794871794872\\
0.923076923076923	-0.859812262196915\\
0.892307692307692	-0.853267068993035\\
0.861538461538462	-0.854192061733654\\
0.830769230769231	-0.862318790817715\\
0.812930013699147	-0.871794871794872\\
0.8	-0.876854465942939\\
0.769230769230769	-0.896582550506162\\
0.745578526194104	-0.923076923076923\\
0.738461538461538	-0.953799718560762\\
0.73275700048317	-0.974358974358974\\
0.738461538461538	-0.985516442316774\\
0.769230769230769	-1.02456915539541\\
0.771203782374558	-1.02564102564103\\
0.354838709677419	23\\
0.783309248943711	-1.02564102564103\\
0.8	-1.03303360231401\\
0.830769230769231	-1.03572689394339\\
0.861538461538462	-1.02791468688086\\
0.865521182094934	-1.02564102564103\\
0.892307692307692	-1.01660325609571\\
0.923076923076923	-0.998822234544262\\
0.947255164436427	-0.974358974358974\\
0.953846153846154	-0.960547913760632\\
0.972806494924227	-0.923076923076923\\
0.953846153846154	-0.887727996724297\\
0.935394538059775	-0.871794871794872\\
0.923076923076923	-0.865064789907524\\
0.892307692307692	-0.857783270677662\\
0.861538461538462	-0.858744012798039\\
0.830769230769231	-0.867646080417345\\
0.822958914443251	-0.871794871794872\\
0.8	-0.880778836689721\\
0.769230769230769	-0.90227456589754\\
0.750659942296552	-0.923076923076923\\
0.738749791909615	-0.974358974358974\\
0.769230769230769	-1.01799267136865\\
0.783309248943711	-1.02564102564103\\
0.387096774193548	23\\
0.795414715512865	-1.02564102564103\\
0.8	-1.02767191490564\\
0.830769230769231	-1.0308464945417\\
0.850736385583601	-1.02564102564103\\
0.861538461538462	-1.02396322667588\\
0.892307692307692	-1.01342629794193\\
0.923076923076923	-0.994573365516856\\
0.943055798527245	-0.974358974358974\\
0.953846153846154	-0.951748370408199\\
0.968353921339991	-0.923076923076923\\
0.953846153846154	-0.896029202649902\\
0.925781190836217	-0.871794871794872\\
0.923076923076923	-0.870317317618134\\
0.892307692307692	-0.86229947236229\\
0.861538461538462	-0.863295963862423\\
0.834028680040187	-0.871794871794872\\
0.830769230769231	-0.872492759704634\\
0.8	-0.884703207436502\\
0.769230769230769	-0.907966581288918\\
0.755741358398999	-0.923076923076923\\
0.743343894041928	-0.974358974358974\\
0.769230769230769	-1.01141618734188\\
0.795414715512865	-1.02564102564103\\
0.419354838709677	23\\
0.827789637930771	-1.02564102564103\\
0.830769230769231	-1.02596609514002\\
0.832016133427906	-1.02564102564103\\
0.861538461538462	-1.02105556153583\\
0.892307692307692	-1.01024933978816\\
0.923076923076923	-0.99032449648945\\
0.938856432618064	-0.974358974358974\\
0.953846153846154	-0.942948827055765\\
0.963901347755755	-0.923076923076923\\
0.953846153846154	-0.904330408575508\\
0.923076923076923	-0.875201285083103\\
0.910934625541458	-0.871794871794872\\
0.892307692307692	-0.866815674046918\\
0.861538461538462	-0.867847914926807\\
0.848762711773129	-0.871794871794872\\
0.830769230769231	-0.875647495905038\\
0.8	-0.888627578183283\\
0.769230769230769	-0.913658596680296\\
0.760822774501447	-0.923076923076923\\
0.747937996174241	-0.974358974358974\\
0.769230769230769	-1.00483970331511\\
0.8	-1.02300950690054\\
0.827789637930771	-1.02564102564103\\
0.451612903225806	21\\
0.752532098306554	-0.974358974358974\\
0.769230769230769	-0.998263219288344\\
0.8	-1.01877347088551\\
0.830769230769231	-1.02264081794857\\
0.861538461538462	-1.01814789639577\\
0.892307692307692	-1.00707238163439\\
0.923076923076923	-0.986075627462044\\
0.934657066708882	-0.974358974358974\\
0.953846153846154	-0.934149283703331\\
0.959448774171519	-0.923076923076923\\
0.953846153846154	-0.912631614501114\\
0.923076923076923	-0.879940995184294\\
0.894039737748671	-0.871794871794872\\
0.892307692307692	-0.871331875731545\\
0.878908978869108	-0.871794871794872\\
0.861538461538462	-0.872192692983238\\
0.830769230769231	-0.878802232105442\\
0.8	-0.892551948930065\\
0.769230769230769	-0.919350612071675\\
0.765904190603895	-0.923076923076923\\
0.752532098306554	-0.974358974358974\\
0.483870967741936	19\\
0.757126200438867	-0.974358974358974\\
0.769230769230769	-0.991686735261576\\
0.8	-1.01453743487048\\
0.830769230769231	-1.01942651467307\\
0.861538461538462	-1.01524023125572\\
0.892307692307692	-1.00389542348062\\
0.923076923076923	-0.981826758434639\\
0.9304577007997	-0.974358974358974\\
0.953846153846154	-0.925349740350898\\
0.954996200587283	-0.923076923076923\\
0.953846153846154	-0.920932820426719\\
0.923076923076923	-0.884680705285486\\
0.892307692307692	-0.874850737269552\\
0.861538461538462	-0.875185882988749\\
0.830769230769231	-0.881956968305846\\
0.8	-0.896476319676846\\
0.770722415759449	-0.923076923076923\\
0.769230769230769	-0.929019562092842\\
0.757126200438867	-0.974358974358974\\
0.516129032258065	17\\
0.76172030257118	-0.974358974358974\\
0.769230769230769	-0.985110251234809\\
0.8	-1.01030139885544\\
0.830769230769231	-1.01621221139756\\
0.861538461538462	-1.01233256611567\\
0.892307692307692	-1.00071846532684\\
0.923076923076923	-0.977577889407233\\
0.926258334890519	-0.974358974358974\\
0.950936189568266	-0.923076923076923\\
0.923076923076923	-0.889420415386678\\
0.892307692307692	-0.87825567303995\\
0.861538461538462	-0.87817907299426\\
0.830769230769231	-0.885111704506251\\
0.8	-0.900400690423628\\
0.775041719851991	-0.923076923076923\\
0.769230769230769	-0.946227435760263\\
0.76172030257118	-0.974358974358974\\
0.548387096774194	17\\
0.766314404703493	-0.974358974358974\\
0.769230769230769	-0.978533767208041\\
0.8	-1.00606536284041\\
0.830769230769231	-1.01299790812206\\
0.861538461538462	-1.00942490097562\\
0.892307692307692	-0.997541507173072\\
0.922087643444419	-0.974358974358974\\
0.923076923076923	-0.972399273319744\\
0.947012881540705	-0.923076923076923\\
0.923076923076923	-0.894160125487869\\
0.892307692307692	-0.881660608810347\\
0.861538461538462	-0.881172262999771\\
0.830769230769231	-0.888266440706655\\
0.8	-0.904325061170409\\
0.779361023944533	-0.923076923076923\\
0.769230769230769	-0.963435309427683\\
0.766314404703493	-0.974358974358974\\
0.580645161290323	15\\
0.770871140971427	-0.974358974358974\\
0.8	-1.00182932682538\\
0.830769230769231	-1.00978360484656\\
0.861538461538462	-1.00651723583557\\
0.892307692307692	-0.994364549019299\\
0.918006568294371	-0.974358974358974\\
0.923076923076923	-0.964314918856201\\
0.943089573513144	-0.923076923076923\\
0.923076923076923	-0.898899835589061\\
0.892307692307692	-0.885065544580745\\
0.861538461538462	-0.884165453005281\\
0.830769230769231	-0.891421176907059\\
0.8	-0.908249431917191\\
0.783680328037076	-0.923076923076923\\
0.770871140971427	-0.974358974358974\\
0.612903225806452	15\\
0.77536292519854	-0.974358974358974\\
0.8	-0.997593290810346\\
0.830769230769231	-1.00656930157106\\
0.861538461538462	-1.00360957069552\\
0.892307692307692	-0.991187590865526\\
0.913925493144324	-0.974358974358974\\
0.923076923076923	-0.956230564392659\\
0.939166265485583	-0.923076923076923\\
0.923076923076923	-0.903639545690253\\
0.892307692307692	-0.888470480351143\\
0.861538461538462	-0.887158643010792\\
0.830769230769231	-0.894575913107463\\
0.8	-0.912173802663972\\
0.787999632129618	-0.923076923076923\\
0.77536292519854	-0.974358974358974\\
0.645161290322581	15\\
0.779854709425654	-0.974358974358974\\
0.8	-0.993357254795313\\
0.830769230769231	-1.00335499829556\\
0.861538461538462	-1.00070190555546\\
0.892307692307692	-0.988010632711754\\
0.909844417994276	-0.974358974358974\\
0.923076923076923	-0.948146209929117\\
0.935242957458022	-0.923076923076923\\
0.923076923076923	-0.908379255791445\\
0.892307692307692	-0.89187541612154\\
0.861538461538462	-0.890151833016303\\
0.830769230769231	-0.897730649307868\\
0.8	-0.916098173410754\\
0.792318936222161	-0.923076923076923\\
0.779854709425654	-0.974358974358974\\
0.67741935483871	15\\
0.784346493652767	-0.974358974358974\\
0.8	-0.98912121878028\\
0.830769230769231	-1.00014069502005\\
0.861538461538462	-0.997794240415413\\
0.892307692307692	-0.984833674557981\\
0.905763342844229	-0.974358974358974\\
0.923076923076923	-0.940061855465575\\
0.931319649430461	-0.923076923076923\\
0.923076923076923	-0.913118965892636\\
0.892307692307692	-0.895280351891938\\
0.861538461538462	-0.893145023021814\\
0.830769230769231	-0.900885385508272\\
0.8	-0.920022544157535\\
0.796638240314703	-0.923076923076923\\
0.784346493652767	-0.974358974358974\\
0.709677419354839	15\\
0.788838277879881	-0.974358974358974\\
0.8	-0.984885182765248\\
0.830769230769231	-0.996926391744551\\
0.861538461538462	-0.994886575275361\\
0.892307692307692	-0.981656716404209\\
0.901682267694181	-0.974358974358974\\
0.923076923076923	-0.931977501002033\\
0.9273963414029	-0.923076923076923\\
0.923076923076923	-0.917858675993828\\
0.892307692307692	-0.898685287662336\\
0.861538461538462	-0.896138213027325\\
0.830769230769231	-0.904040121708676\\
0.801090339841769	-0.923076923076923\\
0.8	-0.927277268550431\\
0.788838277879881	-0.974358974358974\\
0.741935483870968	15\\
0.793330062106995	-0.974358974358974\\
0.8	-0.980649146750215\\
0.830769230769231	-0.993712088469049\\
0.861538461538462	-0.991978910135309\\
0.892307692307692	-0.978479758250436\\
0.897601192544134	-0.974358974358974\\
0.923076923076923	-0.923893146538491\\
0.923473033375339	-0.923076923076923\\
0.923076923076923	-0.92259838609502\\
0.892307692307692	-0.902090223432734\\
0.861538461538462	-0.899131403032836\\
0.830769230769231	-0.907194857909081\\
0.806008659352781	-0.923076923076923\\
0.8	-0.946224242974317\\
0.793330062106995	-0.974358974358974\\
0.774193548387097	13\\
0.797821846334108	-0.974358974358974\\
0.8	-0.976413110735183\\
0.830769230769231	-0.990497785193547\\
0.861538461538462	-0.989071244995258\\
0.892307692307692	-0.975302800096663\\
0.893520117394086	-0.974358974358974\\
0.918514120188782	-0.923076923076923\\
0.892307692307692	-0.905495159203131\\
0.861538461538462	-0.902124593038347\\
0.830769230769231	-0.910349594109485\\
0.810926978863794	-0.923076923076923\\
0.8	-0.965171217398204\\
0.797821846334108	-0.974358974358974\\
0.806451612903226	11\\
0.803493953684539	-0.974358974358974\\
0.830769230769231	-0.987283481918045\\
0.861538461538462	-0.986163579855206\\
0.887766572983809	-0.974358974358974\\
0.892307692307692	-0.966951855810205\\
0.913438906783165	-0.923076923076923\\
0.892307692307692	-0.908900094973529\\
0.861538461538462	-0.905117783043858\\
0.830769230769231	-0.913504330309889\\
0.815845298374806	-0.923076923076923\\
0.803493953684539	-0.974358974358974\\
0.838709677419355	11\\
0.81027726918595	-0.974358974358974\\
0.830769230769231	-0.984069178642543\\
0.861538461538462	-0.983255914715154\\
0.881306165190988	-0.974358974358974\\
0.892307692307692	-0.956414144073997\\
0.908363693377547	-0.923076923076923\\
0.892307692307692	-0.912305030743927\\
0.861538461538462	-0.908110973049369\\
0.830769230769231	-0.916659066510293\\
0.820763617885818	-0.923076923076923\\
0.81027726918595	-0.974358974358974\\
0.870967741935484	11\\
0.817060584687361	-0.974358974358974\\
0.830769230769231	-0.980854875367041\\
0.861538461538462	-0.980348249575103\\
0.874845757398168	-0.974358974358974\\
0.892307692307692	-0.945876432337789\\
0.90328847997193	-0.923076923076923\\
0.892307692307692	-0.915709966514324\\
0.861538461538462	-0.91110416305488\\
0.830769230769231	-0.919813802710698\\
0.82568193739683	-0.923076923076923\\
0.817060584687361	-0.974358974358974\\
0.903225806451613	11\\
0.823843900188772	-0.974358974358974\\
0.830769230769231	-0.977640572091539\\
0.861538461538462	-0.977440584435051\\
0.868385349605347	-0.974358974358974\\
0.892307692307692	-0.93533872060158\\
0.898213266566312	-0.923076923076923\\
0.892307692307692	-0.919114902284722\\
0.861538461538462	-0.91409735306039\\
0.830769230769231	-0.922968538911102\\
0.830600256907842	-0.923076923076923\\
0.823843900188772	-0.974358974358974\\
0.935483870967742	11\\
0.830627215690184	-0.974358974358974\\
0.830769230769231	-0.974426268816037\\
0.861538461538462	-0.974532919294999\\
0.861924941812527	-0.974358974358974\\
0.892307692307692	-0.924801008865372\\
0.893138053160695	-0.923076923076923\\
0.892307692307692	-0.92251983805512\\
0.861538461538462	-0.917090543065901\\
0.840788006709683	-0.923076923076923\\
0.830769230769231	-0.973270732171891\\
0.830627215690184	-0.974358974358974\\
0.967741935483871	5\\
0.851163234124072	-0.923076923076923\\
0.861538461538462	-0.949508557104491\\
0.878293752024641	-0.923076923076923\\
0.861538461538462	-0.920083733071412\\
0.851163234124072	-0.923076923076923\\
};
\addplot[-Straight Barb, color=gray, dashed, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.779416096657841	-0.96527571844431	-0.00555737919159172	0.0461343637982353\\
0.80642020468066	-1.09151923736885	0.0225415894535675	0.139208583513196\\
0.809603554330764	-0.892545914146909	0.102183976527719	-0.0204025477548196\\
0.787098460282973	-0.945211097273547	-0.0269771870798	-0.041657097336846\\
0.72904011974981	-1.02271405906306	0.104795232326004	0.16383721728533\\
0.659657051266452	-0.831601291389594	0.0581298587783807	-0.0919741260652681\\
0.760218424741216	-1.06814008485035	0.180691922330757	0.162158011123525\\
};
\addplot [color=gray, draw=none, mark size=0.8pt, mark=*, mark options={solid, gray}, forget plot]
table[row sep=crcr]{%
	0.779416096657841	-0.96527571844431\\
	0.80642020468066	-1.09151923736885\\
	0.809603554330764	-0.892545914146909\\
	0.787098460282973	-0.945211097273547\\
	0.72904011974981	-1.02271405906306\\
	0.659657051266452	-0.831601291389594\\
	0.760218424741216	-1.06814008485035\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.773858717466249	-0.919141354646075\\
0.828961794134227	-0.952310653855655\\
0.911787530858484	-0.912948461901729\\
0.760121273203173	-0.986868194610393\\
0.833835352075815	-0.858876841777733\\
0.717786910044833	-0.923575417454862\\
0.940910347071973	-0.905982073726822\\
};
\end{axis}
\end{tikzpicture}%
